Improved Dynamic Algorithms for Longest Increasing Subsequence

We study dynamic algorithms for the longest increasing subsequence (\textsf{LIS}) problem. A dynamic \textsf{LIS} algorithm maintains a sequence subject to operations of the following form arriving one by one: (i) insert an element, (ii) delete an element, or (iii) substitute an element for another. After performing each operation, the algorithm must report the length of the longest increasing subsequence of the current sequence. Our main contribution is the first exact dynamic \textsf{LIS} algorithm with sublinear update time. More precisely, we present a randomized algorithm that performs each operation in time $\tilde O(n^{2/3})$ and after each update, reports the answer to the \textsf{LIS} problem correctly with high probability. We use several novel techniques and observations for this algorithm that may find their applications in future work. In the second part of the paper, we study approximate dynamic \textsf{LIS} algorithms, which are allowed to underestimate the solution size within a bounded multiplicative factor. In this setting, we give a deterministic algorithm with update time $O(n^{o(1)})$ and approximation factor $1-o(1)$. This result substantially improves upon the previous work of Mitzenmacher and Seddighin (STOC'20) that presents an $\Omega(\epsilon ^{O(1/\epsilon)})$-approximation algorithm with update time $\tilde O(n^\epsilon)$ for any constant $\epsilon > 0$.

==> figs/badlayers.tex <==
\begin{figure}[ht]

\centering







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Rectangle [id:dp6968749666636844] 
\draw   (310.5,47) -- (339.5,47) -- (339.5,334) -- (310.5,334) -- cycle ;
%Shape: Rectangle [id:dp9120583412187375] 
\draw   (270.5,171) -- (299.5,171) -- (299.5,334) -- (270.5,334) -- cycle ;
%Shape: Rectangle [id:dp03273968569738783] 
\draw   (230.5,171) -- (259.5,171) -- (259.5,334) -- (230.5,334) -- cycle ;
%Shape: Rectangle [id:dp25660299210741977] 
\draw   (190.5,247) -- (219.5,247) -- (219.5,334) -- (190.5,334) -- cycle ;
%Shape: Rectangle [id:dp8181510604405591] 
\draw   (150.5,248) -- (179.5,248) -- (179.5,334) -- (150.5,334) -- cycle ;
%Shape: Rectangle [id:dp07891454672644005] 
\draw   (110.5,247) -- (139.5,247) -- (139.5,334) -- (110.5,334) -- cycle ;
%Shape: Rectangle [id:dp7152777400417274] 
\draw   (70.5,247) -- (99.5,247) -- (99.5,334) -- (70.5,334) -- cycle ;
%Shape: Rectangle [id:dp9961924964736872] 
\draw   (390.5,171) -- (419.5,171) -- (419.5,334) -- (390.5,334) -- cycle ;
%Shape: Rectangle [id:dp7136367279336562] 
\draw   (350.5,171) -- (379.5,171) -- (379.5,334) -- (350.5,334) -- cycle ;
%Shape: Rectangle [id:dp7113737385719692] 
\draw   (550.5,246) -- (579.5,246) -- (579.5,334) -- (550.5,334) -- cycle ;
%Shape: Rectangle [id:dp09207244041583018] 
\draw   (510.5,247) -- (539.5,247) -- (539.5,334) -- (510.5,334) -- cycle ;
%Shape: Rectangle [id:dp7531220173738395] 
\draw   (470.5,246) -- (499.5,246) -- (499.5,334) -- (470.5,334) -- cycle ;
%Shape: Rectangle [id:dp7939578425688036] 
\draw   (430.5,246) -- (459.5,246) -- (459.5,334) -- (430.5,334) -- cycle ;

% Text Node
\draw (296,6.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{2 \log n}$};
% Text Node
\draw (238,130.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{4 \log n}$};
% Text Node
\draw (113,210.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{8 \log n}$};
% Text Node
\draw (-9,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (593,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (358,130.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{4 \log n}$};
% Text Node
\draw (473,210.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{8 \log n}$};


\end{tikzpicture}


\caption{The sizes of the layers in an example are shown in the figure. The middle layer has the largest size and the sizes decrease exponentially as the layers move to the sides.} \label{fig:bad-layers}
\end{figure}

==> figs/baskets.tex <==
\begin{figure}[H]

\centering







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Rectangle [id:dp0931309380496137] 
\draw   (94,292) -- (121.5,292) -- (121.5,323) -- (94,323) -- cycle ;
%Shape: Rectangle [id:dp6337971347209985] 
\draw   (124,292) -- (151.5,292) -- (151.5,323) -- (124,323) -- cycle ;
%Shape: Rectangle [id:dp23108965289444838] 
\draw   (154,292) -- (181.5,292) -- (181.5,323) -- (154,323) -- cycle ;
%Shape: Rectangle [id:dp16868316964722374] 
\draw   (184,292) -- (211.5,292) -- (211.5,323) -- (184,323) -- cycle ;
%Shape: Rectangle [id:dp6858685543227951] 
\draw   (214,292) -- (241.5,292) -- (241.5,323) -- (214,323) -- cycle ;
%Shape: Rectangle [id:dp49420067788688726] 
\draw   (244,292) -- (271.5,292) -- (271.5,323) -- (244,323) -- cycle ;
%Shape: Rectangle [id:dp16531455296465936] 
\draw   (274,292) -- (301.5,292) -- (301.5,323) -- (274,323) -- cycle ;
%Shape: Rectangle [id:dp2305816932761131] 
\draw   (304,292) -- (331.5,292) -- (331.5,323) -- (304,323) -- cycle ;
%Shape: Rectangle [id:dp2855211767878729] 
\draw   (334,292) -- (361.5,292) -- (361.5,323) -- (334,323) -- cycle ;
%Shape: Rectangle [id:dp03377887351509479] 
\draw   (364,292) -- (391.5,292) -- (391.5,323) -- (364,323) -- cycle ;
%Shape: Rectangle [id:dp26223683477205273] 
\draw   (394,292) -- (421.5,292) -- (421.5,323) -- (394,323) -- cycle ;
%Shape: Rectangle [id:dp5593983850864188] 
\draw   (424,292) -- (451.5,292) -- (451.5,323) -- (424,323) -- cycle ;
%Shape: Rectangle [id:dp4997522476968097] 
\draw   (454,292) -- (481.5,292) -- (481.5,323) -- (454,323) -- cycle ;
%Shape: Rectangle [id:dp88097596976994] 
\draw   (484,292) -- (511.5,292) -- (511.5,323) -- (484,323) -- cycle ;
%Shape: Rectangle [id:dp881515562423663] 
\draw   (514,292) -- (541.5,292) -- (541.5,323) -- (514,323) -- cycle ;
%Shape: Rectangle [id:dp7684430259859658] 
\draw   (164,212) -- (191.5,212) -- (191.5,243) -- (164,243) -- cycle ;
%Shape: Rectangle [id:dp9128639580651541] 
\draw   (164,172) -- (191.5,172) -- (191.5,203) -- (164,203) -- cycle ;
%Shape: Rectangle [id:dp5634624298194608] 
\draw   (164,132) -- (191.5,132) -- (191.5,163) -- (164,163) -- cycle ;
%Shape: Rectangle [id:dp3070339476778312] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (204,212) -- (231.5,212) -- (231.5,243) -- (204,243) -- cycle ;
%Shape: Rectangle [id:dp5856716615577799] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (204,172) -- (231.5,172) -- (231.5,203) -- (204,203) -- cycle ;
%Shape: Rectangle [id:dp6089222651662654] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (204,132) -- (231.5,132) -- (231.5,163) -- (204,163) -- cycle ;
%Shape: Rectangle [id:dp9637413373831623] 
\draw   (244,212) -- (271.5,212) -- (271.5,243) -- (244,243) -- cycle ;
%Shape: Rectangle [id:dp1348280945212681] 
\draw   (244,172) -- (271.5,172) -- (271.5,203) -- (244,203) -- cycle ;
%Shape: Rectangle [id:dp6819873995683483] 
\draw   (284,212) -- (311.5,212) -- (311.5,243) -- (284,243) -- cycle ;
%Shape: Rectangle [id:dp47094157009690396] 
\draw   (284,172) -- (311.5,172) -- (311.5,203) -- (284,203) -- cycle ;
%Shape: Rectangle [id:dp22386003087332518] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (324,212) -- (351.5,212) -- (351.5,243) -- (324,243) -- cycle ;
%Shape: Rectangle [id:dp8193440304222086] 
\draw   (364,212) -- (391.5,212) -- (391.5,243) -- (364,243) -- cycle ;
%Shape: Rectangle [id:dp4360107812398202] 
\draw   (404,212) -- (431.5,212) -- (431.5,243) -- (404,243) -- cycle ;
%Shape: Rectangle [id:dp3843453955974656] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (444,212) -- (471.5,212) -- (471.5,243) -- (444,243) -- cycle ;
%Shape: Rectangle [id:dp05242836061312395] 
\draw   (484,212) -- (511.5,212) -- (511.5,243) -- (484,243) -- cycle ;
%Curve Lines [id:da7889046866331182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.5,291) .. controls (64.54,274.17) and (77.23,158.35) .. (160.94,147.3) ;
\draw [shift={(163.5,147)}, rotate = 534.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9050083125592292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108.5,289) .. controls (81.9,244.67) and (108.67,215.87) .. (161.09,225.53) ;
\draw [shift={(163.5,226)}, rotate = 191.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8862766100324833] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.5,291) .. controls (120.67,248.43) and (78.36,194.1) .. (160.96,184.28) ;
\draw [shift={(163.5,184)}, rotate = 534.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da656531278224747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (528.5,294) .. controls (614.07,92.01) and (351.15,57.34) .. (233.27,145.66) ;
\draw [shift={(231.5,147)}, rotate = 322.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3048903159194607] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.5,289) .. controls (197.16,273.32) and (183.07,238.43) .. (208.87,200.34) ;
\draw [shift={(210.5,198)}, rotate = 485.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7238892532348178] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195.5,291) .. controls (199.2,266.02) and (206.32,254.74) .. (214.49,246.06) ;
\draw [shift={(216.5,244)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7287948809145011] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.5,290) .. controls (400.87,270.2) and (297.59,278.82) .. (272.24,205.25) ;
\draw [shift={(271.5,203)}, rotate = 432.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9350686741366563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.5,291) .. controls (267.1,258.36) and (270.25,264.43) .. (261.64,245.5) ;
\draw [shift={(260.5,243)}, rotate = 425.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9748517554400102] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.5,291) .. controls (297.15,258.19) and (292.83,267.29) .. (298.81,244.6) ;
\draw [shift={(299.5,242)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da253172835567381] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (318.5,291) .. controls (328.15,270.74) and (332.21,268.16) .. (338.78,244.64) ;
\draw [shift={(339.5,242)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3046643121298158] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.5,291) .. controls (361.05,276.52) and (371.73,267.64) .. (378.75,243.67) ;
\draw [shift={(379.5,241)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8994214001163896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.5,291) .. controls (391.05,276.52) and (411.97,269.5) .. (419.71,245.66) ;
\draw [shift={(420.5,243)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2622285065219727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412.5,291) .. controls (425.05,276.52) and (451.56,269.5) .. (459.69,245.66) ;
\draw [shift={(460.5,243)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1165434698163379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.5,293) .. controls (482.05,278.52) and (492.73,269.64) .. (499.75,245.67) ;
\draw [shift={(500.5,243)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07089795025530288] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (498.5,291) .. controls (628.52,115.67) and (359.78,135.36) .. (307.73,169.43) ;
\draw [shift={(305.5,171)}, rotate = 322.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diagonal Stripe [id:dp5279436760673799] 
\draw   (79.51,48.01) -- (54.51,23.52) -- (153.49,22.48) -- (129.01,47.49) -- cycle ;
%Shape: Diagonal Stripe [id:dp32616557559609416] 
\draw   (219.51,48.01) -- (194.51,23.52) -- (293.49,22.48) -- (269.01,47.49) -- cycle ;
%Shape: Diagonal Stripe [id:dp45280455115617513] 
\draw   (359.51,48.01) -- (334.51,23.52) -- (433.49,22.48) -- (409.01,47.49) -- cycle ;
%Shape: Diagonal Stripe [id:dp4593099201941284] 
\draw   (509.51,48.01) -- (484.51,23.52) -- (583.49,22.48) -- (559.01,47.49) -- cycle ;
%Shape: Rectangle [id:dp3972226703935282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (158.5,92) -- (237.5,92) -- (237.5,250) -- (158.5,250) -- cycle ;
%Shape: Rectangle [id:dp47374236825475724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (241.5,91) -- (357.5,91) -- (357.5,249) -- (241.5,249) -- cycle ;
%Shape: Rectangle [id:dp488822470507871] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (360.5,91) -- (476.5,91) -- (476.5,249) -- (360.5,249) -- cycle ;
%Shape: Rectangle [id:dp7363235699040429] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (480.5,91) -- (548.5,91) -- (548.5,249) -- (480.5,249) -- cycle ;
%Shape: Rectangle [id:dp044774034929009776] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (514,212) -- (541.5,212) -- (541.5,243) -- (514,243) -- cycle ;
%Straight Lines [id:da21874924431097953] 
\draw    (201.5,101) -- (106.01,38.64) ;
\draw [shift={(103.5,37)}, rotate = 393.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(201.5,101)}, rotate = 213.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2718206970504873] 
\draw    (301.5,100) -- (245.53,39.21) ;
\draw [shift={(243.5,37)}, rotate = 407.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(301.5,100)}, rotate = 227.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2124256056902627] 
\draw    (417.5,100) -- (384.92,39.64) ;
\draw [shift={(383.5,37)}, rotate = 421.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(417.5,100)}, rotate = 241.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46891240032378056] 
\draw    (516.5,102) -- (532.74,39.9) ;
\draw [shift={(533.5,37)}, rotate = 464.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(516.5,102)}, rotate = 284.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (102,299.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (132,299.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (162,299.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (192,299.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (222,299.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (252,299.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (279,299.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (309,299.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (339,299.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (369,299.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (399,299.4) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (432,299.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (459,299.4) node [anchor=north west][inner sep=0.75pt]    {$15$};
% Text Node
\draw (492,299.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (522,299.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (172,219.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (172,179.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (212,219.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (212,179.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (212,139.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (252,219.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (252,179.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (289,219.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (292,179.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (329,219.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (369,219.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (409,219.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (449,219.4) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (489,219.4) node [anchor=north west][inner sep=0.75pt]    {$15$};
% Text Node
\draw (169,106.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (209,106.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (249,146.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
% Text Node
\draw (289,147.4) node [anchor=north west][inner sep=0.75pt]    {$L_{4}$};
% Text Node
\draw (329,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{5}$};
% Text Node
\draw (369,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{6}$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{7}$};
% Text Node
\draw (449,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{8}$};
% Text Node
\draw (489,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{9}$};
% Text Node
\draw (519,219.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};


\end{tikzpicture}

\caption{In this example we have $w = 3$ and $r = 2$. The boundary layers are colored in yellow. The last basket contains a dummy layer with a single element with value $\infty$. We assume that the position of this element is to the right of all existing elements.} \label{fig:baskets}
\end{figure}

==> figs/baskets2.tex <==
\begin{figure}[h!]

\centering









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Rectangle [id:dp45704078278223204] 
\draw   (94,292) -- (121.5,292) -- (121.5,323) -- (94,323) -- cycle ;
%Shape: Rectangle [id:dp9824922895526886] 
\draw   (124,292) -- (151.5,292) -- (151.5,323) -- (124,323) -- cycle ;
%Shape: Rectangle [id:dp7724328391385409] 
\draw   (154,292) -- (181.5,292) -- (181.5,323) -- (154,323) -- cycle ;
%Shape: Rectangle [id:dp17840207534283614] 
\draw   (184,292) -- (211.5,292) -- (211.5,323) -- (184,323) -- cycle ;
%Shape: Rectangle [id:dp2538079809966254] 
\draw   (214,292) -- (241.5,292) -- (241.5,323) -- (214,323) -- cycle ;
%Shape: Rectangle [id:dp06505590582306686] 
\draw   (244,292) -- (271.5,292) -- (271.5,323) -- (244,323) -- cycle ;
%Shape: Rectangle [id:dp8311517856063413] 
\draw   (274,292) -- (301.5,292) -- (301.5,323) -- (274,323) -- cycle ;
%Shape: Rectangle [id:dp8430180641329899] 
\draw   (304,292) -- (331.5,292) -- (331.5,323) -- (304,323) -- cycle ;
%Shape: Rectangle [id:dp4557378849665985] 
\draw   (334,292) -- (361.5,292) -- (361.5,323) -- (334,323) -- cycle ;
%Shape: Rectangle [id:dp11773726221760272] 
\draw   (364,292) -- (391.5,292) -- (391.5,323) -- (364,323) -- cycle ;
%Shape: Rectangle [id:dp970370361067125] 
\draw   (394,292) -- (421.5,292) -- (421.5,323) -- (394,323) -- cycle ;
%Shape: Rectangle [id:dp43642515408244487] 
\draw   (424,292) -- (451.5,292) -- (451.5,323) -- (424,323) -- cycle ;
%Shape: Rectangle [id:dp8126411772586073] 
\draw   (454,292) -- (481.5,292) -- (481.5,323) -- (454,323) -- cycle ;
%Shape: Rectangle [id:dp008832662341397901] 
\draw   (484,292) -- (511.5,292) -- (511.5,323) -- (484,323) -- cycle ;
%Shape: Rectangle [id:dp040373068357562936] 
\draw   (514,292) -- (541.5,292) -- (541.5,323) -- (514,323) -- cycle ;
%Shape: Rectangle [id:dp24000039203308643] 
\draw   (164,212) -- (191.5,212) -- (191.5,243) -- (164,243) -- cycle ;
%Shape: Rectangle [id:dp7120066291595553] 
\draw   (164,172) -- (191.5,172) -- (191.5,203) -- (164,203) -- cycle ;
%Shape: Rectangle [id:dp868883053469975] 
\draw   (164,132) -- (191.5,132) -- (191.5,163) -- (164,163) -- cycle ;
%Shape: Rectangle [id:dp6937423766069217] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (204,212) -- (231.5,212) -- (231.5,243) -- (204,243) -- cycle ;
%Shape: Rectangle [id:dp37502492217676897] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (204,172) -- (231.5,172) -- (231.5,203) -- (204,203) -- cycle ;
%Shape: Rectangle [id:dp1422582817974285] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (204,132) -- (231.5,132) -- (231.5,163) -- (204,163) -- cycle ;
%Shape: Rectangle [id:dp08216206048765717] 
\draw   (244,212) -- (271.5,212) -- (271.5,243) -- (244,243) -- cycle ;
%Shape: Rectangle [id:dp6772031319536378] 
\draw   (244,172) -- (271.5,172) -- (271.5,203) -- (244,203) -- cycle ;
%Shape: Rectangle [id:dp1959164787303147] 
\draw   (284,212) -- (311.5,212) -- (311.5,243) -- (284,243) -- cycle ;
%Shape: Rectangle [id:dp534198295200992] 
\draw   (284,172) -- (311.5,172) -- (311.5,203) -- (284,203) -- cycle ;
%Shape: Rectangle [id:dp7848923737333602] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (324,212) -- (351.5,212) -- (351.5,243) -- (324,243) -- cycle ;
%Shape: Rectangle [id:dp21132713100476508] 
\draw   (364,212) -- (391.5,212) -- (391.5,243) -- (364,243) -- cycle ;
%Shape: Rectangle [id:dp25941547593957637] 
\draw   (404,212) -- (431.5,212) -- (431.5,243) -- (404,243) -- cycle ;
%Shape: Rectangle [id:dp801763263154305] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ] (444,212) -- (471.5,212) -- (471.5,243) -- (444,243) -- cycle ;
%Shape: Rectangle [id:dp10435266309612601] 
\draw   (484,212) -- (511.5,212) -- (511.5,243) -- (484,243) -- cycle ;
%Curve Lines [id:da015235403582863905] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.5,291) .. controls (64.54,274.17) and (77.23,158.35) .. (160.94,147.3) ;
\draw [shift={(163.5,147)}, rotate = 534.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da27104489328407455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108.5,289) .. controls (81.9,244.67) and (108.67,215.87) .. (161.09,225.53) ;
\draw [shift={(163.5,226)}, rotate = 191.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da46411695346836357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.5,291) .. controls (120.67,248.43) and (78.36,194.1) .. (160.96,184.28) ;
\draw [shift={(163.5,184)}, rotate = 534.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6085559914229626] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (528.5,294) .. controls (614.07,92.01) and (351.15,57.34) .. (233.27,145.66) ;
\draw [shift={(231.5,147)}, rotate = 322.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3150831152219302] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.5,289) .. controls (197.16,273.32) and (183.07,238.43) .. (208.87,200.34) ;
\draw [shift={(210.5,198)}, rotate = 485.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da052766892537633225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195.5,291) .. controls (199.2,266.02) and (206.32,254.74) .. (214.49,246.06) ;
\draw [shift={(216.5,244)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03396550826926714] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.5,290) .. controls (400.87,270.2) and (297.59,278.82) .. (272.24,205.25) ;
\draw [shift={(271.5,203)}, rotate = 432.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da45116298939091815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.5,291) .. controls (267.1,258.36) and (270.25,264.43) .. (261.64,245.5) ;
\draw [shift={(260.5,243)}, rotate = 425.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da25794866391207294] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.5,291) .. controls (297.15,258.19) and (292.83,267.29) .. (298.81,244.6) ;
\draw [shift={(299.5,242)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da158088457333875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (318.5,291) .. controls (328.15,270.74) and (332.21,268.16) .. (338.78,244.64) ;
\draw [shift={(339.5,242)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5613685724192459] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.5,291) .. controls (361.05,276.52) and (371.73,267.64) .. (378.75,243.67) ;
\draw [shift={(379.5,241)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9153955344130127] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.5,291) .. controls (391.05,276.52) and (411.97,269.5) .. (419.71,245.66) ;
\draw [shift={(420.5,243)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da0007083890029329076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412.5,291) .. controls (425.05,276.52) and (451.56,269.5) .. (459.69,245.66) ;
\draw [shift={(460.5,243)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9212170847125052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.5,293) .. controls (482.05,278.52) and (492.73,269.64) .. (499.75,245.67) ;
\draw [shift={(500.5,243)}, rotate = 465.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7303748508041086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (498.5,291) .. controls (628.52,115.67) and (359.78,135.36) .. (307.73,169.43) ;
\draw [shift={(305.5,171)}, rotate = 322.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diagonal Stripe [id:dp609366153749715] 
\draw   (79.51,48.01) -- (54.51,23.52) -- (153.49,22.48) -- (129.01,47.49) -- cycle ;
%Shape: Diagonal Stripe [id:dp00023175824313037552] 
\draw   (219.51,48.01) -- (194.51,23.52) -- (293.49,22.48) -- (269.01,47.49) -- cycle ;
%Shape: Diagonal Stripe [id:dp31847867857100964] 
\draw   (359.51,48.01) -- (334.51,23.52) -- (433.49,22.48) -- (409.01,47.49) -- cycle ;
%Shape: Diagonal Stripe [id:dp12949603082677097] 
\draw   (509.51,48.01) -- (484.51,23.52) -- (583.49,22.48) -- (559.01,47.49) -- cycle ;
%Shape: Rectangle [id:dp05391269802288301] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (158.5,92) -- (237.5,92) -- (237.5,250) -- (158.5,250) -- cycle ;
%Shape: Rectangle [id:dp1705157790809464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (241.5,91) -- (357.5,91) -- (357.5,249) -- (241.5,249) -- cycle ;
%Shape: Rectangle [id:dp6884686454809303] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (360.5,91) -- (476.5,91) -- (476.5,249) -- (360.5,249) -- cycle ;
%Shape: Rectangle [id:dp31345162338316834] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (480.5,91) -- (516.5,91) -- (516.5,249) -- (480.5,249) -- cycle ;
%Straight Lines [id:da7654946802442923] 
\draw    (201.5,101) -- (106.01,38.64) ;
\draw [shift={(103.5,37)}, rotate = 393.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(201.5,101)}, rotate = 213.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9228945613663959] 
\draw    (301.5,100) -- (245.53,39.21) ;
\draw [shift={(243.5,37)}, rotate = 407.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(301.5,100)}, rotate = 227.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6092570527881496] 
\draw    (417.5,100) -- (384.92,39.64) ;
\draw [shift={(383.5,37)}, rotate = 421.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(417.5,100)}, rotate = 241.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25982740020597705] 
\draw    (516.5,102) -- (532.74,39.9) ;
\draw [shift={(533.5,37)}, rotate = 464.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(516.5,102)}, rotate = 284.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (102,299.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (132,299.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (162,299.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (192,299.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (222,299.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (252,299.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (279,299.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (309,299.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (339,299.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (369,299.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (399,299.4) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (432,299.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (459,299.4) node [anchor=north west][inner sep=0.75pt]    {$15$};
% Text Node
\draw (492,299.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (522,299.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (172,219.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (172,179.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (212,219.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (212,179.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (212,139.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (252,219.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (252,179.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (289,219.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (292,179.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (329,219.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (369,219.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (409,219.4) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (449,219.4) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (489,219.4) node [anchor=north west][inner sep=0.75pt]    {$15$};
% Text Node
\draw (169,106.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (209,106.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (249,146.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
% Text Node
\draw (289,147.4) node [anchor=north west][inner sep=0.75pt]    {$L_{4}$};
% Text Node
\draw (329,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{5}$};
% Text Node
\draw (369,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{6}$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{7}$};
% Text Node
\draw (449,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{8}$};
% Text Node
\draw (489,187.4) node [anchor=north west][inner sep=0.75pt]    {$L_{9}$};


\end{tikzpicture}


\caption{This example shows how the baskets are made from the sampled layers. Layers colored in yellow are the sampled layers.} \label{fig:baskets2}
\end{figure}

==> figs/chan.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6222791956949012] 
\draw [line width=3]    (163,205) -- (163,126) ;
\draw [shift={(163,121)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

%Curve Lines [id:da6417752694113028] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (596,242) .. controls (558.38,212.3) and (540.36,179.66) .. (488.58,206.18) ;
\draw [shift={(487,207)}, rotate = 332.15] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4868882358205895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (486,187) -- (486,174) ;
\draw [shift={(486,172)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8338957340901085] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,146) -- (485,133) ;
\draw [shift={(485,131)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2688320646501736] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,106) -- (485,93) ;
\draw [shift={(485,91)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7076928865139065] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,66) -- (485,53) ;
\draw [shift={(485,51)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8205708394730371] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (502,67) -- (502,54) ;
\draw [shift={(502,52)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da1772881215319777] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,26) -- (485,13) ;
\draw [shift={(485,11)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (462,263) node   {$L'_{1} \ =\ \langle 1\rangle$};
% Text Node
\draw (470,228) node   {$L'_{2} \ =\ \langle 5,2\rangle$};
% Text Node
\draw (462,195) node   {$L'_{3} \ =\ \langle 4\rangle$};
% Text Node
\draw (162,81) node   {$\langle 1,\ 5,\ 2,\ \color{rgb, 255:red, 126; green, 211; blue, 33 }3\color{black}\ ,\ 4,\ 6,\ 7,\ 9,\ 10,\ 8\rangle$};
% Text Node
\draw (156,247) node   {$\langle 1,\ 5,\ 2\ ,\ 4,\ 6,\ 7,\ 9,\ 10,\ 8\rangle$};
% Text Node
\draw (461,155) node   {$L'_{4} \ =\ \langle 6\rangle$};
% Text Node
\draw (461,115) node   {$L'_{5} \ =\ \langle 7\rangle$};
% Text Node
\draw (470,75) node   {$L'_{6} \ =\ \langle 9,8\rangle$};
% Text Node
\draw (466,39) node   {$L'_{7} \ =\ \langle 10\rangle$};
% Text Node
\draw (604,241) node [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$3$};


\end{tikzpicture}

\caption{This example illustrates how an element addition is handled in the algorithm of Chen, Chu, and Pinsker~\cite{chen2013dynamic}. Inserting element $3$ to the array changes the levels of the elements. Upward arrows show that the level of the corresponding element increases after we add $3$ to the array.}\label{fig:chan}
\end{figure}

==> figs/crossing.tex <==
\begin{figure}[ht]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5254311647291401] 
\draw   (181,11) -- (450,11) -- (450,281) -- (181,281) -- cycle ;
%Straight Lines [id:da3305762449852494] 
\draw    (301,10) -- (301,281) ;


%Straight Lines [id:da3206498977891954] 
\draw    (331,10) -- (331,282) ;


%Straight Lines [id:da02838390385871148] 
\draw    (361,10) -- (361,280) ;


%Straight Lines [id:da6891763144045235] 
\draw    (211,10) -- (211,281) ;


%Straight Lines [id:da38683484497784937] 
\draw    (241,10) -- (241,281) ;


%Straight Lines [id:da7490078717616151] 
\draw    (271,10) -- (271,281) ;


%Straight Lines [id:da3531030059687228] 
\draw    (391,10) -- (391,281) ;


%Straight Lines [id:da43894336811181467] 
\draw    (421,10) -- (421,280) ;


%Straight Lines [id:da27078630886751465] 
\draw    (182,41) -- (450,41) ;


%Straight Lines [id:da005150497881268201] 
\draw    (182,71) -- (450,71) ;


%Straight Lines [id:da23147705862104506] 
\draw    (182,101) -- (450,101) ;


%Straight Lines [id:da7425549844424117] 
\draw    (182,131) -- (450,131) ;


%Straight Lines [id:da2351732964828932] 
\draw    (182,161) -- (450,161) ;


%Straight Lines [id:da7401347371733205] 
\draw    (182,191) -- (450,191) ;


%Straight Lines [id:da8968761436786192] 
\draw    (182,221) -- (450,221) ;


%Straight Lines [id:da8562431949289493] 
\draw    (182,251) -- (450,251) ;


%Straight Lines [id:da7212412833117718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (256,114) -- (256,267) ;


%Straight Lines [id:da7675592926230685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (319,29) -- (441,29) ;


%Straight Lines [id:da4112941771444574] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3.75]    (196,203) -- (196,271) ;


%Shape: Square [id:dp4777174644258826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (211,41) -- (241,41) -- (241,71) -- (211,71) -- cycle ;
%Straight Lines [id:da09165043527230288] 
\draw [line width=3.75]    (226,53) -- (226,181) ;


%Shape: Square [id:dp8680283690742998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (271,41) -- (301,41) -- (301,71) -- (271,71) -- cycle ;
%Straight Lines [id:da0026998791284389423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (287,57) -- (409,57) ;






\end{tikzpicture}
\caption{Segments are shown on the grid. The pair (black, orange) is conflicting since the yellow cell (covered by the black segment) is on the same row as the blue cell (covered by the orange segment). The following pairs are non-conflicting: (green, black), (green, orange), (green, blue), (red, orange), (red, blue), (black, blue).} \label{fig:crossing}
\end{figure}

==> figs/dp-example.tex <==
\begin{figure*}[h!]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Rectangle [id:dp9276910541131025] 
\draw   (131.5,55) -- (529.5,55) -- (529.5,451) -- (131.5,451) -- cycle ;
%Straight Lines [id:da8875012394123567] 
\draw    (179.5,56) -- (179.5,452) ;
%Straight Lines [id:da4232422570202279] 
\draw    (229.5,56) -- (229.5,450) ;
%Straight Lines [id:da736984277030579] 
\draw    (279.5,56) -- (279.5,450) ;
%Straight Lines [id:da8811458579151901] 
\draw    (329.5,56) -- (329.5,450) ;
%Straight Lines [id:da3900217110669846] 
\draw    (379.5,56) -- (379.5,452) ;
%Straight Lines [id:da0038583887329375344] 
\draw    (429.5,56) -- (429.5,451) ;
%Straight Lines [id:da8759847299153585] 
\draw    (479.5,56) -- (479.5,451) ;
%Straight Lines [id:da07501339331832568] 
\draw    (529.5,106) -- (132.5,106) ;
%Straight Lines [id:da7245227443321609] 
\draw    (530.5,156) -- (132.5,156) ;
%Straight Lines [id:da820072589322667] 
\draw    (530.5,206) -- (132.5,206) ;
%Straight Lines [id:da9235619925396967] 
\draw    (529.5,256) -- (132.5,256) ;
%Straight Lines [id:da8580928920804265] 
\draw    (528.5,306) -- (132.5,306) ;
%Straight Lines [id:da9478659356868391] 
\draw    (529.5,356) -- (132.5,356) ;
%Straight Lines [id:da5394246145642805] 
\draw    (529.5,404) -- (132.5,404) ;
%Shape: Rectangle [id:dp767821399609842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (131.5,404) -- (179.5,404) -- (179.5,451) -- (131.5,451) -- cycle ;
%Shape: Rectangle [id:dp6604635601621462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (479.5,55) -- (529.5,55) -- (529.5,106) -- (479.5,106) -- cycle ;
%Straight Lines [id:da7685739777971767] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,451) -- (529.5,495) ;
%Straight Lines [id:da14313980948731087] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,451) -- (479.5,495) ;
%Straight Lines [id:da5472534540485956] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,451) -- (429.5,495) ;
%Straight Lines [id:da6330411743732145] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,451) -- (379.5,495) ;
%Straight Lines [id:da27966324675165244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,451) -- (329.5,495) ;
%Straight Lines [id:da9559686351951691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,451) -- (279.5,495) ;
%Straight Lines [id:da5465433861977766] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,451) -- (229.5,495) ;
%Straight Lines [id:da428266414883137] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,451) -- (179.5,495) ;
%Straight Lines [id:da08798142428552458] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,451) -- (132.5,495) ;
%Straight Lines [id:da426083212227647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,11) -- (529.5,55) ;
%Straight Lines [id:da6373946515511908] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,11) -- (479.5,55) ;
%Straight Lines [id:da08818553047005051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,11) -- (429.5,55) ;
%Straight Lines [id:da9386068908348217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,11) -- (379.5,55) ;
%Straight Lines [id:da6737535347360148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,11) -- (329.5,55) ;
%Straight Lines [id:da3674725304028226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,11) -- (279.5,55) ;
%Straight Lines [id:da9231845281248747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,11) -- (229.5,55) ;
%Straight Lines [id:da7714095670894336] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,11) -- (179.5,55) ;
%Straight Lines [id:da23255563650691835] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,11) -- (132.5,55) ;
%Straight Lines [id:da8257758990049773] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.21,451.48) -- (531.21,451.52) ;
%Straight Lines [id:da02912540777209416] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.16,403.48) -- (531.16,403.52) ;
%Straight Lines [id:da7402916690075778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.09,356.48) -- (530.09,356.52) ;
%Straight Lines [id:da42853889952657553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.04,305.48) -- (531.04,305.52) ;
%Straight Lines [id:da8544006396788326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.98,255.48) -- (530.98,255.52) ;
%Straight Lines [id:da98153439736635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.93,205.48) -- (530.93,205.52) ;
%Straight Lines [id:da9406325599166927] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.88,155.48) -- (530.88,155.52) ;
%Straight Lines [id:da24767258248153223] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.82,106.48) -- (530.82,106.52) ;
%Straight Lines [id:da7908755568142147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.79,55.48) -- (530.79,55.52) ;
%Straight Lines [id:da609344242552585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.21,451.48) -- (87.21,451.52) ;
%Straight Lines [id:da1959757303951679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.16,403.48) -- (87.16,403.52) ;
%Straight Lines [id:da23759062076786885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.09,356.48) -- (86.09,356.52) ;
%Straight Lines [id:da6449138726472805] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.04,305.48) -- (87.04,305.52) ;
%Straight Lines [id:da2768149222660343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.98,255.48) -- (86.98,255.52) ;
%Straight Lines [id:da7887908416633371] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.93,205.48) -- (86.93,205.52) ;
%Straight Lines [id:da5952991355855233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.88,155.48) -- (86.88,155.52) ;
%Straight Lines [id:da791731429820101] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.82,106.48) -- (86.82,106.52) ;
%Straight Lines [id:da9827056719693636] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.79,55.48) -- (86.79,55.52) ;
%Shape: Rectangle [id:dp2831462484158822] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (437.5,66) -- (525,66) -- (525,96) -- (437.5,96) -- cycle ;
%Shape: Rectangle [id:dp8974104147962974] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (288.5,61) -- (525,61) -- (525,100) -- (288.5,100) -- cycle ;
%Shape: Rectangle [id:dp5397911605239505] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (179.5,55) -- (530.5,55) -- (530.5,106) -- (179.5,106) -- cycle ;
%Shape: Rectangle [id:dp5378919304426744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (131.5,106) -- (179.5,106) -- (179.5,156) -- (131.5,156) -- cycle ;
%Shape: Rectangle [id:dp6351431690294242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (229.5,106) -- (279.5,106) -- (279.5,156) -- (229.5,156) -- cycle ;
%Shape: Rectangle [id:dp6755554576048828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (379.5,106) -- (429.5,106) -- (429.5,156) -- (379.5,156) -- cycle ;
%Shape: Rectangle [id:dp06943277524661506] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (530.02,55.52) -- (528.99,404.08) -- (478.99,403.93) -- (480.02,55.37) -- cycle ;
%Shape: Rectangle [id:dp8715058273913519] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (524.06,60.05) -- (523.49,252.08) -- (485.48,251.97) -- (486.05,59.94) -- cycle ;
%Shape: Rectangle [id:dp8049649576286686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (429.5,256) -- (479.5,256) -- (479.5,306) -- (429.5,306) -- cycle ;
%Shape: Rectangle [id:dp29596220692915276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (429.5,404) -- (479.5,404) -- (479.5,451) -- (429.5,451) -- cycle ;

% Text Node
\draw (148,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c$};
% Text Node
\draw (496,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c'$};


\end{tikzpicture}


\caption{An example is shown for computing the value of $g(c')$. Candidate horizontal segments are colored in red and candidate vertical segments are colored in green. When we use each of the candidate segments in our dynamic program, we update the solution based on the computed value for the corresponding blue cell. } \label{fig:dp-example}
\end{figure*}

==> figs/dp-example2.tex <==
\begin{figure*}

\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Rectangle [id:dp21595753134769957] 
%Shape: Rectangle [id:dp21595753134769957] 
\draw   (131.5,55) -- (529.5,55) -- (529.5,451) -- (131.5,451) -- cycle ;
%Straight Lines [id:da43470131044056015] 
\draw    (179.5,56) -- (179.5,452) ;
%Straight Lines [id:da5186086729005286] 
\draw    (229.5,56) -- (229.5,450) ;
%Straight Lines [id:da827943708979489] 
\draw    (279.5,56) -- (279.5,450) ;
%Straight Lines [id:da02266380401052981] 
\draw    (329.5,56) -- (329.5,450) ;
%Straight Lines [id:da41269822385677757] 
\draw    (379.5,56) -- (379.5,452) ;
%Straight Lines [id:da022995401888552758] 
\draw    (429.5,56) -- (429.5,451) ;
%Straight Lines [id:da8866517016399258] 
\draw    (479.5,56) -- (479.5,451) ;
%Straight Lines [id:da4500133489145619] 
\draw    (529.5,106) -- (132.5,106) ;
%Straight Lines [id:da771563569220123] 
\draw    (530.5,156) -- (132.5,156) ;
%Straight Lines [id:da44001254722719363] 
\draw    (530.5,206) -- (132.5,206) ;
%Straight Lines [id:da46430000848634845] 
\draw    (529.5,256) -- (132.5,256) ;
%Straight Lines [id:da6789775694079372] 
\draw    (528.5,306) -- (132.5,306) ;
%Straight Lines [id:da46382769089564224] 
\draw    (529.5,356) -- (132.5,356) ;
%Straight Lines [id:da2694448975783714] 
\draw    (529.5,404) -- (132.5,404) ;
%Shape: Rectangle [id:dp41276852596654034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (131.5,404) -- (179.5,404) -- (179.5,451) -- (131.5,451) -- cycle ;
%Shape: Rectangle [id:dp38674000572080747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (479.5,55) -- (529.5,55) -- (529.5,106) -- (479.5,106) -- cycle ;
%Straight Lines [id:da006994491152393589] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,451) -- (529.5,495) ;
%Straight Lines [id:da30585708307552073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,451) -- (479.5,495) ;
%Straight Lines [id:da38769473727930226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,451) -- (429.5,495) ;
%Straight Lines [id:da00861861523221541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,451) -- (379.5,495) ;
%Straight Lines [id:da6496683095387754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,451) -- (329.5,495) ;
%Straight Lines [id:da34291660211839425] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,451) -- (279.5,495) ;
%Straight Lines [id:da246658659883374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,451) -- (229.5,495) ;
%Straight Lines [id:da7817923579420611] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,451) -- (179.5,495) ;
%Straight Lines [id:da4402723944281517] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,451) -- (132.5,495) ;
%Straight Lines [id:da031979166309038964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,11) -- (529.5,55) ;
%Straight Lines [id:da3306712118148487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,11) -- (479.5,55) ;
%Straight Lines [id:da6028526755357353] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,11) -- (429.5,55) ;
%Straight Lines [id:da33021409552541825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,11) -- (379.5,55) ;
%Straight Lines [id:da3627094710364309] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,11) -- (329.5,55) ;
%Straight Lines [id:da1187119587293779] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,11) -- (279.5,55) ;
%Straight Lines [id:da9436093210991827] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,11) -- (229.5,55) ;
%Straight Lines [id:da8156545456681878] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,11) -- (179.5,55) ;
%Straight Lines [id:da6673674041055233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,11) -- (132.5,55) ;
%Straight Lines [id:da01839536365077299] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.21,451.48) -- (531.21,451.52) ;
%Straight Lines [id:da5296369986517997] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.16,403.48) -- (531.16,403.52) ;
%Straight Lines [id:da3996367330784296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.09,356.48) -- (530.09,356.52) ;
%Straight Lines [id:da605891404097062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.04,305.48) -- (531.04,305.52) ;
%Straight Lines [id:da7964294211553227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.98,255.48) -- (530.98,255.52) ;
%Straight Lines [id:da03784863338140365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.93,205.48) -- (530.93,205.52) ;
%Straight Lines [id:da32002062524771313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.88,155.48) -- (530.88,155.52) ;
%Straight Lines [id:da86184054845413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.82,106.48) -- (530.82,106.52) ;
%Straight Lines [id:da3655131835826715] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.79,55.48) -- (530.79,55.52) ;
%Straight Lines [id:da7852752544938304] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.21,451.48) -- (87.21,451.52) ;
%Straight Lines [id:da0153349151246287] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.16,403.48) -- (87.16,403.52) ;
%Straight Lines [id:da4221207681026691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.09,356.48) -- (86.09,356.52) ;
%Straight Lines [id:da1477014171888631] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.04,305.48) -- (87.04,305.52) ;
%Straight Lines [id:da3386854079652366] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.98,255.48) -- (86.98,255.52) ;
%Straight Lines [id:da7707380904848435] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.93,205.48) -- (86.93,205.52) ;
%Straight Lines [id:da8302133416065378] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.88,155.48) -- (86.88,155.52) ;
%Straight Lines [id:da9598348012377256] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.82,106.48) -- (86.82,106.52) ;
%Straight Lines [id:da5151456160818002] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.79,55.48) -- (86.79,55.52) ;
%Shape: Rectangle [id:dp7896605610646279] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (305.5,57) -- (529.5,57) -- (529.5,103) -- (305.5,103) -- cycle ;
%Shape: Rectangle [id:dp052532184352508615] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (279.5,107) -- (305.5,107) -- (305.5,223) -- (279.5,223) -- cycle ;
%Straight Lines [id:da4139833538611073] 
\draw    (394,80) -- (605.76,174.77) ;
\draw [shift={(608.5,176)}, rotate = 204.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4422090047732825] 
\draw    (292.5,165) -- (78.49,183.74) ;
\draw [shift={(75.5,184)}, rotate = 355] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp12827596853066114] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (279.5,56) -- (529.5,56) -- (529.5,108) -- (279.5,108) -- cycle ;
%Shape: Rectangle [id:dp6980921134077329] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (279.5,106) -- (328.5,106) -- (328.5,254) -- (279.5,254) -- cycle ;
%Straight Lines [id:da884401609748174] 
\draw    (288.5,76) -- (74.49,94.74) ;
\draw [shift={(71.5,95)}, rotate = 355] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp11266073625101547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (229.5,256) -- (279.5,256) -- (279.5,306) -- (229.5,306) -- cycle ;
%Straight Lines [id:da538403446185526] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (306,15) -- (306,496) ;
%Straight Lines [id:da24539287776894647] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (576.5,224) -- (86.5,226) ;

% Text Node
\draw (148,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c$};
% Text Node
\draw (496,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c'$};
% Text Node
\draw (575,182.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{1}$};
% Text Node
\draw (-18,173.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{2}$};
% Text Node
\draw (58,84.4) node [anchor=north west][inner sep=0.75pt]    {$S$};


\end{tikzpicture}

\caption{This figure shows how a segment $S$ is made by two value $v_1$ and $v_2$. The solution is then updated based on the DP value for the blue cell plus $v_1+v_2$. Purple rectangles are made by sweeping lines that move to the left for the top rectangle and move down for the bottom rectangle.} \label{fig:dp-example2}
\end{figure*}

==> figs/dp-example3.tex <==
\begin{figure*}

\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Rectangle [id:dp08730279568160282] 
\draw   (131.5,55) -- (529.5,55) -- (529.5,451) -- (131.5,451) -- cycle ;
%Straight Lines [id:da3651055242956447] 
\draw    (179.5,56) -- (179.5,452) ;
%Straight Lines [id:da3248243443838583] 
\draw    (229.5,56) -- (229.5,450) ;
%Straight Lines [id:da9575048663231254] 
\draw    (279.5,56) -- (279.5,450) ;
%Straight Lines [id:da9622478859619878] 
\draw    (329.5,56) -- (329.5,450) ;
%Straight Lines [id:da9809321129372763] 
\draw    (379.5,56) -- (379.5,452) ;
%Straight Lines [id:da8999060295382584] 
\draw    (429.5,56) -- (429.5,451) ;
%Straight Lines [id:da045130859572712234] 
\draw    (479.5,56) -- (479.5,451) ;
%Straight Lines [id:da9581846113550172] 
\draw    (529.5,106) -- (132.5,106) ;
%Straight Lines [id:da6104207242529038] 
\draw    (530.5,156) -- (132.5,156) ;
%Straight Lines [id:da3638793171135031] 
\draw    (530.5,206) -- (132.5,206) ;
%Straight Lines [id:da42201646297073325] 
\draw    (529.5,256) -- (132.5,256) ;
%Straight Lines [id:da4919001221483559] 
\draw    (528.5,306) -- (132.5,306) ;
%Straight Lines [id:da6178676559519842] 
\draw    (529.5,356) -- (132.5,356) ;
%Straight Lines [id:da5689540442093675] 
\draw    (529.5,404) -- (132.5,404) ;
%Shape: Rectangle [id:dp526850764330199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (131.5,404) -- (179.5,404) -- (179.5,451) -- (131.5,451) -- cycle ;
%Shape: Rectangle [id:dp5430414213287897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (479.5,55) -- (529.5,55) -- (529.5,106) -- (479.5,106) -- cycle ;
%Straight Lines [id:da7663503633611799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,451) -- (529.5,495) ;
%Straight Lines [id:da7132055730322617] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,451) -- (479.5,495) ;
%Straight Lines [id:da09180359786003467] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,451) -- (429.5,495) ;
%Straight Lines [id:da1913154804761814] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,451) -- (379.5,495) ;
%Straight Lines [id:da41608933266021175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,451) -- (329.5,495) ;
%Straight Lines [id:da7863119334020447] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,451) -- (279.5,495) ;
%Straight Lines [id:da948332228251948] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,451) -- (229.5,495) ;
%Straight Lines [id:da16836846646848147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,451) -- (179.5,495) ;
%Straight Lines [id:da27500994490530206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,451) -- (132.5,495) ;
%Straight Lines [id:da802532508998048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,11) -- (529.5,55) ;
%Straight Lines [id:da21479591629998196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,11) -- (479.5,55) ;
%Straight Lines [id:da8542994415570013] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,11) -- (429.5,55) ;
%Straight Lines [id:da018737782033063644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,11) -- (379.5,55) ;
%Straight Lines [id:da08552429620639557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,11) -- (329.5,55) ;
%Straight Lines [id:da7291619384291685] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,11) -- (279.5,55) ;
%Straight Lines [id:da8705499701077006] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,11) -- (229.5,55) ;
%Straight Lines [id:da4482829676500839] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,11) -- (179.5,55) ;
%Straight Lines [id:da6659721165842769] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,11) -- (132.5,55) ;
%Straight Lines [id:da65663617134607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.21,451.48) -- (531.21,451.52) ;
%Straight Lines [id:da5771496974129833] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.16,403.48) -- (531.16,403.52) ;
%Straight Lines [id:da09246935530487344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.09,356.48) -- (530.09,356.52) ;
%Straight Lines [id:da29124817945461823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.04,305.48) -- (531.04,305.52) ;
%Straight Lines [id:da6468331779867262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.98,255.48) -- (530.98,255.52) ;
%Straight Lines [id:da6480881324688095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.93,205.48) -- (530.93,205.52) ;
%Straight Lines [id:da6557721680136284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.88,155.48) -- (530.88,155.52) ;
%Straight Lines [id:da7590366305549696] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.82,106.48) -- (530.82,106.52) ;
%Straight Lines [id:da6341100669918494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.79,55.48) -- (530.79,55.52) ;
%Straight Lines [id:da15640309828274246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.21,451.48) -- (87.21,451.52) ;
%Straight Lines [id:da8677853739216812] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.16,403.48) -- (87.16,403.52) ;
%Straight Lines [id:da7287271379618794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.09,356.48) -- (86.09,356.52) ;
%Straight Lines [id:da3098412956951655] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.04,305.48) -- (87.04,305.52) ;
%Straight Lines [id:da42822761483733274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.98,255.48) -- (86.98,255.52) ;
%Straight Lines [id:da033027549517998356] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.93,205.48) -- (86.93,205.52) ;
%Straight Lines [id:da32567181742915263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.88,155.48) -- (86.88,155.52) ;
%Straight Lines [id:da8368641795092531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.82,106.48) -- (86.82,106.52) ;
%Straight Lines [id:da024881304818996863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.79,55.48) -- (86.79,55.52) ;
%Shape: Rectangle [id:dp5072685860761121] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (305.5,57) -- (529.5,57) -- (529.5,103) -- (305.5,103) -- cycle ;
%Shape: Rectangle [id:dp7056058883318892] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (279.5,107) -- (305.5,107) -- (305.5,223) -- (279.5,223) -- cycle ;
%Straight Lines [id:da7563528962755421] 
\draw    (394,80) -- (605.76,174.77) ;
\draw [shift={(608.5,176)}, rotate = 204.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5297918257466907] 
\draw    (292.5,165) -- (78.49,183.74) ;
\draw [shift={(75.5,184)}, rotate = 355] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp24941688489675928] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (279.5,56) -- (529.5,56) -- (529.5,108) -- (279.5,108) -- cycle ;
%Shape: Rectangle [id:dp5959518109042916] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (280.5,106) -- (329.5,106) -- (329.5,255.5) -- (280.5,255.5) -- cycle ;
%Straight Lines [id:da7018312313064221] 
\draw    (288.5,76) -- (74.49,94.74) ;
\draw [shift={(71.5,95)}, rotate = 355] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6985040427721778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (131.5,256.48) -- (180.09,256.48) -- (180.09,306.48) -- (131.5,306.48) -- cycle ;
%Straight Lines [id:da856216413105132] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (306,15) -- (306,496) ;
%Straight Lines [id:da9660155319964578] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (576.5,224) -- (86.5,226) ;
%Shape: Rectangle [id:dp4720804225217019] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (195.5,226) -- (278.5,226) -- (278.5,254) -- (195.5,254) -- cycle ;
%Shape: Rectangle [id:dp145262790532652] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (180.5,207) -- (278.5,207) -- (278.5,256) -- (180.5,256) -- cycle ;
%Straight Lines [id:da7931125155442931] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (196,14) -- (196,495) ;
%Straight Lines [id:da2200242318344976] 
\draw    (249.5,242) -- (603.65,360.05) ;
\draw [shift={(606.5,361)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (148,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c$};
% Text Node
\draw (496,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c'$};
% Text Node
\draw (575,182.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{1}$};
% Text Node
\draw (-28,173.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{2}$};
% Text Node
\draw (48,84.4) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (578,370.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{3}$};


\end{tikzpicture}

\caption{This figure shows how the discretization idea generalizes to $3$-multisegments.} \label{fig:dp-example3}
\end{figure*}

==> figs/dp-example4.tex <==
\begin{figure*}

\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Rectangle [id:dp599440148366122] 
\draw   (114.5,55) -- (559.5,55) -- (559.5,451) -- (114.5,451) -- cycle ;
%Straight Lines [id:da5025509363010037] 
\draw    (209.5,56) -- (209.5,452) ;
%Straight Lines [id:da45526936760373715] 
\draw    (259.5,56) -- (259.5,450) ;
%Straight Lines [id:da6144158138804823] 
\draw    (309.5,56) -- (309.5,450) ;
%Straight Lines [id:da8868489315758445] 
\draw    (359.5,56) -- (359.5,450) ;
%Straight Lines [id:da42302513962486876] 
\draw    (409.5,56) -- (409.5,452) ;
%Straight Lines [id:da6225968674428775] 
\draw    (459.5,56) -- (459.5,451) ;
%Straight Lines [id:da7927326233350254] 
\draw    (509.5,56) -- (509.5,451) ;
%Straight Lines [id:da3519461227316092] 
\draw    (559.5,106) -- (162.5,106) ;
%Straight Lines [id:da7080475267347328] 
\draw    (560.5,156) -- (162.5,156) ;
%Straight Lines [id:da2749875379929314] 
\draw    (560.5,206) -- (162.5,206) ;
%Straight Lines [id:da9181870334600195] 
\draw    (559.5,256) -- (162.5,256) ;
%Straight Lines [id:da04455347640821561] 
\draw    (558.5,306) -- (162.5,306) ;
%Straight Lines [id:da7211591419546151] 
\draw    (559.5,356) -- (162.5,356) ;
%Straight Lines [id:da9929775361845734] 
\draw    (559.5,404) -- (162.5,404) ;
%Straight Lines [id:da07534664817562065] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559.5,451) -- (559.5,495) ;
%Straight Lines [id:da7928774075271212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (509.5,451) -- (509.5,495) ;
%Straight Lines [id:da8515299560064844] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459.5,451) -- (459.5,495) ;
%Straight Lines [id:da06924069055473714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409.5,451) -- (409.5,495) ;
%Straight Lines [id:da36225158952763814] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.5,451) -- (359.5,495) ;
%Straight Lines [id:da4991028545197611] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.5,451) -- (309.5,495) ;
%Straight Lines [id:da5778210985403514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.5,451) -- (259.5,495) ;
%Straight Lines [id:da5873027417986787] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (209.5,451) -- (209.5,495) ;
%Straight Lines [id:da2730369867362008] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (162.5,451) -- (162.5,495) ;
%Straight Lines [id:da4731945593950322] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559.5,11) -- (559.5,55) ;
%Straight Lines [id:da048898838580923476] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (509.5,11) -- (509.5,55) ;
%Straight Lines [id:da6117801560217244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459.5,11) -- (459.5,55) ;
%Straight Lines [id:da45185254687008825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409.5,11) -- (409.5,55) ;
%Straight Lines [id:da5266825453833892] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.5,11) -- (359.5,55) ;
%Straight Lines [id:da2052733609243662] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.5,11) -- (309.5,55) ;
%Straight Lines [id:da7087500128702435] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.5,11) -- (259.5,55) ;
%Straight Lines [id:da5424451879837255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (209.5,11) -- (209.5,55) ;
%Straight Lines [id:da8406489978548153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (162.5,11) -- (162.5,55) ;
%Straight Lines [id:da9809810699821944] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605.21,451.48) -- (561.21,451.52) ;
%Straight Lines [id:da4322451663663156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605.16,403.48) -- (561.16,403.52) ;
%Straight Lines [id:da7858947947209007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.09,356.48) -- (560.09,356.52) ;
%Straight Lines [id:da3694940772848141] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605.04,305.48) -- (561.04,305.52) ;
%Straight Lines [id:da4110509150735129] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.98,255.48) -- (560.98,255.52) ;
%Straight Lines [id:da11303808324285258] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.93,205.48) -- (560.93,205.52) ;
%Straight Lines [id:da5971029908709409] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.88,155.48) -- (560.88,155.52) ;
%Straight Lines [id:da9306680459625156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.82,106.48) -- (560.82,106.52) ;
%Straight Lines [id:da544373153606653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.79,55.48) -- (560.79,55.52) ;
%Straight Lines [id:da7761745996277272] 
\draw    (161.16,403.48) -- (117.16,403.52) ;
%Straight Lines [id:da14931343208581982] 
\draw    (160.09,356.48) -- (116.09,356.52) ;
%Straight Lines [id:da6224722265326499] 
\draw    (161.04,305.48) -- (117.04,305.52) ;
%Straight Lines [id:da5661230280786465] 
\draw    (160.98,255.48) -- (116.98,255.52) ;
%Straight Lines [id:da943998812753809] 
\draw    (160.93,205.48) -- (116.93,205.52) ;
%Straight Lines [id:da2116439749568968] 
\draw    (160.88,155.48) -- (116.88,155.52) ;
%Straight Lines [id:da2955672201597075] 
\draw    (160.82,106.48) -- (116.82,106.52) ;
%Shape: Rectangle [id:dp49385923539556575] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (374.5,84) -- (535.5,84) -- (535.5,106) -- (374.5,106) -- cycle ;
%Shape: Rectangle [id:dp17580818328028647] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (361,106) -- (372.5,106) -- (372.5,137) -- (361,137) -- cycle ;
%Shape: Rectangle [id:dp8133454679833692] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (359.5,103.5) -- (408.5,103.5) -- (408.5,157) -- (359.5,157) -- cycle ;
%Shape: Rectangle [id:dp40952033604519733] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (320.5,140) -- (361,140) -- (361,155) -- (320.5,155) -- cycle ;
%Shape: Rectangle [id:dp5960817214111576] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (309.5,106) -- (359.5,106) -- (359.5,152.5) -- (309.5,152.5) -- cycle ;
%Shape: Rectangle [id:dp3453109301934567] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (379.5,81) -- (536.5,81) -- (536.5,109) -- (379.5,109) -- cycle ;
%Shape: Rectangle [id:dp21752329916049074] 
\draw  [line width=2.25]  (127.5,80) -- (537.5,80) -- (537.5,430) -- (127.5,430) -- cycle ;
%Shape: Rectangle [id:dp26248526933434047] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (130.5,405) -- (208.5,405) -- (208.5,430) -- (130.5,430) -- cycle ;
%Shape: Rectangle [id:dp46017759100818134] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (130.5,405) -- (185.5,405) -- (185.5,427) -- (130.5,427) -- cycle ;
%Shape: Rectangle [id:dp26566758301232185] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (185.5,376) -- (206.5,376) -- (206.5,405) -- (185.5,405) -- cycle ;
%Shape: Rectangle [id:dp6373927632440537] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (213.5,159) -- (305.5,159) -- (305.5,353) -- (213.5,353) -- cycle ;
%Straight Lines [id:da2773408949608507] 
\draw    (162.5,53) -- (162.5,449) ;
%Straight Lines [id:da8322700516085952] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111.16,403.48) -- (67.16,403.52) ;
%Straight Lines [id:da8695441728687523] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.09,356.48) -- (66.09,356.52) ;
%Straight Lines [id:da11519373529978205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111.04,305.48) -- (67.04,305.52) ;
%Straight Lines [id:da019386503412123224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.98,255.48) -- (66.98,255.52) ;
%Straight Lines [id:da514870715453585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.93,205.48) -- (66.93,205.52) ;
%Straight Lines [id:da9343040474175113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.88,155.48) -- (66.88,155.52) ;
%Straight Lines [id:da35764720637041414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.82,106.48) -- (66.82,106.52) ;
%Straight Lines [id:da3735799251431282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.5,12) -- (114.5,56) ;
%Straight Lines [id:da10844870620609326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.5,452) -- (114.5,496) ;
%Straight Lines [id:da9217983616529808] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.82,54.48) -- (66.82,54.52) ;
%Straight Lines [id:da12540688570400294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (113.16,450.48) -- (69.16,450.52) ;
%Shape: Rectangle [id:dp2952661158448837] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (160.5,355) -- (210.5,355) -- (210.5,403) -- (160.5,403) -- cycle ;
%Straight Lines [id:da30605784356678556] 
\draw    (446.5,95) -- (623.46,212.94) ;
\draw [shift={(625.95,214.61)}, rotate = 213.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6741201639184826] 
\draw    (368.5,121) -- (624.89,266.52) ;
\draw [shift={(627.5,268)}, rotate = 209.57999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32900194315434295] 
\draw    (340.75,147.5) -- (624.92,316.47) ;
\draw [shift={(627.5,318)}, rotate = 210.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03093865391645112] 
\draw    (150.5,415) -- (77.38,436.17) ;
\draw [shift={(74.5,437)}, rotate = 343.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7218310048588883] 
\draw    (196.5,390) -- (80.5,388.05) ;
\draw [shift={(77.5,388)}, rotate = 360.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (592.05,224.7) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{1}$};
% Text Node
\draw (588.84,272) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{2}$};
% Text Node
\draw (588.84,322) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v_{3}$};
% Text Node
\draw (-30.05,423.7) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v'_{1}$};
% Text Node
\draw (-30.05,373.7) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}\ =\ v'_{2}$};


\end{tikzpicture}

\caption{A solution is made for a query by using a $2$-multisegment for the bottom-left corner and a $3$-multisegment for the top-right corner. A $1-\epsilon$ approximate solution is already known for the gray area of the table. Moreover, we use parameters $\langle v'_1, v'_2 \rangle$ for the bottom-left multisegment and parameters $\langle v_1, v_2, v_3\rangle$ for the top-right multisegment and thus we approximate their \textsf{LCS} by $v'_1 + v'_2$ and $v_1 + v_2 + v_3$. Therefore, our total estimate for this construction is $v_1 + v_2 + v_3 + v'_1 + v'_2$ plus the estimated solution for the gray area.} \label{fig:dp-example4}
\end{figure*}

==> figs/dp-proof.tex <==
\begin{figure*}

\centering









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Rectangle [id:dp7497429466355756] 
\draw   (211.5,55) -- (609.5,55) -- (609.5,451) -- (211.5,451) -- cycle ;
%Straight Lines [id:da04734103683338531] 
\draw    (259.5,56) -- (259.5,452) ;
%Straight Lines [id:da2591735057808757] 
\draw    (309.5,56) -- (309.5,450) ;
%Straight Lines [id:da8530480359454997] 
\draw    (359.5,56) -- (359.5,450) ;
%Straight Lines [id:da21480508836488155] 
\draw    (409.5,56) -- (409.5,450) ;
%Straight Lines [id:da049155220406120304] 
\draw    (459.5,56) -- (459.5,452) ;
%Straight Lines [id:da3826164433760588] 
\draw    (509.5,56) -- (509.5,451) ;
%Straight Lines [id:da06690949028146864] 
\draw    (559.5,56) -- (559.5,451) ;
%Straight Lines [id:da5733388523034497] 
\draw    (609.5,106) -- (212.5,106) ;
%Straight Lines [id:da6538874080938841] 
\draw    (610.5,156) -- (212.5,156) ;
%Straight Lines [id:da1302094557141611] 
\draw    (610.5,206) -- (212.5,206) ;
%Straight Lines [id:da32949791216009894] 
\draw    (609.5,256) -- (212.5,256) ;
%Straight Lines [id:da42040480606929354] 
\draw    (608.5,306) -- (212.5,306) ;
%Straight Lines [id:da569589219097631] 
\draw    (609.5,356) -- (212.5,356) ;
%Straight Lines [id:da04137980232303207] 
\draw    (609.5,404) -- (212.5,404) ;
%Shape: Rectangle [id:dp011786650989010328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (211.5,404) -- (259.5,404) -- (259.5,451) -- (211.5,451) -- cycle ;
%Shape: Rectangle [id:dp8959202676936524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (559.5,55) -- (609.5,55) -- (609.5,106) -- (559.5,106) -- cycle ;
%Straight Lines [id:da41677183515009286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (609.5,451) -- (609.5,495) ;
%Straight Lines [id:da5413446451991542] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559.5,451) -- (559.5,495) ;
%Straight Lines [id:da9015351566184588] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (509.5,451) -- (509.5,495) ;
%Straight Lines [id:da47653115803284307] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459.5,451) -- (459.5,495) ;
%Straight Lines [id:da5671550100808938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409.5,451) -- (409.5,495) ;
%Straight Lines [id:da5967150256306337] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.5,451) -- (359.5,495) ;
%Straight Lines [id:da9508389209393884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.5,451) -- (309.5,495) ;
%Straight Lines [id:da8196733866322286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.5,451) -- (259.5,495) ;
%Straight Lines [id:da3536514603561549] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.5,451) -- (212.5,495) ;
%Straight Lines [id:da1195640069290751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (609.5,11) -- (609.5,55) ;
%Straight Lines [id:da897811845769898] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559.5,11) -- (559.5,55) ;
%Straight Lines [id:da7871338365596867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (509.5,11) -- (509.5,55) ;
%Straight Lines [id:da4320781541971408] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459.5,11) -- (459.5,55) ;
%Straight Lines [id:da38552984860041994] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409.5,11) -- (409.5,55) ;
%Straight Lines [id:da3174106317736525] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.5,11) -- (359.5,55) ;
%Straight Lines [id:da3260049077340461] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.5,11) -- (309.5,55) ;
%Straight Lines [id:da1716172890078349] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.5,11) -- (259.5,55) ;
%Straight Lines [id:da8756280656435242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.5,11) -- (212.5,55) ;
%Straight Lines [id:da35609991146894227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (655.21,451.48) -- (611.21,451.52) ;
%Straight Lines [id:da34741459970246247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (655.16,403.48) -- (611.16,403.52) ;
%Straight Lines [id:da415000607208752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.09,356.48) -- (610.09,356.52) ;
%Straight Lines [id:da42488770095265815] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (655.04,305.48) -- (611.04,305.52) ;
%Straight Lines [id:da09876729533579853] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.98,255.48) -- (610.98,255.52) ;
%Straight Lines [id:da8578140354150683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.93,205.48) -- (610.93,205.52) ;
%Straight Lines [id:da34551687288837507] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.88,155.48) -- (610.88,155.52) ;
%Straight Lines [id:da7026444897250876] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.82,106.48) -- (610.82,106.52) ;
%Straight Lines [id:da8840857789624481] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.79,55.48) -- (610.79,55.52) ;
%Straight Lines [id:da752775617420864] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (211.21,451.48) -- (167.21,451.52) ;
%Straight Lines [id:da735966994686928] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (211.16,403.48) -- (167.16,403.52) ;
%Straight Lines [id:da6498107735614262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.09,356.48) -- (166.09,356.52) ;
%Straight Lines [id:da27258424459741804] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (211.04,305.48) -- (167.04,305.52) ;
%Straight Lines [id:da42358312013069344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.98,255.48) -- (166.98,255.52) ;
%Straight Lines [id:da8597789196064183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.93,205.48) -- (166.93,205.52) ;
%Straight Lines [id:da6505626547124663] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.88,155.48) -- (166.88,155.52) ;
%Straight Lines [id:da23950568202642852] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.82,106.48) -- (166.82,106.52) ;
%Straight Lines [id:da9567800086019644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.79,55.48) -- (166.79,55.52) ;
%Shape: Rectangle [id:dp328760820573885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (410.5,61) -- (605,61) -- (605,100) -- (410.5,100) -- cycle ;
%Shape: Rectangle [id:dp7179120655343378] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (309.5,55) -- (610.5,55) -- (610.5,106) -- (309.5,106) -- cycle ;
%Shape: Rectangle [id:dp8446687738705319] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (259.5,106) -- (309.5,106) -- (309.5,156) -- (259.5,156) -- cycle ;
%Shape: Rectangle [id:dp7070493525611408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (359.5,106) -- (409.5,106) -- (409.5,156) -- (359.5,156) -- cycle ;
%Straight Lines [id:da1689752498421384] 
\draw    (334.5,81) -- (121.24,175.78) ;
\draw [shift={(118.5,177)}, rotate = 336.03999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7234864300450756] 
\draw    (434.5,81) -- (126.48,41.38) ;
\draw [shift={(123.5,41)}, rotate = 367.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (228,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c$};
% Text Node
\draw (576,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c'$};
% Text Node
\draw (275,120.4) node [anchor=north west][inner sep=0.75pt]    {$c''_{1}$};
% Text Node
\draw (375,120.4) node [anchor=north west][inner sep=0.75pt]    {$c''_{2}$};
% Text Node
\draw (94,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$s_{1}$};
% Text Node
\draw (96,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$s_{2}$};
% Text Node
\draw (-25,332.4) node [anchor=north west][inner sep=0.75pt]    {$g( c''_{2}) \ \geq \ g( c''_{1})$};
% Text Node
\draw (-44,364.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}( s2) \ \geq \ ( 1-\epsilon ') \ \textsf{LIS}( s_{1})$};


\end{tikzpicture}

\caption{If we use segment $s_2$ instead of segment $s_1$, we only lose a factor of $1-\epsilon'$ in the approximation.} \label{fig:dp-proof}
\end{figure*}

==> figs/example-proof2.tex <==
\begin{figure}[h!]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Rectangle [id:dp1238898495762466] 
\draw   (131.5,55) -- (529.5,55) -- (529.5,451) -- (131.5,451) -- cycle ;
%Straight Lines [id:da049988522007734515] 
\draw    (179.5,56) -- (179.5,452) ;
%Straight Lines [id:da6495476612835358] 
\draw    (229.5,56) -- (229.5,450) ;
%Straight Lines [id:da1611194031930212] 
\draw    (279.5,56) -- (279.5,450) ;
%Straight Lines [id:da531966212833892] 
\draw    (329.5,56) -- (329.5,450) ;
%Straight Lines [id:da39713904481931306] 
\draw    (379.5,56) -- (379.5,452) ;
%Straight Lines [id:da33083507102487997] 
\draw    (429.5,56) -- (429.5,451) ;
%Straight Lines [id:da7728184409425689] 
\draw    (479.5,56) -- (479.5,451) ;
%Straight Lines [id:da6650833166865511] 
\draw    (529.5,106) -- (132.5,106) ;
%Straight Lines [id:da211913031370065] 
\draw    (530.5,156) -- (132.5,156) ;
%Straight Lines [id:da6091201340642198] 
\draw    (530.5,206) -- (132.5,206) ;
%Straight Lines [id:da06491622203370917] 
\draw    (529.5,256) -- (132.5,256) ;
%Straight Lines [id:da6490487071448467] 
\draw    (528.5,306) -- (132.5,306) ;
%Straight Lines [id:da8896700541798095] 
\draw    (529.5,356) -- (132.5,356) ;
%Straight Lines [id:da27053999931986694] 
\draw    (529.5,404) -- (132.5,404) ;
%Shape: Rectangle [id:dp5893767105340089] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (131.5,404) -- (179.5,404) -- (179.5,451) -- (131.5,451) -- cycle ;
%Shape: Rectangle [id:dp2201082613211316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (479.5,55) -- (529.5,55) -- (529.5,106) -- (479.5,106) -- cycle ;
%Straight Lines [id:da6659961961095953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,451) -- (529.5,495) ;
%Straight Lines [id:da9594616180851727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,451) -- (479.5,495) ;
%Straight Lines [id:da7285808200933186] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,451) -- (429.5,495) ;
%Straight Lines [id:da8953879671808092] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,451) -- (379.5,495) ;
%Straight Lines [id:da07473770371562605] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,451) -- (329.5,495) ;
%Straight Lines [id:da15337190839862114] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,451) -- (279.5,495) ;
%Straight Lines [id:da687853159598234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,451) -- (229.5,495) ;
%Straight Lines [id:da4236909128431907] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,451) -- (179.5,495) ;
%Straight Lines [id:da45127185429515415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,451) -- (132.5,495) ;
%Straight Lines [id:da4434934176848313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.5,11) -- (529.5,55) ;
%Straight Lines [id:da7561258988556794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.5,11) -- (479.5,55) ;
%Straight Lines [id:da8424134737316511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,11) -- (429.5,55) ;
%Straight Lines [id:da8370283546363018] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.5,11) -- (379.5,55) ;
%Straight Lines [id:da5440215518099947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.5,11) -- (329.5,55) ;
%Straight Lines [id:da8674009456559673] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.5,11) -- (279.5,55) ;
%Straight Lines [id:da10446242241440085] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.5,11) -- (229.5,55) ;
%Straight Lines [id:da6683210654382854] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,11) -- (179.5,55) ;
%Straight Lines [id:da8454732195708374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.5,11) -- (132.5,55) ;
%Straight Lines [id:da6921218733789567] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.21,451.48) -- (531.21,451.52) ;
%Straight Lines [id:da9814564344933205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.16,403.48) -- (531.16,403.52) ;
%Straight Lines [id:da5891132190561592] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.09,356.48) -- (530.09,356.52) ;
%Straight Lines [id:da2922702018452945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.04,305.48) -- (531.04,305.52) ;
%Straight Lines [id:da9029728449740131] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.98,255.48) -- (530.98,255.52) ;
%Straight Lines [id:da9175732466924305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.93,205.48) -- (530.93,205.52) ;
%Straight Lines [id:da06215381722444224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.88,155.48) -- (530.88,155.52) ;
%Straight Lines [id:da03671502154806072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.82,106.48) -- (530.82,106.52) ;
%Straight Lines [id:da8905372496033928] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (574.79,55.48) -- (530.79,55.52) ;
%Straight Lines [id:da47245652341828936] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.21,451.48) -- (87.21,451.52) ;
%Straight Lines [id:da6969120695144904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.16,403.48) -- (87.16,403.52) ;
%Straight Lines [id:da7588393729403435] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.09,356.48) -- (86.09,356.52) ;
%Straight Lines [id:da8288046885412197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.04,305.48) -- (87.04,305.52) ;
%Straight Lines [id:da4432900431942852] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.98,255.48) -- (86.98,255.52) ;
%Straight Lines [id:da5983407779048184] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.93,205.48) -- (86.93,205.52) ;
%Straight Lines [id:da9498615392912806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.88,155.48) -- (86.88,155.52) ;
%Straight Lines [id:da03005771977602234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.82,106.48) -- (86.82,106.52) ;
%Straight Lines [id:da8009145527962205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.79,55.48) -- (86.79,55.52) ;
%Shape: Rectangle [id:dp638512422237064] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (305.5,57) -- (529.5,57) -- (529.5,103) -- (305.5,103) -- cycle ;
%Shape: Rectangle [id:dp2784600449743939] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]  (279.5,107) -- (305.5,107) -- (305.5,223) -- (279.5,223) -- cycle ;
%Straight Lines [id:da5917124092932255] 
\draw    (394,80) -- (605.76,174.77) ;
\draw [shift={(608.5,176)}, rotate = 204.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15706002340837322] 
\draw    (292.5,165) -- (78.49,183.74) ;
\draw [shift={(75.5,184)}, rotate = 355] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3425590884850138] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (180.5,56) -- (529.5,56) -- (529.5,108) -- (180.5,108) -- cycle ;
%Shape: Rectangle [id:dp4947808986420337] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (179.5,106) -- (228.5,106) -- (228.5,254) -- (179.5,254) -- cycle ;
%Straight Lines [id:da652326531662413] 
\draw    (288.5,76) -- (74.49,94.74) ;
\draw [shift={(71.5,95)}, rotate = 355] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5107493822419944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (178.5,106) -- (228.5,106) -- (228.5,156) -- (178.5,156) -- cycle ;
%Straight Lines [id:da24402881892110617] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (306,15) -- (306,496) ;
%Straight Lines [id:da36128710246297446] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (576.5,224) -- (86.5,226) ;
%Shape: Rectangle [id:dp7746744257605394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.3 ] (229.5,106) -- (279.5,106) -- (279.5,156) -- (229.5,156) -- cycle ;
%Straight Lines [id:da9496518102791629] 
\draw    (362.5,57) -- (572.52,32.35) ;
\draw [shift={(575.5,32)}, rotate = 533.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(362.5,57)}, rotate = 353.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45341137706136414] 
\draw    (306.5,139) -- (563.09,328.22) ;
\draw [shift={(565.5,330)}, rotate = 216.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(306.5,139)}, rotate = 36.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (148,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c$};
% Text Node
\draw (496,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c'$};
% Text Node
\draw (548,182.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}( R_{1}) \ =\ v_{1}$};
% Text Node
\draw (2,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textsf{LIS}( R_{2}) \ =\ v_{2}$};
% Text Node
\draw (58,84.4) node [anchor=north west][inner sep=0.75pt]    {$S'$};
% Text Node
\draw (196,123.4) node [anchor=north west][inner sep=0.75pt]    {$d'$};
% Text Node
\draw (250,123.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (579,24.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (571,317.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};


\end{tikzpicture}

\caption{If $R_1$ does not touch the entire horizontal part of $S'$, then a single segment that contains $R_1$ can be used to updated $g(c')$.}\label{fig:example-proof2}
\end{figure}

==> figs/example1.tex <==
\begin{figure}[H]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da5699863804157312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,35) -- (137,306) ;


%Straight Lines [id:da8874252111952965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167,35) -- (167,307) ;


%Straight Lines [id:da6861544686308039] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (197,35) -- (197,305) ;


%Straight Lines [id:da059204729102369846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (47,35) -- (47,306) ;


%Straight Lines [id:da0763226389070304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,35) -- (77,306) ;


%Straight Lines [id:da8937215769747855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107,35) -- (107,306) ;


%Straight Lines [id:da4072157887207921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227,35) -- (227,306) ;


%Straight Lines [id:da5351307410959878] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,35) -- (257,305) ;


%Straight Lines [id:da8657675075294196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,66) -- (286,66) ;


%Straight Lines [id:da5500414192557439] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,96) -- (286,96) ;


%Straight Lines [id:da3777035706961358] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,126) -- (286,126) ;


%Straight Lines [id:da22579930243068946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,156) -- (286,156) ;


%Straight Lines [id:da9538620325269287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,186) -- (286,186) ;


%Straight Lines [id:da48933418873788037] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,216) -- (286,216) ;


%Straight Lines [id:da684893268218977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,246) -- (286,246) ;


%Straight Lines [id:da41223665866725034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,276) -- (286,276) ;


%Straight Lines [id:da6877317981892377] 
\draw    (17,35) -- (17,306) ;


%Straight Lines [id:da13455271532621182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,35) -- (287,305) ;


%Straight Lines [id:da6491636281478197] 
\draw    (18,306) -- (286,306) ;


%Straight Lines [id:da28377435215350033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,36) -- (286,36) ;


%Shape: Ellipse [id:dp6321810853479535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (41,95.5) .. controls (41,92.46) and (43.46,90) .. (46.5,90) .. controls (49.54,90) and (52,92.46) .. (52,95.5) .. controls (52,98.54) and (49.54,101) .. (46.5,101) .. controls (43.46,101) and (41,98.54) .. (41,95.5) -- cycle ;
%Shape: Ellipse [id:dp03342555555916471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71,245.5) .. controls (71,242.46) and (73.46,240) .. (76.5,240) .. controls (79.54,240) and (82,242.46) .. (82,245.5) .. controls (82,248.54) and (79.54,251) .. (76.5,251) .. controls (73.46,251) and (71,248.54) .. (71,245.5) -- cycle ;
%Shape: Ellipse [id:dp20178515973458921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101,185.5) .. controls (101,182.46) and (103.46,180) .. (106.5,180) .. controls (109.54,180) and (112,182.46) .. (112,185.5) .. controls (112,188.54) and (109.54,191) .. (106.5,191) .. controls (103.46,191) and (101,188.54) .. (101,185.5) -- cycle ;
%Shape: Ellipse [id:dp8772486279301777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131,275.5) .. controls (131,272.46) and (133.46,270) .. (136.5,270) .. controls (139.54,270) and (142,272.46) .. (142,275.5) .. controls (142,278.54) and (139.54,281) .. (136.5,281) .. controls (133.46,281) and (131,278.54) .. (131,275.5) -- cycle ;
%Shape: Ellipse [id:dp44637568364607016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,35.5) .. controls (161,32.46) and (163.46,30) .. (166.5,30) .. controls (169.54,30) and (172,32.46) .. (172,35.5) .. controls (172,38.54) and (169.54,41) .. (166.5,41) .. controls (163.46,41) and (161,38.54) .. (161,35.5) -- cycle ;
%Shape: Ellipse [id:dp56728208248364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191,125.5) .. controls (191,122.46) and (193.46,120) .. (196.5,120) .. controls (199.54,120) and (202,122.46) .. (202,125.5) .. controls (202,128.54) and (199.54,131) .. (196.5,131) .. controls (193.46,131) and (191,128.54) .. (191,125.5) -- cycle ;
%Shape: Ellipse [id:dp9786504627926214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221,215.5) .. controls (221,212.46) and (223.46,210) .. (226.5,210) .. controls (229.54,210) and (232,212.46) .. (232,215.5) .. controls (232,218.54) and (229.54,221) .. (226.5,221) .. controls (223.46,221) and (221,218.54) .. (221,215.5) -- cycle ;
%Shape: Ellipse [id:dp12495952299807711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251,155.5) .. controls (251,152.46) and (253.46,150) .. (256.5,150) .. controls (259.54,150) and (262,152.46) .. (262,155.5) .. controls (262,158.54) and (259.54,161) .. (256.5,161) .. controls (253.46,161) and (251,158.54) .. (251,155.5) -- cycle ;
%Shape: Ellipse [id:dp49144358594414905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281,65.5) .. controls (281,62.46) and (283.46,60) .. (286.5,60) .. controls (289.54,60) and (292,62.46) .. (292,65.5) .. controls (292,68.54) and (289.54,71) .. (286.5,71) .. controls (283.46,71) and (281,68.54) .. (281,65.5) -- cycle ;
%Straight Lines [id:da8365841607672382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,293) .. controls (31.67,291.33) and (33.33,291.33) .. (35,293) .. controls (36.67,294.67) and (38.33,294.67) .. (40,293) .. controls (41.67,291.33) and (43.33,291.33) .. (45,293) .. controls (46.67,294.67) and (48.33,294.67) .. (50,293) .. controls (51.67,291.33) and (53.33,291.33) .. (55,293) .. controls (56.67,294.67) and (58.33,294.67) .. (60,293) .. controls (61.67,291.33) and (63.33,291.33) .. (65,293) .. controls (66.67,294.67) and (68.33,294.67) .. (70,293) .. controls (71.67,291.33) and (73.33,291.33) .. (75,293) .. controls (76.67,294.67) and (78.33,294.67) .. (80,293) .. controls (81.67,291.33) and (83.33,291.33) .. (85,293) .. controls (86.67,294.67) and (88.33,294.67) .. (90,293) .. controls (91.67,291.33) and (93.33,291.33) .. (95,293) .. controls (96.67,294.67) and (98.33,294.67) .. (100,293) .. controls (101.67,291.33) and (103.33,291.33) .. (105,293) .. controls (106.67,294.67) and (108.33,294.67) .. (110,293) .. controls (111.67,291.33) and (113.33,291.33) .. (115,293) .. controls (116.67,294.67) and (118.33,294.67) .. (120,293) .. controls (121.67,291.33) and (123.33,291.33) .. (125,293) .. controls (126.67,294.67) and (128.33,294.67) .. (130,293) .. controls (131.67,291.33) and (133.33,291.33) .. (135,293) .. controls (136.67,294.67) and (138.33,294.67) .. (140,293) .. controls (141.67,291.33) and (143.33,291.33) .. (145,293) .. controls (146.67,294.67) and (148.33,294.67) .. (150,293) .. controls (151.67,291.33) and (153.33,291.33) .. (155,293) .. controls (156.67,294.67) and (158.33,294.67) .. (160,293) .. controls (161.67,291.33) and (163.33,291.33) .. (165,293) .. controls (166.67,294.67) and (168.33,294.67) .. (170,293) .. controls (171.67,291.33) and (173.33,291.33) .. (175,293) .. controls (176.67,294.67) and (178.33,294.67) .. (180,293) .. controls (181.67,291.33) and (183.33,291.33) .. (185,293) .. controls (186.67,294.67) and (188.33,294.67) .. (190,293) .. controls (191.67,291.33) and (193.33,291.33) .. (195,293) .. controls (196.67,294.67) and (198.33,294.67) .. (200,293) .. controls (201.67,291.33) and (203.33,291.33) .. (205,293) .. controls (206.67,294.67) and (208.33,294.67) .. (210,293) .. controls (211.67,291.33) and (213.33,291.33) .. (215,293) .. controls (216.67,294.67) and (218.33,294.67) .. (220,293) .. controls (221.67,291.33) and (223.33,291.33) .. (225,293) .. controls (226.67,294.67) and (228.33,294.67) .. (230,293) .. controls (231.67,291.33) and (233.33,291.33) .. (235,293) .. controls (236.67,294.67) and (238.33,294.67) .. (240,293) .. controls (241.67,291.33) and (243.33,291.33) .. (245,293) .. controls (246.67,294.67) and (248.33,294.67) .. (250,293) .. controls (251.67,291.33) and (253.33,291.33) .. (255,293) .. controls (256.67,294.67) and (258.33,294.67) .. (260,293) .. controls (261.67,291.33) and (263.33,291.33) .. (265,293) .. controls (266.67,294.67) and (268.33,294.67) .. (270,293) .. controls (271.67,291.33) and (273.33,291.33) .. (275,293) .. controls (276.67,294.67) and (278.33,294.67) .. (280,293) .. controls (281.67,291.33) and (283.33,291.33) .. (285,293) .. controls (286.67,294.67) and (288.33,294.67) .. (290,293) .. controls (291.67,291.33) and (293.33,291.33) .. (295,293) .. controls (296.67,294.67) and (298.33,294.67) .. (300,293) -- (304,293) -- (304,293) ;


%Straight Lines [id:da25692494651383857] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,203) .. controls (31.67,201.33) and (33.33,201.33) .. (35,203) .. controls (36.67,204.67) and (38.33,204.67) .. (40,203) .. controls (41.67,201.33) and (43.33,201.33) .. (45,203) .. controls (46.67,204.67) and (48.33,204.67) .. (50,203) .. controls (51.67,201.33) and (53.33,201.33) .. (55,203) .. controls (56.67,204.67) and (58.33,204.67) .. (60,203) .. controls (61.67,201.33) and (63.33,201.33) .. (65,203) .. controls (66.67,204.67) and (68.33,204.67) .. (70,203) .. controls (71.67,201.33) and (73.33,201.33) .. (75,203) .. controls (76.67,204.67) and (78.33,204.67) .. (80,203) .. controls (81.67,201.33) and (83.33,201.33) .. (85,203) .. controls (86.67,204.67) and (88.33,204.67) .. (90,203) .. controls (91.67,201.33) and (93.33,201.33) .. (95,203) .. controls (96.67,204.67) and (98.33,204.67) .. (100,203) .. controls (101.67,201.33) and (103.33,201.33) .. (105,203) .. controls (106.67,204.67) and (108.33,204.67) .. (110,203) .. controls (111.67,201.33) and (113.33,201.33) .. (115,203) .. controls (116.67,204.67) and (118.33,204.67) .. (120,203) .. controls (121.67,201.33) and (123.33,201.33) .. (125,203) .. controls (126.67,204.67) and (128.33,204.67) .. (130,203) .. controls (131.67,201.33) and (133.33,201.33) .. (135,203) .. controls (136.67,204.67) and (138.33,204.67) .. (140,203) .. controls (141.67,201.33) and (143.33,201.33) .. (145,203) .. controls (146.67,204.67) and (148.33,204.67) .. (150,203) .. controls (151.67,201.33) and (153.33,201.33) .. (155,203) .. controls (156.67,204.67) and (158.33,204.67) .. (160,203) .. controls (161.67,201.33) and (163.33,201.33) .. (165,203) .. controls (166.67,204.67) and (168.33,204.67) .. (170,203) .. controls (171.67,201.33) and (173.33,201.33) .. (175,203) .. controls (176.67,204.67) and (178.33,204.67) .. (180,203) .. controls (181.67,201.33) and (183.33,201.33) .. (185,203) .. controls (186.67,204.67) and (188.33,204.67) .. (190,203) .. controls (191.67,201.33) and (193.33,201.33) .. (195,203) .. controls (196.67,204.67) and (198.33,204.67) .. (200,203) .. controls (201.67,201.33) and (203.33,201.33) .. (205,203) .. controls (206.67,204.67) and (208.33,204.67) .. (210,203) .. controls (211.67,201.33) and (213.33,201.33) .. (215,203) .. controls (216.67,204.67) and (218.33,204.67) .. (220,203) .. controls (221.67,201.33) and (223.33,201.33) .. (225,203) .. controls (226.67,204.67) and (228.33,204.67) .. (230,203) .. controls (231.67,201.33) and (233.33,201.33) .. (235,203) .. controls (236.67,204.67) and (238.33,204.67) .. (240,203) .. controls (241.67,201.33) and (243.33,201.33) .. (245,203) .. controls (246.67,204.67) and (248.33,204.67) .. (250,203) .. controls (251.67,201.33) and (253.33,201.33) .. (255,203) .. controls (256.67,204.67) and (258.33,204.67) .. (260,203) .. controls (261.67,201.33) and (263.33,201.33) .. (265,203) .. controls (266.67,204.67) and (268.33,204.67) .. (270,203) .. controls (271.67,201.33) and (273.33,201.33) .. (275,203) .. controls (276.67,204.67) and (278.33,204.67) .. (280,203) .. controls (281.67,201.33) and (283.33,201.33) .. (285,203) .. controls (286.67,204.67) and (288.33,204.67) .. (290,203) .. controls (291.67,201.33) and (293.33,201.33) .. (295,203) .. controls (296.67,204.67) and (298.33,204.67) .. (300,203) -- (304,203) -- (304,203) ;


%Straight Lines [id:da1718271654447312] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,112) .. controls (31.67,110.33) and (33.33,110.33) .. (35,112) .. controls (36.67,113.67) and (38.33,113.67) .. (40,112) .. controls (41.67,110.33) and (43.33,110.33) .. (45,112) .. controls (46.67,113.67) and (48.33,113.67) .. (50,112) .. controls (51.67,110.33) and (53.33,110.33) .. (55,112) .. controls (56.67,113.67) and (58.33,113.67) .. (60,112) .. controls (61.67,110.33) and (63.33,110.33) .. (65,112) .. controls (66.67,113.67) and (68.33,113.67) .. (70,112) .. controls (71.67,110.33) and (73.33,110.33) .. (75,112) .. controls (76.67,113.67) and (78.33,113.67) .. (80,112) .. controls (81.67,110.33) and (83.33,110.33) .. (85,112) .. controls (86.67,113.67) and (88.33,113.67) .. (90,112) .. controls (91.67,110.33) and (93.33,110.33) .. (95,112) .. controls (96.67,113.67) and (98.33,113.67) .. (100,112) .. controls (101.67,110.33) and (103.33,110.33) .. (105,112) .. controls (106.67,113.67) and (108.33,113.67) .. (110,112) .. controls (111.67,110.33) and (113.33,110.33) .. (115,112) .. controls (116.67,113.67) and (118.33,113.67) .. (120,112) .. controls (121.67,110.33) and (123.33,110.33) .. (125,112) .. controls (126.67,113.67) and (128.33,113.67) .. (130,112) .. controls (131.67,110.33) and (133.33,110.33) .. (135,112) .. controls (136.67,113.67) and (138.33,113.67) .. (140,112) .. controls (141.67,110.33) and (143.33,110.33) .. (145,112) .. controls (146.67,113.67) and (148.33,113.67) .. (150,112) .. controls (151.67,110.33) and (153.33,110.33) .. (155,112) .. controls (156.67,113.67) and (158.33,113.67) .. (160,112) .. controls (161.67,110.33) and (163.33,110.33) .. (165,112) .. controls (166.67,113.67) and (168.33,113.67) .. (170,112) .. controls (171.67,110.33) and (173.33,110.33) .. (175,112) .. controls (176.67,113.67) and (178.33,113.67) .. (180,112) .. controls (181.67,110.33) and (183.33,110.33) .. (185,112) .. controls (186.67,113.67) and (188.33,113.67) .. (190,112) .. controls (191.67,110.33) and (193.33,110.33) .. (195,112) .. controls (196.67,113.67) and (198.33,113.67) .. (200,112) .. controls (201.67,110.33) and (203.33,110.33) .. (205,112) .. controls (206.67,113.67) and (208.33,113.67) .. (210,112) .. controls (211.67,110.33) and (213.33,110.33) .. (215,112) .. controls (216.67,113.67) and (218.33,113.67) .. (220,112) .. controls (221.67,110.33) and (223.33,110.33) .. (225,112) .. controls (226.67,113.67) and (228.33,113.67) .. (230,112) .. controls (231.67,110.33) and (233.33,110.33) .. (235,112) .. controls (236.67,113.67) and (238.33,113.67) .. (240,112) .. controls (241.67,110.33) and (243.33,110.33) .. (245,112) .. controls (246.67,113.67) and (248.33,113.67) .. (250,112) .. controls (251.67,110.33) and (253.33,110.33) .. (255,112) .. controls (256.67,113.67) and (258.33,113.67) .. (260,112) .. controls (261.67,110.33) and (263.33,110.33) .. (265,112) .. controls (266.67,113.67) and (268.33,113.67) .. (270,112) .. controls (271.67,110.33) and (273.33,110.33) .. (275,112) .. controls (276.67,113.67) and (278.33,113.67) .. (280,112) .. controls (281.67,110.33) and (283.33,110.33) .. (285,112) .. controls (286.67,113.67) and (288.33,113.67) .. (290,112) .. controls (291.67,110.33) and (293.33,110.33) .. (295,112) .. controls (296.67,113.67) and (298.33,113.67) .. (300,112) -- (302,112) -- (302,112) ;


%Straight Lines [id:da5775883169370586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,22) .. controls (31.67,20.33) and (33.33,20.33) .. (35,22) .. controls (36.67,23.67) and (38.33,23.67) .. (40,22) .. controls (41.67,20.33) and (43.33,20.33) .. (45,22) .. controls (46.67,23.67) and (48.33,23.67) .. (50,22) .. controls (51.67,20.33) and (53.33,20.33) .. (55,22) .. controls (56.67,23.67) and (58.33,23.67) .. (60,22) .. controls (61.67,20.33) and (63.33,20.33) .. (65,22) .. controls (66.67,23.67) and (68.33,23.67) .. (70,22) .. controls (71.67,20.33) and (73.33,20.33) .. (75,22) .. controls (76.67,23.67) and (78.33,23.67) .. (80,22) .. controls (81.67,20.33) and (83.33,20.33) .. (85,22) .. controls (86.67,23.67) and (88.33,23.67) .. (90,22) .. controls (91.67,20.33) and (93.33,20.33) .. (95,22) .. controls (96.67,23.67) and (98.33,23.67) .. (100,22) .. controls (101.67,20.33) and (103.33,20.33) .. (105,22) .. controls (106.67,23.67) and (108.33,23.67) .. (110,22) .. controls (111.67,20.33) and (113.33,20.33) .. (115,22) .. controls (116.67,23.67) and (118.33,23.67) .. (120,22) .. controls (121.67,20.33) and (123.33,20.33) .. (125,22) .. controls (126.67,23.67) and (128.33,23.67) .. (130,22) .. controls (131.67,20.33) and (133.33,20.33) .. (135,22) .. controls (136.67,23.67) and (138.33,23.67) .. (140,22) .. controls (141.67,20.33) and (143.33,20.33) .. (145,22) .. controls (146.67,23.67) and (148.33,23.67) .. (150,22) .. controls (151.67,20.33) and (153.33,20.33) .. (155,22) .. controls (156.67,23.67) and (158.33,23.67) .. (160,22) .. controls (161.67,20.33) and (163.33,20.33) .. (165,22) .. controls (166.67,23.67) and (168.33,23.67) .. (170,22) .. controls (171.67,20.33) and (173.33,20.33) .. (175,22) .. controls (176.67,23.67) and (178.33,23.67) .. (180,22) .. controls (181.67,20.33) and (183.33,20.33) .. (185,22) .. controls (186.67,23.67) and (188.33,23.67) .. (190,22) .. controls (191.67,20.33) and (193.33,20.33) .. (195,22) .. controls (196.67,23.67) and (198.33,23.67) .. (200,22) .. controls (201.67,20.33) and (203.33,20.33) .. (205,22) .. controls (206.67,23.67) and (208.33,23.67) .. (210,22) .. controls (211.67,20.33) and (213.33,20.33) .. (215,22) .. controls (216.67,23.67) and (218.33,23.67) .. (220,22) .. controls (221.67,20.33) and (223.33,20.33) .. (225,22) .. controls (226.67,23.67) and (228.33,23.67) .. (230,22) .. controls (231.67,20.33) and (233.33,20.33) .. (235,22) .. controls (236.67,23.67) and (238.33,23.67) .. (240,22) .. controls (241.67,20.33) and (243.33,20.33) .. (245,22) .. controls (246.67,23.67) and (248.33,23.67) .. (250,22) .. controls (251.67,20.33) and (253.33,20.33) .. (255,22) .. controls (256.67,23.67) and (258.33,23.67) .. (260,22) .. controls (261.67,20.33) and (263.33,20.33) .. (265,22) .. controls (266.67,23.67) and (268.33,23.67) .. (270,22) .. controls (271.67,20.33) and (273.33,20.33) .. (275,22) .. controls (276.67,23.67) and (278.33,23.67) .. (280,22) .. controls (281.67,20.33) and (283.33,20.33) .. (285,22) .. controls (286.67,23.67) and (288.33,23.67) .. (290,22) .. controls (291.67,20.33) and (293.33,20.33) .. (295,22) .. controls (296.67,23.67) and (298.33,23.67) .. (300,22) -- (304,22) -- (304,22) ;


%Straight Lines [id:da16609830532474912] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,293) .. controls (28.33,291.33) and (28.33,289.67) .. (30,288) .. controls (31.67,286.33) and (31.67,284.67) .. (30,283) .. controls (28.33,281.33) and (28.33,279.67) .. (30,278) .. controls (31.67,276.33) and (31.67,274.67) .. (30,273) .. controls (28.33,271.33) and (28.33,269.67) .. (30,268) .. controls (31.67,266.33) and (31.67,264.67) .. (30,263) .. controls (28.33,261.33) and (28.33,259.67) .. (30,258) .. controls (31.67,256.33) and (31.67,254.67) .. (30,253) .. controls (28.33,251.33) and (28.33,249.67) .. (30,248) .. controls (31.67,246.33) and (31.67,244.67) .. (30,243) .. controls (28.33,241.33) and (28.33,239.67) .. (30,238) .. controls (31.67,236.33) and (31.67,234.67) .. (30,233) .. controls (28.33,231.33) and (28.33,229.67) .. (30,228) .. controls (31.67,226.33) and (31.67,224.67) .. (30,223) .. controls (28.33,221.33) and (28.33,219.67) .. (30,218) .. controls (31.67,216.33) and (31.67,214.67) .. (30,213) .. controls (28.33,211.33) and (28.33,209.67) .. (30,208) .. controls (31.67,206.33) and (31.67,204.67) .. (30,203) .. controls (28.33,201.33) and (28.33,199.67) .. (30,198) .. controls (31.67,196.33) and (31.67,194.67) .. (30,193) .. controls (28.33,191.33) and (28.33,189.67) .. (30,188) .. controls (31.67,186.33) and (31.67,184.67) .. (30,183) .. controls (28.33,181.33) and (28.33,179.67) .. (30,178) .. controls (31.67,176.33) and (31.67,174.67) .. (30,173) .. controls (28.33,171.33) and (28.33,169.67) .. (30,168) .. controls (31.67,166.33) and (31.67,164.67) .. (30,163) .. controls (28.33,161.33) and (28.33,159.67) .. (30,158) .. controls (31.67,156.33) and (31.67,154.67) .. (30,153) .. controls (28.33,151.33) and (28.33,149.67) .. (30,148) .. controls (31.67,146.33) and (31.67,144.67) .. (30,143) .. controls (28.33,141.33) and (28.33,139.67) .. (30,138) .. controls (31.67,136.33) and (31.67,134.67) .. (30,133) .. controls (28.33,131.33) and (28.33,129.67) .. (30,128) .. controls (31.67,126.33) and (31.67,124.67) .. (30,123) .. controls (28.33,121.33) and (28.33,119.67) .. (30,118) .. controls (31.67,116.33) and (31.67,114.67) .. (30,113) .. controls (28.33,111.33) and (28.33,109.67) .. (30,108) .. controls (31.67,106.33) and (31.67,104.67) .. (30,103) .. controls (28.33,101.33) and (28.33,99.67) .. (30,98) .. controls (31.67,96.33) and (31.67,94.67) .. (30,93) .. controls (28.33,91.33) and (28.33,89.67) .. (30,88) .. controls (31.67,86.33) and (31.67,84.67) .. (30,83) .. controls (28.33,81.33) and (28.33,79.67) .. (30,78) .. controls (31.67,76.33) and (31.67,74.67) .. (30,73) .. controls (28.33,71.33) and (28.33,69.67) .. (30,68) .. controls (31.67,66.33) and (31.67,64.67) .. (30,63) .. controls (28.33,61.33) and (28.33,59.67) .. (30,58) .. controls (31.67,56.33) and (31.67,54.67) .. (30,53) .. controls (28.33,51.33) and (28.33,49.67) .. (30,48) .. controls (31.67,46.33) and (31.67,44.67) .. (30,43) .. controls (28.33,41.33) and (28.33,39.67) .. (30,38) .. controls (31.67,36.33) and (31.67,34.67) .. (30,33) .. controls (28.33,31.33) and (28.33,29.67) .. (30,28) .. controls (31.67,26.33) and (31.67,24.67) .. (30,23) -- (30,22) -- (30,22) ;


%Straight Lines [id:da5141831911030721] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122,293) .. controls (120.33,291.33) and (120.33,289.67) .. (122,288) .. controls (123.67,286.33) and (123.67,284.67) .. (122,283) .. controls (120.33,281.33) and (120.33,279.67) .. (122,278) .. controls (123.67,276.33) and (123.67,274.67) .. (122,273) .. controls (120.33,271.33) and (120.33,269.67) .. (122,268) .. controls (123.67,266.33) and (123.67,264.67) .. (122,263) .. controls (120.33,261.33) and (120.33,259.67) .. (122,258) .. controls (123.67,256.33) and (123.67,254.67) .. (122,253) .. controls (120.33,251.33) and (120.33,249.67) .. (122,248) .. controls (123.67,246.33) and (123.67,244.67) .. (122,243) .. controls (120.33,241.33) and (120.33,239.67) .. (122,238) .. controls (123.67,236.33) and (123.67,234.67) .. (122,233) .. controls (120.33,231.33) and (120.33,229.67) .. (122,228) .. controls (123.67,226.33) and (123.67,224.67) .. (122,223) .. controls (120.33,221.33) and (120.33,219.67) .. (122,218) .. controls (123.67,216.33) and (123.67,214.67) .. (122,213) .. controls (120.33,211.33) and (120.33,209.67) .. (122,208) .. controls (123.67,206.33) and (123.67,204.67) .. (122,203) .. controls (120.33,201.33) and (120.33,199.67) .. (122,198) .. controls (123.67,196.33) and (123.67,194.67) .. (122,193) .. controls (120.33,191.33) and (120.33,189.67) .. (122,188) .. controls (123.67,186.33) and (123.67,184.67) .. (122,183) .. controls (120.33,181.33) and (120.33,179.67) .. (122,178) .. controls (123.67,176.33) and (123.67,174.67) .. (122,173) .. controls (120.33,171.33) and (120.33,169.67) .. (122,168) .. controls (123.67,166.33) and (123.67,164.67) .. (122,163) .. controls (120.33,161.33) and (120.33,159.67) .. (122,158) .. controls (123.67,156.33) and (123.67,154.67) .. (122,153) .. controls (120.33,151.33) and (120.33,149.67) .. (122,148) .. controls (123.67,146.33) and (123.67,144.67) .. (122,143) .. controls (120.33,141.33) and (120.33,139.67) .. (122,138) .. controls (123.67,136.33) and (123.67,134.67) .. (122,133) .. controls (120.33,131.33) and (120.33,129.67) .. (122,128) .. controls (123.67,126.33) and (123.67,124.67) .. (122,123) .. controls (120.33,121.33) and (120.33,119.67) .. (122,118) .. controls (123.67,116.33) and (123.67,114.67) .. (122,113) .. controls (120.33,111.33) and (120.33,109.67) .. (122,108) .. controls (123.67,106.33) and (123.67,104.67) .. (122,103) .. controls (120.33,101.33) and (120.33,99.67) .. (122,98) .. controls (123.67,96.33) and (123.67,94.67) .. (122,93) .. controls (120.33,91.33) and (120.33,89.67) .. (122,88) .. controls (123.67,86.33) and (123.67,84.67) .. (122,83) .. controls (120.33,81.33) and (120.33,79.67) .. (122,78) .. controls (123.67,76.33) and (123.67,74.67) .. (122,73) .. controls (120.33,71.33) and (120.33,69.67) .. (122,68) .. controls (123.67,66.33) and (123.67,64.67) .. (122,63) .. controls (120.33,61.33) and (120.33,59.67) .. (122,58) .. controls (123.67,56.33) and (123.67,54.67) .. (122,53) .. controls (120.33,51.33) and (120.33,49.67) .. (122,48) .. controls (123.67,46.33) and (123.67,44.67) .. (122,43) .. controls (120.33,41.33) and (120.33,39.67) .. (122,38) .. controls (123.67,36.33) and (123.67,34.67) .. (122,33) .. controls (120.33,31.33) and (120.33,29.67) .. (122,28) .. controls (123.67,26.33) and (123.67,24.67) .. (122,23) -- (122,22) -- (122,22) ;


%Straight Lines [id:da942713421043829] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (212,293) .. controls (210.33,291.33) and (210.33,289.67) .. (212,288) .. controls (213.67,286.33) and (213.67,284.67) .. (212,283) .. controls (210.33,281.33) and (210.33,279.67) .. (212,278) .. controls (213.67,276.33) and (213.67,274.67) .. (212,273) .. controls (210.33,271.33) and (210.33,269.67) .. (212,268) .. controls (213.67,266.33) and (213.67,264.67) .. (212,263) .. controls (210.33,261.33) and (210.33,259.67) .. (212,258) .. controls (213.67,256.33) and (213.67,254.67) .. (212,253) .. controls (210.33,251.33) and (210.33,249.67) .. (212,248) .. controls (213.67,246.33) and (213.67,244.67) .. (212,243) .. controls (210.33,241.33) and (210.33,239.67) .. (212,238) .. controls (213.67,236.33) and (213.67,234.67) .. (212,233) .. controls (210.33,231.33) and (210.33,229.67) .. (212,228) .. controls (213.67,226.33) and (213.67,224.67) .. (212,223) .. controls (210.33,221.33) and (210.33,219.67) .. (212,218) .. controls (213.67,216.33) and (213.67,214.67) .. (212,213) .. controls (210.33,211.33) and (210.33,209.67) .. (212,208) .. controls (213.67,206.33) and (213.67,204.67) .. (212,203) .. controls (210.33,201.33) and (210.33,199.67) .. (212,198) .. controls (213.67,196.33) and (213.67,194.67) .. (212,193) .. controls (210.33,191.33) and (210.33,189.67) .. (212,188) .. controls (213.67,186.33) and (213.67,184.67) .. (212,183) .. controls (210.33,181.33) and (210.33,179.67) .. (212,178) .. controls (213.67,176.33) and (213.67,174.67) .. (212,173) .. controls (210.33,171.33) and (210.33,169.67) .. (212,168) .. controls (213.67,166.33) and (213.67,164.67) .. (212,163) .. controls (210.33,161.33) and (210.33,159.67) .. (212,158) .. controls (213.67,156.33) and (213.67,154.67) .. (212,153) .. controls (210.33,151.33) and (210.33,149.67) .. (212,148) .. controls (213.67,146.33) and (213.67,144.67) .. (212,143) .. controls (210.33,141.33) and (210.33,139.67) .. (212,138) .. controls (213.67,136.33) and (213.67,134.67) .. (212,133) .. controls (210.33,131.33) and (210.33,129.67) .. (212,128) .. controls (213.67,126.33) and (213.67,124.67) .. (212,123) .. controls (210.33,121.33) and (210.33,119.67) .. (212,118) .. controls (213.67,116.33) and (213.67,114.67) .. (212,113) .. controls (210.33,111.33) and (210.33,109.67) .. (212,108) .. controls (213.67,106.33) and (213.67,104.67) .. (212,103) .. controls (210.33,101.33) and (210.33,99.67) .. (212,98) .. controls (213.67,96.33) and (213.67,94.67) .. (212,93) .. controls (210.33,91.33) and (210.33,89.67) .. (212,88) .. controls (213.67,86.33) and (213.67,84.67) .. (212,83) .. controls (210.33,81.33) and (210.33,79.67) .. (212,78) .. controls (213.67,76.33) and (213.67,74.67) .. (212,73) .. controls (210.33,71.33) and (210.33,69.67) .. (212,68) .. controls (213.67,66.33) and (213.67,64.67) .. (212,63) .. controls (210.33,61.33) and (210.33,59.67) .. (212,58) .. controls (213.67,56.33) and (213.67,54.67) .. (212,53) .. controls (210.33,51.33) and (210.33,49.67) .. (212,48) .. controls (213.67,46.33) and (213.67,44.67) .. (212,43) .. controls (210.33,41.33) and (210.33,39.67) .. (212,38) .. controls (213.67,36.33) and (213.67,34.67) .. (212,33) .. controls (210.33,31.33) and (210.33,29.67) .. (212,28) .. controls (213.67,26.33) and (213.67,24.67) .. (212,23) -- (212,22) -- (212,22) ;


%Straight Lines [id:da8528245280734041] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (304,293) .. controls (302.33,291.33) and (302.33,289.67) .. (304,288) .. controls (305.67,286.33) and (305.67,284.67) .. (304,283) .. controls (302.33,281.33) and (302.33,279.67) .. (304,278) .. controls (305.67,276.33) and (305.67,274.67) .. (304,273) .. controls (302.33,271.33) and (302.33,269.67) .. (304,268) .. controls (305.67,266.33) and (305.67,264.67) .. (304,263) .. controls (302.33,261.33) and (302.33,259.67) .. (304,258) .. controls (305.67,256.33) and (305.67,254.67) .. (304,253) .. controls (302.33,251.33) and (302.33,249.67) .. (304,248) .. controls (305.67,246.33) and (305.67,244.67) .. (304,243) .. controls (302.33,241.33) and (302.33,239.67) .. (304,238) .. controls (305.67,236.33) and (305.67,234.67) .. (304,233) .. controls (302.33,231.33) and (302.33,229.67) .. (304,228) .. controls (305.67,226.33) and (305.67,224.67) .. (304,223) .. controls (302.33,221.33) and (302.33,219.67) .. (304,218) .. controls (305.67,216.33) and (305.67,214.67) .. (304,213) .. controls (302.33,211.33) and (302.33,209.67) .. (304,208) .. controls (305.67,206.33) and (305.67,204.67) .. (304,203) .. controls (302.33,201.33) and (302.33,199.67) .. (304,198) .. controls (305.67,196.33) and (305.67,194.67) .. (304,193) .. controls (302.33,191.33) and (302.33,189.67) .. (304,188) .. controls (305.67,186.33) and (305.67,184.67) .. (304,183) .. controls (302.33,181.33) and (302.33,179.67) .. (304,178) .. controls (305.67,176.33) and (305.67,174.67) .. (304,173) .. controls (302.33,171.33) and (302.33,169.67) .. (304,168) .. controls (305.67,166.33) and (305.67,164.67) .. (304,163) .. controls (302.33,161.33) and (302.33,159.67) .. (304,158) .. controls (305.67,156.33) and (305.67,154.67) .. (304,153) .. controls (302.33,151.33) and (302.33,149.67) .. (304,148) .. controls (305.67,146.33) and (305.67,144.67) .. (304,143) .. controls (302.33,141.33) and (302.33,139.67) .. (304,138) .. controls (305.67,136.33) and (305.67,134.67) .. (304,133) .. controls (302.33,131.33) and (302.33,129.67) .. (304,128) .. controls (305.67,126.33) and (305.67,124.67) .. (304,123) .. controls (302.33,121.33) and (302.33,119.67) .. (304,118) .. controls (305.67,116.33) and (305.67,114.67) .. (304,113) .. controls (302.33,111.33) and (302.33,109.67) .. (304,108) .. controls (305.67,106.33) and (305.67,104.67) .. (304,103) .. controls (302.33,101.33) and (302.33,99.67) .. (304,98) .. controls (305.67,96.33) and (305.67,94.67) .. (304,93) .. controls (302.33,91.33) and (302.33,89.67) .. (304,88) .. controls (305.67,86.33) and (305.67,84.67) .. (304,83) .. controls (302.33,81.33) and (302.33,79.67) .. (304,78) .. controls (305.67,76.33) and (305.67,74.67) .. (304,73) .. controls (302.33,71.33) and (302.33,69.67) .. (304,68) .. controls (305.67,66.33) and (305.67,64.67) .. (304,63) .. controls (302.33,61.33) and (302.33,59.67) .. (304,58) .. controls (305.67,56.33) and (305.67,54.67) .. (304,53) .. controls (302.33,51.33) and (302.33,49.67) .. (304,48) .. controls (305.67,46.33) and (305.67,44.67) .. (304,43) .. controls (302.33,41.33) and (302.33,39.67) .. (304,38) .. controls (305.67,36.33) and (305.67,34.67) .. (304,33) .. controls (302.33,31.33) and (302.33,29.67) .. (304,28) .. controls (305.67,26.33) and (305.67,24.67) .. (304,23) -- (304,22) -- (304,22) ;


%Straight Lines [id:da9061540747028058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (459,33) -- (459,304) ;


%Straight Lines [id:da6739440086815502] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (489,33) -- (489,305) ;


%Straight Lines [id:da8313403873120409] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (549,33) -- (549,303) ;


%Straight Lines [id:da5671629800427436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369,33) -- (369,304) ;


%Straight Lines [id:da32406664969497045] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (399,33) -- (399,304) ;


%Straight Lines [id:da3462593086943373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (429,33) -- (429,304) ;


%Straight Lines [id:da2506628383290397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (579,33) -- (579,304) ;


%Straight Lines [id:da6061992066112292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (609,33) -- (609,303) ;


%Straight Lines [id:da9499231763964557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,64) -- (638,64) ;


%Straight Lines [id:da3346008349502019] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,94) -- (638,94) ;


%Straight Lines [id:da40804693799120795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,124) -- (638,124) ;


%Straight Lines [id:da23358893677100734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,154) -- (638,154) ;


%Straight Lines [id:da19697682644713055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,184) -- (638,184) ;


%Straight Lines [id:da5930413745534591] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,214) -- (638,214) ;


%Straight Lines [id:da5974597024320578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,244) -- (638,244) ;


%Straight Lines [id:da45825180321215697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,274) -- (638,274) ;


%Straight Lines [id:da3092764724912984] 
\draw    (339,33) -- (339,304) ;


%Straight Lines [id:da9630243540370735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (639,33) -- (639,303) ;


%Straight Lines [id:da28742121913875507] 
\draw    (340,304) -- (608,304) ;


%Straight Lines [id:da6813519082241424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,34) -- (638,34) ;


%Shape: Ellipse [id:dp6381610951640269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363,93.5) .. controls (363,90.46) and (365.46,88) .. (368.5,88) .. controls (371.54,88) and (374,90.46) .. (374,93.5) .. controls (374,96.54) and (371.54,99) .. (368.5,99) .. controls (365.46,99) and (363,96.54) .. (363,93.5) -- cycle ;
%Shape: Ellipse [id:dp5746752760287501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (393,243.5) .. controls (393,240.46) and (395.46,238) .. (398.5,238) .. controls (401.54,238) and (404,240.46) .. (404,243.5) .. controls (404,246.54) and (401.54,249) .. (398.5,249) .. controls (395.46,249) and (393,246.54) .. (393,243.5) -- cycle ;
%Shape: Ellipse [id:dp5445378698161729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423,183.5) .. controls (423,180.46) and (425.46,178) .. (428.5,178) .. controls (431.54,178) and (434,180.46) .. (434,183.5) .. controls (434,186.54) and (431.54,189) .. (428.5,189) .. controls (425.46,189) and (423,186.54) .. (423,183.5) -- cycle ;
%Shape: Ellipse [id:dp24689306659149746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453,273.5) .. controls (453,270.46) and (455.46,268) .. (458.5,268) .. controls (461.54,268) and (464,270.46) .. (464,273.5) .. controls (464,276.54) and (461.54,279) .. (458.5,279) .. controls (455.46,279) and (453,276.54) .. (453,273.5) -- cycle ;
%Shape: Ellipse [id:dp7371305268724984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483,33.5) .. controls (483,30.46) and (485.46,28) .. (488.5,28) .. controls (491.54,28) and (494,30.46) .. (494,33.5) .. controls (494,36.54) and (491.54,39) .. (488.5,39) .. controls (485.46,39) and (483,36.54) .. (483,33.5) -- cycle ;
%Shape: Ellipse [id:dp7033443709639602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (543,123.5) .. controls (543,120.46) and (545.46,118) .. (548.5,118) .. controls (551.54,118) and (554,120.46) .. (554,123.5) .. controls (554,126.54) and (551.54,129) .. (548.5,129) .. controls (545.46,129) and (543,126.54) .. (543,123.5) -- cycle ;
%Shape: Ellipse [id:dp7037937327134034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (573,213.5) .. controls (573,210.46) and (575.46,208) .. (578.5,208) .. controls (581.54,208) and (584,210.46) .. (584,213.5) .. controls (584,216.54) and (581.54,219) .. (578.5,219) .. controls (575.46,219) and (573,216.54) .. (573,213.5) -- cycle ;
%Shape: Ellipse [id:dp7911410083425261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (603,153.5) .. controls (603,150.46) and (605.46,148) .. (608.5,148) .. controls (611.54,148) and (614,150.46) .. (614,153.5) .. controls (614,156.54) and (611.54,159) .. (608.5,159) .. controls (605.46,159) and (603,156.54) .. (603,153.5) -- cycle ;
%Shape: Ellipse [id:dp762239186794893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633,63.5) .. controls (633,60.46) and (635.46,58) .. (638.5,58) .. controls (641.54,58) and (644,60.46) .. (644,63.5) .. controls (644,66.54) and (641.54,69) .. (638.5,69) .. controls (635.46,69) and (633,66.54) .. (633,63.5) -- cycle ;
%Straight Lines [id:da21836878166712825] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352,291) .. controls (353.67,289.33) and (355.33,289.33) .. (357,291) .. controls (358.67,292.67) and (360.33,292.67) .. (362,291) .. controls (363.67,289.33) and (365.33,289.33) .. (367,291) .. controls (368.67,292.67) and (370.33,292.67) .. (372,291) .. controls (373.67,289.33) and (375.33,289.33) .. (377,291) .. controls (378.67,292.67) and (380.33,292.67) .. (382,291) .. controls (383.67,289.33) and (385.33,289.33) .. (387,291) .. controls (388.67,292.67) and (390.33,292.67) .. (392,291) .. controls (393.67,289.33) and (395.33,289.33) .. (397,291) .. controls (398.67,292.67) and (400.33,292.67) .. (402,291) .. controls (403.67,289.33) and (405.33,289.33) .. (407,291) .. controls (408.67,292.67) and (410.33,292.67) .. (412,291) .. controls (413.67,289.33) and (415.33,289.33) .. (417,291) .. controls (418.67,292.67) and (420.33,292.67) .. (422,291) .. controls (423.67,289.33) and (425.33,289.33) .. (427,291) .. controls (428.67,292.67) and (430.33,292.67) .. (432,291) .. controls (433.67,289.33) and (435.33,289.33) .. (437,291) .. controls (438.67,292.67) and (440.33,292.67) .. (442,291) .. controls (443.67,289.33) and (445.33,289.33) .. (447,291) .. controls (448.67,292.67) and (450.33,292.67) .. (452,291) .. controls (453.67,289.33) and (455.33,289.33) .. (457,291) .. controls (458.67,292.67) and (460.33,292.67) .. (462,291) .. controls (463.67,289.33) and (465.33,289.33) .. (467,291) .. controls (468.67,292.67) and (470.33,292.67) .. (472,291) .. controls (473.67,289.33) and (475.33,289.33) .. (477,291) .. controls (478.67,292.67) and (480.33,292.67) .. (482,291) .. controls (483.67,289.33) and (485.33,289.33) .. (487,291) .. controls (488.67,292.67) and (490.33,292.67) .. (492,291) .. controls (493.67,289.33) and (495.33,289.33) .. (497,291) .. controls (498.67,292.67) and (500.33,292.67) .. (502,291) .. controls (503.67,289.33) and (505.33,289.33) .. (507,291) .. controls (508.67,292.67) and (510.33,292.67) .. (512,291) .. controls (513.67,289.33) and (515.33,289.33) .. (517,291) .. controls (518.67,292.67) and (520.33,292.67) .. (522,291) .. controls (523.67,289.33) and (525.33,289.33) .. (527,291) .. controls (528.67,292.67) and (530.33,292.67) .. (532,291) .. controls (533.67,289.33) and (535.33,289.33) .. (537,291) .. controls (538.67,292.67) and (540.33,292.67) .. (542,291) .. controls (543.67,289.33) and (545.33,289.33) .. (547,291) .. controls (548.67,292.67) and (550.33,292.67) .. (552,291) .. controls (553.67,289.33) and (555.33,289.33) .. (557,291) .. controls (558.67,292.67) and (560.33,292.67) .. (562,291) .. controls (563.67,289.33) and (565.33,289.33) .. (567,291) .. controls (568.67,292.67) and (570.33,292.67) .. (572,291) .. controls (573.67,289.33) and (575.33,289.33) .. (577,291) .. controls (578.67,292.67) and (580.33,292.67) .. (582,291) .. controls (583.67,289.33) and (585.33,289.33) .. (587,291) .. controls (588.67,292.67) and (590.33,292.67) .. (592,291) .. controls (593.67,289.33) and (595.33,289.33) .. (597,291) .. controls (598.67,292.67) and (600.33,292.67) .. (602,291) .. controls (603.67,289.33) and (605.33,289.33) .. (607,291) .. controls (608.67,292.67) and (610.33,292.67) .. (612,291) .. controls (613.67,289.33) and (615.33,289.33) .. (617,291) .. controls (618.67,292.67) and (620.33,292.67) .. (622,291) .. controls (623.67,289.33) and (625.33,289.33) .. (627,291) .. controls (628.67,292.67) and (630.33,292.67) .. (632,291) .. controls (633.67,289.33) and (635.33,289.33) .. (637,291) .. controls (638.67,292.67) and (640.33,292.67) .. (642,291) .. controls (643.67,289.33) and (645.33,289.33) .. (647,291) .. controls (648.67,292.67) and (650.33,292.67) .. (652,291) -- (656,291) -- (656,291) ;


%Straight Lines [id:da9984649603213978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353,201) .. controls (354.67,199.33) and (356.33,199.33) .. (358,201) .. controls (359.67,202.67) and (361.33,202.67) .. (363,201) .. controls (364.67,199.33) and (366.33,199.33) .. (368,201) .. controls (369.67,202.67) and (371.33,202.67) .. (373,201) .. controls (374.67,199.33) and (376.33,199.33) .. (378,201) .. controls (379.67,202.67) and (381.33,202.67) .. (383,201) .. controls (384.67,199.33) and (386.33,199.33) .. (388,201) .. controls (389.67,202.67) and (391.33,202.67) .. (393,201) .. controls (394.67,199.33) and (396.33,199.33) .. (398,201) .. controls (399.67,202.67) and (401.33,202.67) .. (403,201) .. controls (404.67,199.33) and (406.33,199.33) .. (408,201) .. controls (409.67,202.67) and (411.33,202.67) .. (413,201) .. controls (414.67,199.33) and (416.33,199.33) .. (418,201) .. controls (419.67,202.67) and (421.33,202.67) .. (423,201) .. controls (424.67,199.33) and (426.33,199.33) .. (428,201) .. controls (429.67,202.67) and (431.33,202.67) .. (433,201) .. controls (434.67,199.33) and (436.33,199.33) .. (438,201) .. controls (439.67,202.67) and (441.33,202.67) .. (443,201) .. controls (444.67,199.33) and (446.33,199.33) .. (448,201) .. controls (449.67,202.67) and (451.33,202.67) .. (453,201) .. controls (454.67,199.33) and (456.33,199.33) .. (458,201) .. controls (459.67,202.67) and (461.33,202.67) .. (463,201) .. controls (464.67,199.33) and (466.33,199.33) .. (468,201) .. controls (469.67,202.67) and (471.33,202.67) .. (473,201) .. controls (474.67,199.33) and (476.33,199.33) .. (478,201) .. controls (479.67,202.67) and (481.33,202.67) .. (483,201) .. controls (484.67,199.33) and (486.33,199.33) .. (488,201) .. controls (489.67,202.67) and (491.33,202.67) .. (493,201) .. controls (494.67,199.33) and (496.33,199.33) .. (498,201) .. controls (499.67,202.67) and (501.33,202.67) .. (503,201) .. controls (504.67,199.33) and (506.33,199.33) .. (508,201) .. controls (509.67,202.67) and (511.33,202.67) .. (513,201) .. controls (514.67,199.33) and (516.33,199.33) .. (518,201) .. controls (519.67,202.67) and (521.33,202.67) .. (523,201) .. controls (524.67,199.33) and (526.33,199.33) .. (528,201) .. controls (529.67,202.67) and (531.33,202.67) .. (533,201) .. controls (534.67,199.33) and (536.33,199.33) .. (538,201) .. controls (539.67,202.67) and (541.33,202.67) .. (543,201) .. controls (544.67,199.33) and (546.33,199.33) .. (548,201) .. controls (549.67,202.67) and (551.33,202.67) .. (553,201) .. controls (554.67,199.33) and (556.33,199.33) .. (558,201) .. controls (559.67,202.67) and (561.33,202.67) .. (563,201) .. controls (564.67,199.33) and (566.33,199.33) .. (568,201) .. controls (569.67,202.67) and (571.33,202.67) .. (573,201) .. controls (574.67,199.33) and (576.33,199.33) .. (578,201) .. controls (579.67,202.67) and (581.33,202.67) .. (583,201) .. controls (584.67,199.33) and (586.33,199.33) .. (588,201) .. controls (589.67,202.67) and (591.33,202.67) .. (593,201) .. controls (594.67,199.33) and (596.33,199.33) .. (598,201) .. controls (599.67,202.67) and (601.33,202.67) .. (603,201) .. controls (604.67,199.33) and (606.33,199.33) .. (608,201) .. controls (609.67,202.67) and (611.33,202.67) .. (613,201) .. controls (614.67,199.33) and (616.33,199.33) .. (618,201) .. controls (619.67,202.67) and (621.33,202.67) .. (623,201) .. controls (624.67,199.33) and (626.33,199.33) .. (628,201) .. controls (629.67,202.67) and (631.33,202.67) .. (633,201) .. controls (634.67,199.33) and (636.33,199.33) .. (638,201) .. controls (639.67,202.67) and (641.33,202.67) .. (643,201) .. controls (644.67,199.33) and (646.33,199.33) .. (648,201) .. controls (649.67,202.67) and (651.33,202.67) .. (653,201) -- (656,201) -- (656,201) ;


%Straight Lines [id:da1973488307439022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353,110) .. controls (354.67,108.33) and (356.33,108.33) .. (358,110) .. controls (359.67,111.67) and (361.33,111.67) .. (363,110) .. controls (364.67,108.33) and (366.33,108.33) .. (368,110) .. controls (369.67,111.67) and (371.33,111.67) .. (373,110) .. controls (374.67,108.33) and (376.33,108.33) .. (378,110) .. controls (379.67,111.67) and (381.33,111.67) .. (383,110) .. controls (384.67,108.33) and (386.33,108.33) .. (388,110) .. controls (389.67,111.67) and (391.33,111.67) .. (393,110) .. controls (394.67,108.33) and (396.33,108.33) .. (398,110) .. controls (399.67,111.67) and (401.33,111.67) .. (403,110) .. controls (404.67,108.33) and (406.33,108.33) .. (408,110) .. controls (409.67,111.67) and (411.33,111.67) .. (413,110) .. controls (414.67,108.33) and (416.33,108.33) .. (418,110) .. controls (419.67,111.67) and (421.33,111.67) .. (423,110) .. controls (424.67,108.33) and (426.33,108.33) .. (428,110) .. controls (429.67,111.67) and (431.33,111.67) .. (433,110) .. controls (434.67,108.33) and (436.33,108.33) .. (438,110) .. controls (439.67,111.67) and (441.33,111.67) .. (443,110) .. controls (444.67,108.33) and (446.33,108.33) .. (448,110) .. controls (449.67,111.67) and (451.33,111.67) .. (453,110) .. controls (454.67,108.33) and (456.33,108.33) .. (458,110) .. controls (459.67,111.67) and (461.33,111.67) .. (463,110) .. controls (464.67,108.33) and (466.33,108.33) .. (468,110) .. controls (469.67,111.67) and (471.33,111.67) .. (473,110) .. controls (474.67,108.33) and (476.33,108.33) .. (478,110) .. controls (479.67,111.67) and (481.33,111.67) .. (483,110) .. controls (484.67,108.33) and (486.33,108.33) .. (488,110) .. controls (489.67,111.67) and (491.33,111.67) .. (493,110) .. controls (494.67,108.33) and (496.33,108.33) .. (498,110) .. controls (499.67,111.67) and (501.33,111.67) .. (503,110) .. controls (504.67,108.33) and (506.33,108.33) .. (508,110) .. controls (509.67,111.67) and (511.33,111.67) .. (513,110) .. controls (514.67,108.33) and (516.33,108.33) .. (518,110) .. controls (519.67,111.67) and (521.33,111.67) .. (523,110) .. controls (524.67,108.33) and (526.33,108.33) .. (528,110) .. controls (529.67,111.67) and (531.33,111.67) .. (533,110) .. controls (534.67,108.33) and (536.33,108.33) .. (538,110) .. controls (539.67,111.67) and (541.33,111.67) .. (543,110) .. controls (544.67,108.33) and (546.33,108.33) .. (548,110) .. controls (549.67,111.67) and (551.33,111.67) .. (553,110) .. controls (554.67,108.33) and (556.33,108.33) .. (558,110) .. controls (559.67,111.67) and (561.33,111.67) .. (563,110) .. controls (564.67,108.33) and (566.33,108.33) .. (568,110) .. controls (569.67,111.67) and (571.33,111.67) .. (573,110) .. controls (574.67,108.33) and (576.33,108.33) .. (578,110) .. controls (579.67,111.67) and (581.33,111.67) .. (583,110) .. controls (584.67,108.33) and (586.33,108.33) .. (588,110) .. controls (589.67,111.67) and (591.33,111.67) .. (593,110) .. controls (594.67,108.33) and (596.33,108.33) .. (598,110) .. controls (599.67,111.67) and (601.33,111.67) .. (603,110) .. controls (604.67,108.33) and (606.33,108.33) .. (608,110) .. controls (609.67,111.67) and (611.33,111.67) .. (613,110) .. controls (614.67,108.33) and (616.33,108.33) .. (618,110) .. controls (619.67,111.67) and (621.33,111.67) .. (623,110) .. controls (624.67,108.33) and (626.33,108.33) .. (628,110) .. controls (629.67,111.67) and (631.33,111.67) .. (633,110) .. controls (634.67,108.33) and (636.33,108.33) .. (638,110) .. controls (639.67,111.67) and (641.33,111.67) .. (643,110) .. controls (644.67,108.33) and (646.33,108.33) .. (648,110) .. controls (649.67,111.67) and (651.33,111.67) .. (653,110) -- (654,110) -- (654,110) ;


%Straight Lines [id:da374172517490863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352,20) .. controls (353.67,18.33) and (355.33,18.33) .. (357,20) .. controls (358.67,21.67) and (360.33,21.67) .. (362,20) .. controls (363.67,18.33) and (365.33,18.33) .. (367,20) .. controls (368.67,21.67) and (370.33,21.67) .. (372,20) .. controls (373.67,18.33) and (375.33,18.33) .. (377,20) .. controls (378.67,21.67) and (380.33,21.67) .. (382,20) .. controls (383.67,18.33) and (385.33,18.33) .. (387,20) .. controls (388.67,21.67) and (390.33,21.67) .. (392,20) .. controls (393.67,18.33) and (395.33,18.33) .. (397,20) .. controls (398.67,21.67) and (400.33,21.67) .. (402,20) .. controls (403.67,18.33) and (405.33,18.33) .. (407,20) .. controls (408.67,21.67) and (410.33,21.67) .. (412,20) .. controls (413.67,18.33) and (415.33,18.33) .. (417,20) .. controls (418.67,21.67) and (420.33,21.67) .. (422,20) .. controls (423.67,18.33) and (425.33,18.33) .. (427,20) .. controls (428.67,21.67) and (430.33,21.67) .. (432,20) .. controls (433.67,18.33) and (435.33,18.33) .. (437,20) .. controls (438.67,21.67) and (440.33,21.67) .. (442,20) .. controls (443.67,18.33) and (445.33,18.33) .. (447,20) .. controls (448.67,21.67) and (450.33,21.67) .. (452,20) .. controls (453.67,18.33) and (455.33,18.33) .. (457,20) .. controls (458.67,21.67) and (460.33,21.67) .. (462,20) .. controls (463.67,18.33) and (465.33,18.33) .. (467,20) .. controls (468.67,21.67) and (470.33,21.67) .. (472,20) .. controls (473.67,18.33) and (475.33,18.33) .. (477,20) .. controls (478.67,21.67) and (480.33,21.67) .. (482,20) .. controls (483.67,18.33) and (485.33,18.33) .. (487,20) .. controls (488.67,21.67) and (490.33,21.67) .. (492,20) .. controls (493.67,18.33) and (495.33,18.33) .. (497,20) .. controls (498.67,21.67) and (500.33,21.67) .. (502,20) .. controls (503.67,18.33) and (505.33,18.33) .. (507,20) .. controls (508.67,21.67) and (510.33,21.67) .. (512,20) .. controls (513.67,18.33) and (515.33,18.33) .. (517,20) .. controls (518.67,21.67) and (520.33,21.67) .. (522,20) .. controls (523.67,18.33) and (525.33,18.33) .. (527,20) .. controls (528.67,21.67) and (530.33,21.67) .. (532,20) .. controls (533.67,18.33) and (535.33,18.33) .. (537,20) .. controls (538.67,21.67) and (540.33,21.67) .. (542,20) .. controls (543.67,18.33) and (545.33,18.33) .. (547,20) .. controls (548.67,21.67) and (550.33,21.67) .. (552,20) .. controls (553.67,18.33) and (555.33,18.33) .. (557,20) .. controls (558.67,21.67) and (560.33,21.67) .. (562,20) .. controls (563.67,18.33) and (565.33,18.33) .. (567,20) .. controls (568.67,21.67) and (570.33,21.67) .. (572,20) .. controls (573.67,18.33) and (575.33,18.33) .. (577,20) .. controls (578.67,21.67) and (580.33,21.67) .. (582,20) .. controls (583.67,18.33) and (585.33,18.33) .. (587,20) .. controls (588.67,21.67) and (590.33,21.67) .. (592,20) .. controls (593.67,18.33) and (595.33,18.33) .. (597,20) .. controls (598.67,21.67) and (600.33,21.67) .. (602,20) .. controls (603.67,18.33) and (605.33,18.33) .. (607,20) .. controls (608.67,21.67) and (610.33,21.67) .. (612,20) .. controls (613.67,18.33) and (615.33,18.33) .. (617,20) .. controls (618.67,21.67) and (620.33,21.67) .. (622,20) .. controls (623.67,18.33) and (625.33,18.33) .. (627,20) .. controls (628.67,21.67) and (630.33,21.67) .. (632,20) .. controls (633.67,18.33) and (635.33,18.33) .. (637,20) .. controls (638.67,21.67) and (640.33,21.67) .. (642,20) .. controls (643.67,18.33) and (645.33,18.33) .. (647,20) .. controls (648.67,21.67) and (650.33,21.67) .. (652,20) -- (656,20) -- (656,20) ;


%Straight Lines [id:da9772550572559118] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352,291) .. controls (350.33,289.33) and (350.33,287.67) .. (352,286) .. controls (353.67,284.33) and (353.67,282.67) .. (352,281) .. controls (350.33,279.33) and (350.33,277.67) .. (352,276) .. controls (353.67,274.33) and (353.67,272.67) .. (352,271) .. controls (350.33,269.33) and (350.33,267.67) .. (352,266) .. controls (353.67,264.33) and (353.67,262.67) .. (352,261) .. controls (350.33,259.33) and (350.33,257.67) .. (352,256) .. controls (353.67,254.33) and (353.67,252.67) .. (352,251) .. controls (350.33,249.33) and (350.33,247.67) .. (352,246) .. controls (353.67,244.33) and (353.67,242.67) .. (352,241) .. controls (350.33,239.33) and (350.33,237.67) .. (352,236) .. controls (353.67,234.33) and (353.67,232.67) .. (352,231) .. controls (350.33,229.33) and (350.33,227.67) .. (352,226) .. controls (353.67,224.33) and (353.67,222.67) .. (352,221) .. controls (350.33,219.33) and (350.33,217.67) .. (352,216) .. controls (353.67,214.33) and (353.67,212.67) .. (352,211) .. controls (350.33,209.33) and (350.33,207.67) .. (352,206) .. controls (353.67,204.33) and (353.67,202.67) .. (352,201) .. controls (350.33,199.33) and (350.33,197.67) .. (352,196) .. controls (353.67,194.33) and (353.67,192.67) .. (352,191) .. controls (350.33,189.33) and (350.33,187.67) .. (352,186) .. controls (353.67,184.33) and (353.67,182.67) .. (352,181) .. controls (350.33,179.33) and (350.33,177.67) .. (352,176) .. controls (353.67,174.33) and (353.67,172.67) .. (352,171) .. controls (350.33,169.33) and (350.33,167.67) .. (352,166) .. controls (353.67,164.33) and (353.67,162.67) .. (352,161) .. controls (350.33,159.33) and (350.33,157.67) .. (352,156) .. controls (353.67,154.33) and (353.67,152.67) .. (352,151) .. controls (350.33,149.33) and (350.33,147.67) .. (352,146) .. controls (353.67,144.33) and (353.67,142.67) .. (352,141) .. controls (350.33,139.33) and (350.33,137.67) .. (352,136) .. controls (353.67,134.33) and (353.67,132.67) .. (352,131) .. controls (350.33,129.33) and (350.33,127.67) .. (352,126) .. controls (353.67,124.33) and (353.67,122.67) .. (352,121) .. controls (350.33,119.33) and (350.33,117.67) .. (352,116) .. controls (353.67,114.33) and (353.67,112.67) .. (352,111) .. controls (350.33,109.33) and (350.33,107.67) .. (352,106) .. controls (353.67,104.33) and (353.67,102.67) .. (352,101) .. controls (350.33,99.33) and (350.33,97.67) .. (352,96) .. controls (353.67,94.33) and (353.67,92.67) .. (352,91) .. controls (350.33,89.33) and (350.33,87.67) .. (352,86) .. controls (353.67,84.33) and (353.67,82.67) .. (352,81) .. controls (350.33,79.33) and (350.33,77.67) .. (352,76) .. controls (353.67,74.33) and (353.67,72.67) .. (352,71) .. controls (350.33,69.33) and (350.33,67.67) .. (352,66) .. controls (353.67,64.33) and (353.67,62.67) .. (352,61) .. controls (350.33,59.33) and (350.33,57.67) .. (352,56) .. controls (353.67,54.33) and (353.67,52.67) .. (352,51) .. controls (350.33,49.33) and (350.33,47.67) .. (352,46) .. controls (353.67,44.33) and (353.67,42.67) .. (352,41) .. controls (350.33,39.33) and (350.33,37.67) .. (352,36) .. controls (353.67,34.33) and (353.67,32.67) .. (352,31) .. controls (350.33,29.33) and (350.33,27.67) .. (352,26) .. controls (353.67,24.33) and (353.67,22.67) .. (352,21) -- (352,20) -- (352,20) ;


%Straight Lines [id:da6812245899350899] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (444,291) .. controls (442.33,289.33) and (442.33,287.67) .. (444,286) .. controls (445.67,284.33) and (445.67,282.67) .. (444,281) .. controls (442.33,279.33) and (442.33,277.67) .. (444,276) .. controls (445.67,274.33) and (445.67,272.67) .. (444,271) .. controls (442.33,269.33) and (442.33,267.67) .. (444,266) .. controls (445.67,264.33) and (445.67,262.67) .. (444,261) .. controls (442.33,259.33) and (442.33,257.67) .. (444,256) .. controls (445.67,254.33) and (445.67,252.67) .. (444,251) .. controls (442.33,249.33) and (442.33,247.67) .. (444,246) .. controls (445.67,244.33) and (445.67,242.67) .. (444,241) .. controls (442.33,239.33) and (442.33,237.67) .. (444,236) .. controls (445.67,234.33) and (445.67,232.67) .. (444,231) .. controls (442.33,229.33) and (442.33,227.67) .. (444,226) .. controls (445.67,224.33) and (445.67,222.67) .. (444,221) .. controls (442.33,219.33) and (442.33,217.67) .. (444,216) .. controls (445.67,214.33) and (445.67,212.67) .. (444,211) .. controls (442.33,209.33) and (442.33,207.67) .. (444,206) .. controls (445.67,204.33) and (445.67,202.67) .. (444,201) .. controls (442.33,199.33) and (442.33,197.67) .. (444,196) .. controls (445.67,194.33) and (445.67,192.67) .. (444,191) .. controls (442.33,189.33) and (442.33,187.67) .. (444,186) .. controls (445.67,184.33) and (445.67,182.67) .. (444,181) .. controls (442.33,179.33) and (442.33,177.67) .. (444,176) .. controls (445.67,174.33) and (445.67,172.67) .. (444,171) .. controls (442.33,169.33) and (442.33,167.67) .. (444,166) .. controls (445.67,164.33) and (445.67,162.67) .. (444,161) .. controls (442.33,159.33) and (442.33,157.67) .. (444,156) .. controls (445.67,154.33) and (445.67,152.67) .. (444,151) .. controls (442.33,149.33) and (442.33,147.67) .. (444,146) .. controls (445.67,144.33) and (445.67,142.67) .. (444,141) .. controls (442.33,139.33) and (442.33,137.67) .. (444,136) .. controls (445.67,134.33) and (445.67,132.67) .. (444,131) .. controls (442.33,129.33) and (442.33,127.67) .. (444,126) .. controls (445.67,124.33) and (445.67,122.67) .. (444,121) .. controls (442.33,119.33) and (442.33,117.67) .. (444,116) .. controls (445.67,114.33) and (445.67,112.67) .. (444,111) .. controls (442.33,109.33) and (442.33,107.67) .. (444,106) .. controls (445.67,104.33) and (445.67,102.67) .. (444,101) .. controls (442.33,99.33) and (442.33,97.67) .. (444,96) .. controls (445.67,94.33) and (445.67,92.67) .. (444,91) .. controls (442.33,89.33) and (442.33,87.67) .. (444,86) .. controls (445.67,84.33) and (445.67,82.67) .. (444,81) .. controls (442.33,79.33) and (442.33,77.67) .. (444,76) .. controls (445.67,74.33) and (445.67,72.67) .. (444,71) .. controls (442.33,69.33) and (442.33,67.67) .. (444,66) .. controls (445.67,64.33) and (445.67,62.67) .. (444,61) .. controls (442.33,59.33) and (442.33,57.67) .. (444,56) .. controls (445.67,54.33) and (445.67,52.67) .. (444,51) .. controls (442.33,49.33) and (442.33,47.67) .. (444,46) .. controls (445.67,44.33) and (445.67,42.67) .. (444,41) .. controls (442.33,39.33) and (442.33,37.67) .. (444,36) .. controls (445.67,34.33) and (445.67,32.67) .. (444,31) .. controls (442.33,29.33) and (442.33,27.67) .. (444,26) .. controls (445.67,24.33) and (445.67,22.67) .. (444,21) -- (444,20) -- (444,20) ;


%Straight Lines [id:da08467510430763303] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (564,291) .. controls (562.33,289.33) and (562.33,287.67) .. (564,286) .. controls (565.67,284.33) and (565.67,282.67) .. (564,281) .. controls (562.33,279.33) and (562.33,277.67) .. (564,276) .. controls (565.67,274.33) and (565.67,272.67) .. (564,271) .. controls (562.33,269.33) and (562.33,267.67) .. (564,266) .. controls (565.67,264.33) and (565.67,262.67) .. (564,261) .. controls (562.33,259.33) and (562.33,257.67) .. (564,256) .. controls (565.67,254.33) and (565.67,252.67) .. (564,251) .. controls (562.33,249.33) and (562.33,247.67) .. (564,246) .. controls (565.67,244.33) and (565.67,242.67) .. (564,241) .. controls (562.33,239.33) and (562.33,237.67) .. (564,236) .. controls (565.67,234.33) and (565.67,232.67) .. (564,231) .. controls (562.33,229.33) and (562.33,227.67) .. (564,226) .. controls (565.67,224.33) and (565.67,222.67) .. (564,221) .. controls (562.33,219.33) and (562.33,217.67) .. (564,216) .. controls (565.67,214.33) and (565.67,212.67) .. (564,211) .. controls (562.33,209.33) and (562.33,207.67) .. (564,206) .. controls (565.67,204.33) and (565.67,202.67) .. (564,201) .. controls (562.33,199.33) and (562.33,197.67) .. (564,196) .. controls (565.67,194.33) and (565.67,192.67) .. (564,191) .. controls (562.33,189.33) and (562.33,187.67) .. (564,186) .. controls (565.67,184.33) and (565.67,182.67) .. (564,181) .. controls (562.33,179.33) and (562.33,177.67) .. (564,176) .. controls (565.67,174.33) and (565.67,172.67) .. (564,171) .. controls (562.33,169.33) and (562.33,167.67) .. (564,166) .. controls (565.67,164.33) and (565.67,162.67) .. (564,161) .. controls (562.33,159.33) and (562.33,157.67) .. (564,156) .. controls (565.67,154.33) and (565.67,152.67) .. (564,151) .. controls (562.33,149.33) and (562.33,147.67) .. (564,146) .. controls (565.67,144.33) and (565.67,142.67) .. (564,141) .. controls (562.33,139.33) and (562.33,137.67) .. (564,136) .. controls (565.67,134.33) and (565.67,132.67) .. (564,131) .. controls (562.33,129.33) and (562.33,127.67) .. (564,126) .. controls (565.67,124.33) and (565.67,122.67) .. (564,121) .. controls (562.33,119.33) and (562.33,117.67) .. (564,116) .. controls (565.67,114.33) and (565.67,112.67) .. (564,111) .. controls (562.33,109.33) and (562.33,107.67) .. (564,106) .. controls (565.67,104.33) and (565.67,102.67) .. (564,101) .. controls (562.33,99.33) and (562.33,97.67) .. (564,96) .. controls (565.67,94.33) and (565.67,92.67) .. (564,91) .. controls (562.33,89.33) and (562.33,87.67) .. (564,86) .. controls (565.67,84.33) and (565.67,82.67) .. (564,81) .. controls (562.33,79.33) and (562.33,77.67) .. (564,76) .. controls (565.67,74.33) and (565.67,72.67) .. (564,71) .. controls (562.33,69.33) and (562.33,67.67) .. (564,66) .. controls (565.67,64.33) and (565.67,62.67) .. (564,61) .. controls (562.33,59.33) and (562.33,57.67) .. (564,56) .. controls (565.67,54.33) and (565.67,52.67) .. (564,51) .. controls (562.33,49.33) and (562.33,47.67) .. (564,46) .. controls (565.67,44.33) and (565.67,42.67) .. (564,41) .. controls (562.33,39.33) and (562.33,37.67) .. (564,36) .. controls (565.67,34.33) and (565.67,32.67) .. (564,31) .. controls (562.33,29.33) and (562.33,27.67) .. (564,26) .. controls (565.67,24.33) and (565.67,22.67) .. (564,21) -- (564,20) -- (564,20) ;


%Straight Lines [id:da33478414197052087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (656,292) .. controls (654.33,290.33) and (654.33,288.67) .. (656,287) .. controls (657.67,285.33) and (657.67,283.67) .. (656,282) .. controls (654.33,280.33) and (654.33,278.67) .. (656,277) .. controls (657.67,275.33) and (657.67,273.67) .. (656,272) .. controls (654.33,270.33) and (654.33,268.67) .. (656,267) .. controls (657.67,265.33) and (657.67,263.67) .. (656,262) .. controls (654.33,260.33) and (654.33,258.67) .. (656,257) .. controls (657.67,255.33) and (657.67,253.67) .. (656,252) .. controls (654.33,250.33) and (654.33,248.67) .. (656,247) .. controls (657.67,245.33) and (657.67,243.67) .. (656,242) .. controls (654.33,240.33) and (654.33,238.67) .. (656,237) .. controls (657.67,235.33) and (657.67,233.67) .. (656,232) .. controls (654.33,230.33) and (654.33,228.67) .. (656,227) .. controls (657.67,225.33) and (657.67,223.67) .. (656,222) .. controls (654.33,220.33) and (654.33,218.67) .. (656,217) .. controls (657.67,215.33) and (657.67,213.67) .. (656,212) .. controls (654.33,210.33) and (654.33,208.67) .. (656,207) .. controls (657.67,205.33) and (657.67,203.67) .. (656,202) .. controls (654.33,200.33) and (654.33,198.67) .. (656,197) .. controls (657.67,195.33) and (657.67,193.67) .. (656,192) .. controls (654.33,190.33) and (654.33,188.67) .. (656,187) .. controls (657.67,185.33) and (657.67,183.67) .. (656,182) .. controls (654.33,180.33) and (654.33,178.67) .. (656,177) .. controls (657.67,175.33) and (657.67,173.67) .. (656,172) .. controls (654.33,170.33) and (654.33,168.67) .. (656,167) .. controls (657.67,165.33) and (657.67,163.67) .. (656,162) .. controls (654.33,160.33) and (654.33,158.67) .. (656,157) .. controls (657.67,155.33) and (657.67,153.67) .. (656,152) .. controls (654.33,150.33) and (654.33,148.67) .. (656,147) .. controls (657.67,145.33) and (657.67,143.67) .. (656,142) .. controls (654.33,140.33) and (654.33,138.67) .. (656,137) .. controls (657.67,135.33) and (657.67,133.67) .. (656,132) .. controls (654.33,130.33) and (654.33,128.67) .. (656,127) .. controls (657.67,125.33) and (657.67,123.67) .. (656,122) .. controls (654.33,120.33) and (654.33,118.67) .. (656,117) .. controls (657.67,115.33) and (657.67,113.67) .. (656,112) .. controls (654.33,110.33) and (654.33,108.67) .. (656,107) .. controls (657.67,105.33) and (657.67,103.67) .. (656,102) .. controls (654.33,100.33) and (654.33,98.67) .. (656,97) .. controls (657.67,95.33) and (657.67,93.67) .. (656,92) .. controls (654.33,90.33) and (654.33,88.67) .. (656,87) .. controls (657.67,85.33) and (657.67,83.67) .. (656,82) .. controls (654.33,80.33) and (654.33,78.67) .. (656,77) .. controls (657.67,75.33) and (657.67,73.67) .. (656,72) .. controls (654.33,70.33) and (654.33,68.67) .. (656,67) .. controls (657.67,65.33) and (657.67,63.67) .. (656,62) .. controls (654.33,60.33) and (654.33,58.67) .. (656,57) .. controls (657.67,55.33) and (657.67,53.67) .. (656,52) .. controls (654.33,50.33) and (654.33,48.67) .. (656,47) .. controls (657.67,45.33) and (657.67,43.67) .. (656,42) .. controls (654.33,40.33) and (654.33,38.67) .. (656,37) .. controls (657.67,35.33) and (657.67,33.67) .. (656,32) .. controls (654.33,30.33) and (654.33,28.67) .. (656,27) .. controls (657.67,25.33) and (657.67,23.67) .. (656,22) -- (656,21) -- (656,21) ;


%Straight Lines [id:da47635211351342877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (519,33) -- (519,303) ;


%Shape: Ellipse [id:dp9038007383401268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (513,213.5) .. controls (513,210.46) and (515.46,208) .. (518.5,208) .. controls (521.54,208) and (524,210.46) .. (524,213.5) .. controls (524,216.54) and (521.54,219) .. (518.5,219) .. controls (515.46,219) and (513,216.54) .. (513,213.5) -- cycle ;
%Straight Lines [id:da01849987270717346] 
\draw [line width=3]    (272,364) -- (385,364) ;
\draw [shift={(390,364)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (18,320) node   {$0$};
% Text Node
\draw (48,320) node   {$1$};
% Text Node
\draw (78,320) node   {$2$};
% Text Node
\draw (108,320) node   {$3$};
% Text Node
\draw (138,320) node   {$4$};
% Text Node
\draw (168,320) node   {$5$};
% Text Node
\draw (198,320) node   {$6$};
% Text Node
\draw (228,320) node   {$7$};
% Text Node
\draw (258,320) node   {$8$};
% Text Node
\draw (288,320) node   {$9$};
% Text Node
\draw (18,320) node   {$0$};
% Text Node
\draw (8,304) node   {$0$};
% Text Node
\draw (8,272) node   {$1$};
% Text Node
\draw (8,244) node   {$2$};
% Text Node
\draw (8,212) node   {$3$};
% Text Node
\draw (8,184) node   {$4$};
% Text Node
\draw (8,152) node   {$5$};
% Text Node
\draw (8,124) node   {$6$};
% Text Node
\draw (8,92) node   {$7$};
% Text Node
\draw (8,62) node   {$8$};
% Text Node
\draw (8,33) node   {$9$};
% Text Node
\draw (340,318) node   {$0$};
% Text Node
\draw (370,318) node   {$1$};
% Text Node
\draw (400,318) node   {$2$};
% Text Node
\draw (430,318) node   {$3$};
% Text Node
\draw (460,318) node   {$4$};
% Text Node
\draw (490,318) node   {$5$};
% Text Node
\draw (520,318) node   {$6$};
% Text Node
\draw (550,318) node   {$7$};
% Text Node
\draw (580,318) node   {$8$};
% Text Node
\draw (610,318) node   {$9$};
% Text Node
\draw (340,318) node   {$0$};
% Text Node
\draw (330,302) node   {$0$};
% Text Node
\draw (330,270) node   {$1$};
% Text Node
\draw (330,242) node   {$2$};
% Text Node
\draw (330,210) node   {$3$};
% Text Node
\draw (330,182) node   {$4$};
% Text Node
\draw (330,150) node   {$5$};
% Text Node
\draw (330,122) node   {$6$};
% Text Node
\draw (330,90) node   {$7$};
% Text Node
\draw (330,60) node   {$8$};
% Text Node
\draw (330,31) node   {$9$};
% Text Node
\draw (640,318) node   {$10$};
% Text Node
\draw (167,363) node   {$( 7,2,4\ |\ 1,9,6\ |\ 3,5,8)$};
% Text Node
\draw (493,361) node   {$( 7,2,4\ |\ 1,9, \color{blue}3\color{black}, 6\ |\ 3,5,8)$};

\end{tikzpicture}

\caption{An example for adding an element to the array.} \label{fig:array}
\end{figure}

==> figs/example2.tex <==
\begin{figure}[H]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Straight Lines [id:da7543511886926111] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (497,35) -- (497,306) ;


%Straight Lines [id:da7573709549650447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (527,35) -- (527,305) ;


%Straight Lines [id:da07107711713641596] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407,35) -- (407,306) ;


%Straight Lines [id:da619003689684883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437,35) -- (437,306) ;


%Straight Lines [id:da19717916764609633] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (467,35) -- (467,306) ;


%Straight Lines [id:da9353541450079448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (557,35) -- (557,306) ;


%Straight Lines [id:da4850967680798135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (587,35) -- (587,305) ;


%Straight Lines [id:da4738024371168281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,66) -- (616,66) ;


%Straight Lines [id:da3321314232357693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,96) -- (616,96) ;


%Straight Lines [id:da8679246317492535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,126) -- (616,126) ;


%Straight Lines [id:da48693701922414045] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,156) -- (616,156) ;


%Straight Lines [id:da0859022994596379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,186) -- (616,186) ;


%Straight Lines [id:da5248192469606434] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,216) -- (616,216) ;


%Straight Lines [id:da13769265292039368] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,246) -- (616,246) ;


%Straight Lines [id:da8952101768399139] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,276) -- (616,276) ;


%Straight Lines [id:da2049428161207003] 
\draw    (377,35) -- (377,306) ;


%Straight Lines [id:da43283078055316593] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (617,35) -- (617,305) ;


%Straight Lines [id:da12939244305959474] 
\draw    (378,306) -- (633,306) ;


%Straight Lines [id:da3466187824633824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,36) -- (617,36) ;


%Shape: Ellipse [id:dp17060545927812654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (401,95.5) .. controls (401,92.46) and (403.46,90) .. (406.5,90) .. controls (409.54,90) and (412,92.46) .. (412,95.5) .. controls (412,98.54) and (409.54,101) .. (406.5,101) .. controls (403.46,101) and (401,98.54) .. (401,95.5) -- cycle ;
%Shape: Ellipse [id:dp2888262546047391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431,245.5) .. controls (431,242.46) and (433.46,240) .. (436.5,240) .. controls (439.54,240) and (442,242.46) .. (442,245.5) .. controls (442,248.54) and (439.54,251) .. (436.5,251) .. controls (433.46,251) and (431,248.54) .. (431,245.5) -- cycle ;
%Shape: Ellipse [id:dp5151491024238777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (461,185.5) .. controls (461,182.46) and (463.46,180) .. (466.5,180) .. controls (469.54,180) and (472,182.46) .. (472,185.5) .. controls (472,188.54) and (469.54,191) .. (466.5,191) .. controls (463.46,191) and (461,188.54) .. (461,185.5) -- cycle ;
%Shape: Ellipse [id:dp10315833262708352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (491,275.5) .. controls (491,272.46) and (493.46,270) .. (496.5,270) .. controls (499.54,270) and (502,272.46) .. (502,275.5) .. controls (502,278.54) and (499.54,281) .. (496.5,281) .. controls (493.46,281) and (491,278.54) .. (491,275.5) -- cycle ;
%Shape: Ellipse [id:dp21884353531316858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (521,125.5) .. controls (521,122.46) and (523.46,120) .. (526.5,120) .. controls (529.54,120) and (532,122.46) .. (532,125.5) .. controls (532,128.54) and (529.54,131) .. (526.5,131) .. controls (523.46,131) and (521,128.54) .. (521,125.5) -- cycle ;
%Shape: Ellipse [id:dp885232657631138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551,215.5) .. controls (551,212.46) and (553.46,210) .. (556.5,210) .. controls (559.54,210) and (562,212.46) .. (562,215.5) .. controls (562,218.54) and (559.54,221) .. (556.5,221) .. controls (553.46,221) and (551,218.54) .. (551,215.5) -- cycle ;
%Shape: Ellipse [id:dp6376743883128544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (581,155.5) .. controls (581,152.46) and (583.46,150) .. (586.5,150) .. controls (589.54,150) and (592,152.46) .. (592,155.5) .. controls (592,158.54) and (589.54,161) .. (586.5,161) .. controls (583.46,161) and (581,158.54) .. (581,155.5) -- cycle ;
%Shape: Ellipse [id:dp2868216078736594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (611,65.5) .. controls (611,62.46) and (613.46,60) .. (616.5,60) .. controls (619.54,60) and (622,62.46) .. (622,65.5) .. controls (622,68.54) and (619.54,71) .. (616.5,71) .. controls (613.46,71) and (611,68.54) .. (611,65.5) -- cycle ;
%Straight Lines [id:da023718586310863543] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,293) .. controls (391.67,291.33) and (393.33,291.33) .. (395,293) .. controls (396.67,294.67) and (398.33,294.67) .. (400,293) .. controls (401.67,291.33) and (403.33,291.33) .. (405,293) .. controls (406.67,294.67) and (408.33,294.67) .. (410,293) .. controls (411.67,291.33) and (413.33,291.33) .. (415,293) .. controls (416.67,294.67) and (418.33,294.67) .. (420,293) .. controls (421.67,291.33) and (423.33,291.33) .. (425,293) .. controls (426.67,294.67) and (428.33,294.67) .. (430,293) .. controls (431.67,291.33) and (433.33,291.33) .. (435,293) .. controls (436.67,294.67) and (438.33,294.67) .. (440,293) .. controls (441.67,291.33) and (443.33,291.33) .. (445,293) .. controls (446.67,294.67) and (448.33,294.67) .. (450,293) .. controls (451.67,291.33) and (453.33,291.33) .. (455,293) .. controls (456.67,294.67) and (458.33,294.67) .. (460,293) .. controls (461.67,291.33) and (463.33,291.33) .. (465,293) .. controls (466.67,294.67) and (468.33,294.67) .. (470,293) .. controls (471.67,291.33) and (473.33,291.33) .. (475,293) .. controls (476.67,294.67) and (478.33,294.67) .. (480,293) .. controls (481.67,291.33) and (483.33,291.33) .. (485,293) .. controls (486.67,294.67) and (488.33,294.67) .. (490,293) .. controls (491.67,291.33) and (493.33,291.33) .. (495,293) .. controls (496.67,294.67) and (498.33,294.67) .. (500,293) .. controls (501.67,291.33) and (503.33,291.33) .. (505,293) .. controls (506.67,294.67) and (508.33,294.67) .. (510,293) .. controls (511.67,291.33) and (513.33,291.33) .. (515,293) .. controls (516.67,294.67) and (518.33,294.67) .. (520,293) .. controls (521.67,291.33) and (523.33,291.33) .. (525,293) .. controls (526.67,294.67) and (528.33,294.67) .. (530,293) .. controls (531.67,291.33) and (533.33,291.33) .. (535,293) .. controls (536.67,294.67) and (538.33,294.67) .. (540,293) .. controls (541.67,291.33) and (543.33,291.33) .. (545,293) .. controls (546.67,294.67) and (548.33,294.67) .. (550,293) .. controls (551.67,291.33) and (553.33,291.33) .. (555,293) .. controls (556.67,294.67) and (558.33,294.67) .. (560,293) .. controls (561.67,291.33) and (563.33,291.33) .. (565,293) .. controls (566.67,294.67) and (568.33,294.67) .. (570,293) .. controls (571.67,291.33) and (573.33,291.33) .. (575,293) .. controls (576.67,294.67) and (578.33,294.67) .. (580,293) .. controls (581.67,291.33) and (583.33,291.33) .. (585,293) .. controls (586.67,294.67) and (588.33,294.67) .. (590,293) .. controls (591.67,291.33) and (593.33,291.33) .. (595,293) .. controls (596.67,294.67) and (598.33,294.67) .. (600,293) .. controls (601.67,291.33) and (603.33,291.33) .. (605,293) .. controls (606.67,294.67) and (608.33,294.67) .. (610,293) .. controls (611.67,291.33) and (613.33,291.33) .. (615,293) .. controls (616.67,294.67) and (618.33,294.67) .. (620,293) .. controls (621.67,291.33) and (623.33,291.33) .. (625,293) .. controls (626.67,294.67) and (628.33,294.67) .. (630,293) .. controls (631.67,291.33) and (633.33,291.33) .. (635,293) -- (635,293) ;


%Straight Lines [id:da880365214370536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389,203) .. controls (390.67,201.33) and (392.33,201.33) .. (394,203) .. controls (395.67,204.67) and (397.33,204.67) .. (399,203) .. controls (400.67,201.33) and (402.33,201.33) .. (404,203) .. controls (405.67,204.67) and (407.33,204.67) .. (409,203) .. controls (410.67,201.33) and (412.33,201.33) .. (414,203) .. controls (415.67,204.67) and (417.33,204.67) .. (419,203) .. controls (420.67,201.33) and (422.33,201.33) .. (424,203) .. controls (425.67,204.67) and (427.33,204.67) .. (429,203) .. controls (430.67,201.33) and (432.33,201.33) .. (434,203) .. controls (435.67,204.67) and (437.33,204.67) .. (439,203) .. controls (440.67,201.33) and (442.33,201.33) .. (444,203) .. controls (445.67,204.67) and (447.33,204.67) .. (449,203) .. controls (450.67,201.33) and (452.33,201.33) .. (454,203) .. controls (455.67,204.67) and (457.33,204.67) .. (459,203) .. controls (460.67,201.33) and (462.33,201.33) .. (464,203) .. controls (465.67,204.67) and (467.33,204.67) .. (469,203) .. controls (470.67,201.33) and (472.33,201.33) .. (474,203) .. controls (475.67,204.67) and (477.33,204.67) .. (479,203) .. controls (480.67,201.33) and (482.33,201.33) .. (484,203) .. controls (485.67,204.67) and (487.33,204.67) .. (489,203) .. controls (490.67,201.33) and (492.33,201.33) .. (494,203) .. controls (495.67,204.67) and (497.33,204.67) .. (499,203) .. controls (500.67,201.33) and (502.33,201.33) .. (504,203) .. controls (505.67,204.67) and (507.33,204.67) .. (509,203) .. controls (510.67,201.33) and (512.33,201.33) .. (514,203) .. controls (515.67,204.67) and (517.33,204.67) .. (519,203) .. controls (520.67,201.33) and (522.33,201.33) .. (524,203) .. controls (525.67,204.67) and (527.33,204.67) .. (529,203) .. controls (530.67,201.33) and (532.33,201.33) .. (534,203) .. controls (535.67,204.67) and (537.33,204.67) .. (539,203) .. controls (540.67,201.33) and (542.33,201.33) .. (544,203) .. controls (545.67,204.67) and (547.33,204.67) .. (549,203) .. controls (550.67,201.33) and (552.33,201.33) .. (554,203) .. controls (555.67,204.67) and (557.33,204.67) .. (559,203) .. controls (560.67,201.33) and (562.33,201.33) .. (564,203) .. controls (565.67,204.67) and (567.33,204.67) .. (569,203) .. controls (570.67,201.33) and (572.33,201.33) .. (574,203) .. controls (575.67,204.67) and (577.33,204.67) .. (579,203) .. controls (580.67,201.33) and (582.33,201.33) .. (584,203) .. controls (585.67,204.67) and (587.33,204.67) .. (589,203) .. controls (590.67,201.33) and (592.33,201.33) .. (594,203) .. controls (595.67,204.67) and (597.33,204.67) .. (599,203) .. controls (600.67,201.33) and (602.33,201.33) .. (604,203) .. controls (605.67,204.67) and (607.33,204.67) .. (609,203) .. controls (610.67,201.33) and (612.33,201.33) .. (614,203) .. controls (615.67,204.67) and (617.33,204.67) .. (619,203) .. controls (620.67,201.33) and (622.33,201.33) .. (624,203) .. controls (625.67,204.67) and (627.33,204.67) .. (629,203) .. controls (630.67,201.33) and (632.33,201.33) .. (634,203) -- (634,203) ;


%Straight Lines [id:da37542528255717444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389,112) .. controls (390.67,110.33) and (392.33,110.33) .. (394,112) .. controls (395.67,113.67) and (397.33,113.67) .. (399,112) .. controls (400.67,110.33) and (402.33,110.33) .. (404,112) .. controls (405.67,113.67) and (407.33,113.67) .. (409,112) .. controls (410.67,110.33) and (412.33,110.33) .. (414,112) .. controls (415.67,113.67) and (417.33,113.67) .. (419,112) .. controls (420.67,110.33) and (422.33,110.33) .. (424,112) .. controls (425.67,113.67) and (427.33,113.67) .. (429,112) .. controls (430.67,110.33) and (432.33,110.33) .. (434,112) .. controls (435.67,113.67) and (437.33,113.67) .. (439,112) .. controls (440.67,110.33) and (442.33,110.33) .. (444,112) .. controls (445.67,113.67) and (447.33,113.67) .. (449,112) .. controls (450.67,110.33) and (452.33,110.33) .. (454,112) .. controls (455.67,113.67) and (457.33,113.67) .. (459,112) .. controls (460.67,110.33) and (462.33,110.33) .. (464,112) .. controls (465.67,113.67) and (467.33,113.67) .. (469,112) .. controls (470.67,110.33) and (472.33,110.33) .. (474,112) .. controls (475.67,113.67) and (477.33,113.67) .. (479,112) .. controls (480.67,110.33) and (482.33,110.33) .. (484,112) .. controls (485.67,113.67) and (487.33,113.67) .. (489,112) .. controls (490.67,110.33) and (492.33,110.33) .. (494,112) .. controls (495.67,113.67) and (497.33,113.67) .. (499,112) .. controls (500.67,110.33) and (502.33,110.33) .. (504,112) .. controls (505.67,113.67) and (507.33,113.67) .. (509,112) .. controls (510.67,110.33) and (512.33,110.33) .. (514,112) .. controls (515.67,113.67) and (517.33,113.67) .. (519,112) .. controls (520.67,110.33) and (522.33,110.33) .. (524,112) .. controls (525.67,113.67) and (527.33,113.67) .. (529,112) .. controls (530.67,110.33) and (532.33,110.33) .. (534,112) .. controls (535.67,113.67) and (537.33,113.67) .. (539,112) .. controls (540.67,110.33) and (542.33,110.33) .. (544,112) .. controls (545.67,113.67) and (547.33,113.67) .. (549,112) .. controls (550.67,110.33) and (552.33,110.33) .. (554,112) .. controls (555.67,113.67) and (557.33,113.67) .. (559,112) .. controls (560.67,110.33) and (562.33,110.33) .. (564,112) .. controls (565.67,113.67) and (567.33,113.67) .. (569,112) .. controls (570.67,110.33) and (572.33,110.33) .. (574,112) .. controls (575.67,113.67) and (577.33,113.67) .. (579,112) .. controls (580.67,110.33) and (582.33,110.33) .. (584,112) .. controls (585.67,113.67) and (587.33,113.67) .. (589,112) .. controls (590.67,110.33) and (592.33,110.33) .. (594,112) .. controls (595.67,113.67) and (597.33,113.67) .. (599,112) .. controls (600.67,110.33) and (602.33,110.33) .. (604,112) .. controls (605.67,113.67) and (607.33,113.67) .. (609,112) .. controls (610.67,110.33) and (612.33,110.33) .. (614,112) .. controls (615.67,113.67) and (617.33,113.67) .. (619,112) .. controls (620.67,110.33) and (622.33,110.33) .. (624,112) .. controls (625.67,113.67) and (627.33,113.67) .. (629,112) -- (632,112) -- (632,112) ;


%Straight Lines [id:da528467896419321] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,22) .. controls (391.67,20.33) and (393.33,20.33) .. (395,22) .. controls (396.67,23.67) and (398.33,23.67) .. (400,22) .. controls (401.67,20.33) and (403.33,20.33) .. (405,22) .. controls (406.67,23.67) and (408.33,23.67) .. (410,22) .. controls (411.67,20.33) and (413.33,20.33) .. (415,22) .. controls (416.67,23.67) and (418.33,23.67) .. (420,22) .. controls (421.67,20.33) and (423.33,20.33) .. (425,22) .. controls (426.67,23.67) and (428.33,23.67) .. (430,22) .. controls (431.67,20.33) and (433.33,20.33) .. (435,22) .. controls (436.67,23.67) and (438.33,23.67) .. (440,22) .. controls (441.67,20.33) and (443.33,20.33) .. (445,22) .. controls (446.67,23.67) and (448.33,23.67) .. (450,22) .. controls (451.67,20.33) and (453.33,20.33) .. (455,22) .. controls (456.67,23.67) and (458.33,23.67) .. (460,22) .. controls (461.67,20.33) and (463.33,20.33) .. (465,22) .. controls (466.67,23.67) and (468.33,23.67) .. (470,22) .. controls (471.67,20.33) and (473.33,20.33) .. (475,22) .. controls (476.67,23.67) and (478.33,23.67) .. (480,22) .. controls (481.67,20.33) and (483.33,20.33) .. (485,22) .. controls (486.67,23.67) and (488.33,23.67) .. (490,22) .. controls (491.67,20.33) and (493.33,20.33) .. (495,22) .. controls (496.67,23.67) and (498.33,23.67) .. (500,22) .. controls (501.67,20.33) and (503.33,20.33) .. (505,22) .. controls (506.67,23.67) and (508.33,23.67) .. (510,22) .. controls (511.67,20.33) and (513.33,20.33) .. (515,22) .. controls (516.67,23.67) and (518.33,23.67) .. (520,22) .. controls (521.67,20.33) and (523.33,20.33) .. (525,22) .. controls (526.67,23.67) and (528.33,23.67) .. (530,22) .. controls (531.67,20.33) and (533.33,20.33) .. (535,22) .. controls (536.67,23.67) and (538.33,23.67) .. (540,22) .. controls (541.67,20.33) and (543.33,20.33) .. (545,22) .. controls (546.67,23.67) and (548.33,23.67) .. (550,22) .. controls (551.67,20.33) and (553.33,20.33) .. (555,22) .. controls (556.67,23.67) and (558.33,23.67) .. (560,22) .. controls (561.67,20.33) and (563.33,20.33) .. (565,22) .. controls (566.67,23.67) and (568.33,23.67) .. (570,22) .. controls (571.67,20.33) and (573.33,20.33) .. (575,22) .. controls (576.67,23.67) and (578.33,23.67) .. (580,22) .. controls (581.67,20.33) and (583.33,20.33) .. (585,22) .. controls (586.67,23.67) and (588.33,23.67) .. (590,22) .. controls (591.67,20.33) and (593.33,20.33) .. (595,22) .. controls (596.67,23.67) and (598.33,23.67) .. (600,22) .. controls (601.67,20.33) and (603.33,20.33) .. (605,22) .. controls (606.67,23.67) and (608.33,23.67) .. (610,22) .. controls (611.67,20.33) and (613.33,20.33) .. (615,22) .. controls (616.67,23.67) and (618.33,23.67) .. (620,22) .. controls (621.67,20.33) and (623.33,20.33) .. (625,22) .. controls (626.67,23.67) and (628.33,23.67) .. (630,22) .. controls (631.67,20.33) and (633.33,20.33) .. (635,22) -- (635,22) ;


%Straight Lines [id:da33637829930901764] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,293) .. controls (388.33,291.33) and (388.33,289.67) .. (390,288) .. controls (391.67,286.33) and (391.67,284.67) .. (390,283) .. controls (388.33,281.33) and (388.33,279.67) .. (390,278) .. controls (391.67,276.33) and (391.67,274.67) .. (390,273) .. controls (388.33,271.33) and (388.33,269.67) .. (390,268) .. controls (391.67,266.33) and (391.67,264.67) .. (390,263) .. controls (388.33,261.33) and (388.33,259.67) .. (390,258) .. controls (391.67,256.33) and (391.67,254.67) .. (390,253) .. controls (388.33,251.33) and (388.33,249.67) .. (390,248) .. controls (391.67,246.33) and (391.67,244.67) .. (390,243) .. controls (388.33,241.33) and (388.33,239.67) .. (390,238) .. controls (391.67,236.33) and (391.67,234.67) .. (390,233) .. controls (388.33,231.33) and (388.33,229.67) .. (390,228) .. controls (391.67,226.33) and (391.67,224.67) .. (390,223) .. controls (388.33,221.33) and (388.33,219.67) .. (390,218) .. controls (391.67,216.33) and (391.67,214.67) .. (390,213) .. controls (388.33,211.33) and (388.33,209.67) .. (390,208) .. controls (391.67,206.33) and (391.67,204.67) .. (390,203) .. controls (388.33,201.33) and (388.33,199.67) .. (390,198) .. controls (391.67,196.33) and (391.67,194.67) .. (390,193) .. controls (388.33,191.33) and (388.33,189.67) .. (390,188) .. controls (391.67,186.33) and (391.67,184.67) .. (390,183) .. controls (388.33,181.33) and (388.33,179.67) .. (390,178) .. controls (391.67,176.33) and (391.67,174.67) .. (390,173) .. controls (388.33,171.33) and (388.33,169.67) .. (390,168) .. controls (391.67,166.33) and (391.67,164.67) .. (390,163) .. controls (388.33,161.33) and (388.33,159.67) .. (390,158) .. controls (391.67,156.33) and (391.67,154.67) .. (390,153) .. controls (388.33,151.33) and (388.33,149.67) .. (390,148) .. controls (391.67,146.33) and (391.67,144.67) .. (390,143) .. controls (388.33,141.33) and (388.33,139.67) .. (390,138) .. controls (391.67,136.33) and (391.67,134.67) .. (390,133) .. controls (388.33,131.33) and (388.33,129.67) .. (390,128) .. controls (391.67,126.33) and (391.67,124.67) .. (390,123) .. controls (388.33,121.33) and (388.33,119.67) .. (390,118) .. controls (391.67,116.33) and (391.67,114.67) .. (390,113) .. controls (388.33,111.33) and (388.33,109.67) .. (390,108) .. controls (391.67,106.33) and (391.67,104.67) .. (390,103) .. controls (388.33,101.33) and (388.33,99.67) .. (390,98) .. controls (391.67,96.33) and (391.67,94.67) .. (390,93) .. controls (388.33,91.33) and (388.33,89.67) .. (390,88) .. controls (391.67,86.33) and (391.67,84.67) .. (390,83) .. controls (388.33,81.33) and (388.33,79.67) .. (390,78) .. controls (391.67,76.33) and (391.67,74.67) .. (390,73) .. controls (388.33,71.33) and (388.33,69.67) .. (390,68) .. controls (391.67,66.33) and (391.67,64.67) .. (390,63) .. controls (388.33,61.33) and (388.33,59.67) .. (390,58) .. controls (391.67,56.33) and (391.67,54.67) .. (390,53) .. controls (388.33,51.33) and (388.33,49.67) .. (390,48) .. controls (391.67,46.33) and (391.67,44.67) .. (390,43) .. controls (388.33,41.33) and (388.33,39.67) .. (390,38) .. controls (391.67,36.33) and (391.67,34.67) .. (390,33) .. controls (388.33,31.33) and (388.33,29.67) .. (390,28) .. controls (391.67,26.33) and (391.67,24.67) .. (390,23) -- (390,22) -- (390,22) ;


%Straight Lines [id:da7342569132695544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (482,293) .. controls (480.33,291.33) and (480.33,289.67) .. (482,288) .. controls (483.67,286.33) and (483.67,284.67) .. (482,283) .. controls (480.33,281.33) and (480.33,279.67) .. (482,278) .. controls (483.67,276.33) and (483.67,274.67) .. (482,273) .. controls (480.33,271.33) and (480.33,269.67) .. (482,268) .. controls (483.67,266.33) and (483.67,264.67) .. (482,263) .. controls (480.33,261.33) and (480.33,259.67) .. (482,258) .. controls (483.67,256.33) and (483.67,254.67) .. (482,253) .. controls (480.33,251.33) and (480.33,249.67) .. (482,248) .. controls (483.67,246.33) and (483.67,244.67) .. (482,243) .. controls (480.33,241.33) and (480.33,239.67) .. (482,238) .. controls (483.67,236.33) and (483.67,234.67) .. (482,233) .. controls (480.33,231.33) and (480.33,229.67) .. (482,228) .. controls (483.67,226.33) and (483.67,224.67) .. (482,223) .. controls (480.33,221.33) and (480.33,219.67) .. (482,218) .. controls (483.67,216.33) and (483.67,214.67) .. (482,213) .. controls (480.33,211.33) and (480.33,209.67) .. (482,208) .. controls (483.67,206.33) and (483.67,204.67) .. (482,203) .. controls (480.33,201.33) and (480.33,199.67) .. (482,198) .. controls (483.67,196.33) and (483.67,194.67) .. (482,193) .. controls (480.33,191.33) and (480.33,189.67) .. (482,188) .. controls (483.67,186.33) and (483.67,184.67) .. (482,183) .. controls (480.33,181.33) and (480.33,179.67) .. (482,178) .. controls (483.67,176.33) and (483.67,174.67) .. (482,173) .. controls (480.33,171.33) and (480.33,169.67) .. (482,168) .. controls (483.67,166.33) and (483.67,164.67) .. (482,163) .. controls (480.33,161.33) and (480.33,159.67) .. (482,158) .. controls (483.67,156.33) and (483.67,154.67) .. (482,153) .. controls (480.33,151.33) and (480.33,149.67) .. (482,148) .. controls (483.67,146.33) and (483.67,144.67) .. (482,143) .. controls (480.33,141.33) and (480.33,139.67) .. (482,138) .. controls (483.67,136.33) and (483.67,134.67) .. (482,133) .. controls (480.33,131.33) and (480.33,129.67) .. (482,128) .. controls (483.67,126.33) and (483.67,124.67) .. (482,123) .. controls (480.33,121.33) and (480.33,119.67) .. (482,118) .. controls (483.67,116.33) and (483.67,114.67) .. (482,113) .. controls (480.33,111.33) and (480.33,109.67) .. (482,108) .. controls (483.67,106.33) and (483.67,104.67) .. (482,103) .. controls (480.33,101.33) and (480.33,99.67) .. (482,98) .. controls (483.67,96.33) and (483.67,94.67) .. (482,93) .. controls (480.33,91.33) and (480.33,89.67) .. (482,88) .. controls (483.67,86.33) and (483.67,84.67) .. (482,83) .. controls (480.33,81.33) and (480.33,79.67) .. (482,78) .. controls (483.67,76.33) and (483.67,74.67) .. (482,73) .. controls (480.33,71.33) and (480.33,69.67) .. (482,68) .. controls (483.67,66.33) and (483.67,64.67) .. (482,63) .. controls (480.33,61.33) and (480.33,59.67) .. (482,58) .. controls (483.67,56.33) and (483.67,54.67) .. (482,53) .. controls (480.33,51.33) and (480.33,49.67) .. (482,48) .. controls (483.67,46.33) and (483.67,44.67) .. (482,43) .. controls (480.33,41.33) and (480.33,39.67) .. (482,38) .. controls (483.67,36.33) and (483.67,34.67) .. (482,33) .. controls (480.33,31.33) and (480.33,29.67) .. (482,28) .. controls (483.67,26.33) and (483.67,24.67) .. (482,23) -- (482,22) -- (482,22) ;


%Straight Lines [id:da411457242767173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (542,293) .. controls (540.33,291.33) and (540.33,289.67) .. (542,288) .. controls (543.67,286.33) and (543.67,284.67) .. (542,283) .. controls (540.33,281.33) and (540.33,279.67) .. (542,278) .. controls (543.67,276.33) and (543.67,274.67) .. (542,273) .. controls (540.33,271.33) and (540.33,269.67) .. (542,268) .. controls (543.67,266.33) and (543.67,264.67) .. (542,263) .. controls (540.33,261.33) and (540.33,259.67) .. (542,258) .. controls (543.67,256.33) and (543.67,254.67) .. (542,253) .. controls (540.33,251.33) and (540.33,249.67) .. (542,248) .. controls (543.67,246.33) and (543.67,244.67) .. (542,243) .. controls (540.33,241.33) and (540.33,239.67) .. (542,238) .. controls (543.67,236.33) and (543.67,234.67) .. (542,233) .. controls (540.33,231.33) and (540.33,229.67) .. (542,228) .. controls (543.67,226.33) and (543.67,224.67) .. (542,223) .. controls (540.33,221.33) and (540.33,219.67) .. (542,218) .. controls (543.67,216.33) and (543.67,214.67) .. (542,213) .. controls (540.33,211.33) and (540.33,209.67) .. (542,208) .. controls (543.67,206.33) and (543.67,204.67) .. (542,203) .. controls (540.33,201.33) and (540.33,199.67) .. (542,198) .. controls (543.67,196.33) and (543.67,194.67) .. (542,193) .. controls (540.33,191.33) and (540.33,189.67) .. (542,188) .. controls (543.67,186.33) and (543.67,184.67) .. (542,183) .. controls (540.33,181.33) and (540.33,179.67) .. (542,178) .. controls (543.67,176.33) and (543.67,174.67) .. (542,173) .. controls (540.33,171.33) and (540.33,169.67) .. (542,168) .. controls (543.67,166.33) and (543.67,164.67) .. (542,163) .. controls (540.33,161.33) and (540.33,159.67) .. (542,158) .. controls (543.67,156.33) and (543.67,154.67) .. (542,153) .. controls (540.33,151.33) and (540.33,149.67) .. (542,148) .. controls (543.67,146.33) and (543.67,144.67) .. (542,143) .. controls (540.33,141.33) and (540.33,139.67) .. (542,138) .. controls (543.67,136.33) and (543.67,134.67) .. (542,133) .. controls (540.33,131.33) and (540.33,129.67) .. (542,128) .. controls (543.67,126.33) and (543.67,124.67) .. (542,123) .. controls (540.33,121.33) and (540.33,119.67) .. (542,118) .. controls (543.67,116.33) and (543.67,114.67) .. (542,113) .. controls (540.33,111.33) and (540.33,109.67) .. (542,108) .. controls (543.67,106.33) and (543.67,104.67) .. (542,103) .. controls (540.33,101.33) and (540.33,99.67) .. (542,98) .. controls (543.67,96.33) and (543.67,94.67) .. (542,93) .. controls (540.33,91.33) and (540.33,89.67) .. (542,88) .. controls (543.67,86.33) and (543.67,84.67) .. (542,83) .. controls (540.33,81.33) and (540.33,79.67) .. (542,78) .. controls (543.67,76.33) and (543.67,74.67) .. (542,73) .. controls (540.33,71.33) and (540.33,69.67) .. (542,68) .. controls (543.67,66.33) and (543.67,64.67) .. (542,63) .. controls (540.33,61.33) and (540.33,59.67) .. (542,58) .. controls (543.67,56.33) and (543.67,54.67) .. (542,53) .. controls (540.33,51.33) and (540.33,49.67) .. (542,48) .. controls (543.67,46.33) and (543.67,44.67) .. (542,43) .. controls (540.33,41.33) and (540.33,39.67) .. (542,38) .. controls (543.67,36.33) and (543.67,34.67) .. (542,33) .. controls (540.33,31.33) and (540.33,29.67) .. (542,28) .. controls (543.67,26.33) and (543.67,24.67) .. (542,23) -- (542,22) -- (542,22) ;


%Straight Lines [id:da00861869035313978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (634,293) .. controls (632.33,291.33) and (632.33,289.67) .. (634,288) .. controls (635.67,286.33) and (635.67,284.67) .. (634,283) .. controls (632.33,281.33) and (632.33,279.67) .. (634,278) .. controls (635.67,276.33) and (635.67,274.67) .. (634,273) .. controls (632.33,271.33) and (632.33,269.67) .. (634,268) .. controls (635.67,266.33) and (635.67,264.67) .. (634,263) .. controls (632.33,261.33) and (632.33,259.67) .. (634,258) .. controls (635.67,256.33) and (635.67,254.67) .. (634,253) .. controls (632.33,251.33) and (632.33,249.67) .. (634,248) .. controls (635.67,246.33) and (635.67,244.67) .. (634,243) .. controls (632.33,241.33) and (632.33,239.67) .. (634,238) .. controls (635.67,236.33) and (635.67,234.67) .. (634,233) .. controls (632.33,231.33) and (632.33,229.67) .. (634,228) .. controls (635.67,226.33) and (635.67,224.67) .. (634,223) .. controls (632.33,221.33) and (632.33,219.67) .. (634,218) .. controls (635.67,216.33) and (635.67,214.67) .. (634,213) .. controls (632.33,211.33) and (632.33,209.67) .. (634,208) .. controls (635.67,206.33) and (635.67,204.67) .. (634,203) .. controls (632.33,201.33) and (632.33,199.67) .. (634,198) .. controls (635.67,196.33) and (635.67,194.67) .. (634,193) .. controls (632.33,191.33) and (632.33,189.67) .. (634,188) .. controls (635.67,186.33) and (635.67,184.67) .. (634,183) .. controls (632.33,181.33) and (632.33,179.67) .. (634,178) .. controls (635.67,176.33) and (635.67,174.67) .. (634,173) .. controls (632.33,171.33) and (632.33,169.67) .. (634,168) .. controls (635.67,166.33) and (635.67,164.67) .. (634,163) .. controls (632.33,161.33) and (632.33,159.67) .. (634,158) .. controls (635.67,156.33) and (635.67,154.67) .. (634,153) .. controls (632.33,151.33) and (632.33,149.67) .. (634,148) .. controls (635.67,146.33) and (635.67,144.67) .. (634,143) .. controls (632.33,141.33) and (632.33,139.67) .. (634,138) .. controls (635.67,136.33) and (635.67,134.67) .. (634,133) .. controls (632.33,131.33) and (632.33,129.67) .. (634,128) .. controls (635.67,126.33) and (635.67,124.67) .. (634,123) .. controls (632.33,121.33) and (632.33,119.67) .. (634,118) .. controls (635.67,116.33) and (635.67,114.67) .. (634,113) .. controls (632.33,111.33) and (632.33,109.67) .. (634,108) .. controls (635.67,106.33) and (635.67,104.67) .. (634,103) .. controls (632.33,101.33) and (632.33,99.67) .. (634,98) .. controls (635.67,96.33) and (635.67,94.67) .. (634,93) .. controls (632.33,91.33) and (632.33,89.67) .. (634,88) .. controls (635.67,86.33) and (635.67,84.67) .. (634,83) .. controls (632.33,81.33) and (632.33,79.67) .. (634,78) .. controls (635.67,76.33) and (635.67,74.67) .. (634,73) .. controls (632.33,71.33) and (632.33,69.67) .. (634,68) .. controls (635.67,66.33) and (635.67,64.67) .. (634,63) .. controls (632.33,61.33) and (632.33,59.67) .. (634,58) .. controls (635.67,56.33) and (635.67,54.67) .. (634,53) .. controls (632.33,51.33) and (632.33,49.67) .. (634,48) .. controls (635.67,46.33) and (635.67,44.67) .. (634,43) .. controls (632.33,41.33) and (632.33,39.67) .. (634,38) .. controls (635.67,36.33) and (635.67,34.67) .. (634,33) .. controls (632.33,31.33) and (632.33,29.67) .. (634,28) .. controls (635.67,26.33) and (635.67,24.67) .. (634,23) -- (634,22) -- (634,22) ;


%Straight Lines [id:da4193398321606283] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (157,36) -- (157,307) ;


%Straight Lines [id:da6433136581916572] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187,36) -- (187,308) ;


%Straight Lines [id:da7676389270535895] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (217,36) -- (217,306) ;


%Straight Lines [id:da41544878967603505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67,36) -- (67,307) ;


%Straight Lines [id:da7222042187260154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97,36) -- (97,307) ;


%Straight Lines [id:da5446242512347081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (127,36) -- (127,307) ;


%Straight Lines [id:da46016565256910225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (247,36) -- (247,307) ;


%Straight Lines [id:da7104393595331109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277,36) -- (277,306) ;


%Straight Lines [id:da7325921634209804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,67) -- (306,67) ;


%Straight Lines [id:da03100586386510029] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,97) -- (306,97) ;


%Straight Lines [id:da0365494141010152] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,127) -- (306,127) ;


%Straight Lines [id:da4454407080250804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,157) -- (306,157) ;


%Straight Lines [id:da45611978303226564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,187) -- (306,187) ;


%Straight Lines [id:da3435125729234956] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,217) -- (306,217) ;


%Straight Lines [id:da3919623230531337] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,247) -- (306,247) ;


%Straight Lines [id:da0014276746557975173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,277) -- (306,277) ;


%Straight Lines [id:da5563976664454147] 
\draw    (37,36) -- (37,307) ;


%Straight Lines [id:da3874959857770033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307,36) -- (307,306) ;


%Straight Lines [id:da5682757479226999] 
\draw    (38,307) -- (306,307) ;


%Straight Lines [id:da3994931672009232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,37) -- (306,37) ;


%Shape: Ellipse [id:dp30589410357199487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61,96.5) .. controls (61,93.46) and (63.46,91) .. (66.5,91) .. controls (69.54,91) and (72,93.46) .. (72,96.5) .. controls (72,99.54) and (69.54,102) .. (66.5,102) .. controls (63.46,102) and (61,99.54) .. (61,96.5) -- cycle ;
%Shape: Ellipse [id:dp6323456214364522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (91,246.5) .. controls (91,243.46) and (93.46,241) .. (96.5,241) .. controls (99.54,241) and (102,243.46) .. (102,246.5) .. controls (102,249.54) and (99.54,252) .. (96.5,252) .. controls (93.46,252) and (91,249.54) .. (91,246.5) -- cycle ;
%Shape: Ellipse [id:dp6476099837596438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121,186.5) .. controls (121,183.46) and (123.46,181) .. (126.5,181) .. controls (129.54,181) and (132,183.46) .. (132,186.5) .. controls (132,189.54) and (129.54,192) .. (126.5,192) .. controls (123.46,192) and (121,189.54) .. (121,186.5) -- cycle ;
%Shape: Ellipse [id:dp99066161816039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151,276.5) .. controls (151,273.46) and (153.46,271) .. (156.5,271) .. controls (159.54,271) and (162,273.46) .. (162,276.5) .. controls (162,279.54) and (159.54,282) .. (156.5,282) .. controls (153.46,282) and (151,279.54) .. (151,276.5) -- cycle ;
%Shape: Ellipse [id:dp5269611918865478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (181,36.5) .. controls (181,33.46) and (183.46,31) .. (186.5,31) .. controls (189.54,31) and (192,33.46) .. (192,36.5) .. controls (192,39.54) and (189.54,42) .. (186.5,42) .. controls (183.46,42) and (181,39.54) .. (181,36.5) -- cycle ;
%Shape: Ellipse [id:dp18310753517480882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211,126.5) .. controls (211,123.46) and (213.46,121) .. (216.5,121) .. controls (219.54,121) and (222,123.46) .. (222,126.5) .. controls (222,129.54) and (219.54,132) .. (216.5,132) .. controls (213.46,132) and (211,129.54) .. (211,126.5) -- cycle ;
%Shape: Ellipse [id:dp009528120264720608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241,216.5) .. controls (241,213.46) and (243.46,211) .. (246.5,211) .. controls (249.54,211) and (252,213.46) .. (252,216.5) .. controls (252,219.54) and (249.54,222) .. (246.5,222) .. controls (243.46,222) and (241,219.54) .. (241,216.5) -- cycle ;
%Shape: Ellipse [id:dp46294419191662683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271,156.5) .. controls (271,153.46) and (273.46,151) .. (276.5,151) .. controls (279.54,151) and (282,153.46) .. (282,156.5) .. controls (282,159.54) and (279.54,162) .. (276.5,162) .. controls (273.46,162) and (271,159.54) .. (271,156.5) -- cycle ;
%Shape: Ellipse [id:dp6615474064182949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301,66.5) .. controls (301,63.46) and (303.46,61) .. (306.5,61) .. controls (309.54,61) and (312,63.46) .. (312,66.5) .. controls (312,69.54) and (309.54,72) .. (306.5,72) .. controls (303.46,72) and (301,69.54) .. (301,66.5) -- cycle ;
%Straight Lines [id:da7147248280833913] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,294) .. controls (51.67,292.33) and (53.33,292.33) .. (55,294) .. controls (56.67,295.67) and (58.33,295.67) .. (60,294) .. controls (61.67,292.33) and (63.33,292.33) .. (65,294) .. controls (66.67,295.67) and (68.33,295.67) .. (70,294) .. controls (71.67,292.33) and (73.33,292.33) .. (75,294) .. controls (76.67,295.67) and (78.33,295.67) .. (80,294) .. controls (81.67,292.33) and (83.33,292.33) .. (85,294) .. controls (86.67,295.67) and (88.33,295.67) .. (90,294) .. controls (91.67,292.33) and (93.33,292.33) .. (95,294) .. controls (96.67,295.67) and (98.33,295.67) .. (100,294) .. controls (101.67,292.33) and (103.33,292.33) .. (105,294) .. controls (106.67,295.67) and (108.33,295.67) .. (110,294) .. controls (111.67,292.33) and (113.33,292.33) .. (115,294) .. controls (116.67,295.67) and (118.33,295.67) .. (120,294) .. controls (121.67,292.33) and (123.33,292.33) .. (125,294) .. controls (126.67,295.67) and (128.33,295.67) .. (130,294) .. controls (131.67,292.33) and (133.33,292.33) .. (135,294) .. controls (136.67,295.67) and (138.33,295.67) .. (140,294) .. controls (141.67,292.33) and (143.33,292.33) .. (145,294) .. controls (146.67,295.67) and (148.33,295.67) .. (150,294) .. controls (151.67,292.33) and (153.33,292.33) .. (155,294) .. controls (156.67,295.67) and (158.33,295.67) .. (160,294) .. controls (161.67,292.33) and (163.33,292.33) .. (165,294) .. controls (166.67,295.67) and (168.33,295.67) .. (170,294) .. controls (171.67,292.33) and (173.33,292.33) .. (175,294) .. controls (176.67,295.67) and (178.33,295.67) .. (180,294) .. controls (181.67,292.33) and (183.33,292.33) .. (185,294) .. controls (186.67,295.67) and (188.33,295.67) .. (190,294) .. controls (191.67,292.33) and (193.33,292.33) .. (195,294) .. controls (196.67,295.67) and (198.33,295.67) .. (200,294) .. controls (201.67,292.33) and (203.33,292.33) .. (205,294) .. controls (206.67,295.67) and (208.33,295.67) .. (210,294) .. controls (211.67,292.33) and (213.33,292.33) .. (215,294) .. controls (216.67,295.67) and (218.33,295.67) .. (220,294) .. controls (221.67,292.33) and (223.33,292.33) .. (225,294) .. controls (226.67,295.67) and (228.33,295.67) .. (230,294) .. controls (231.67,292.33) and (233.33,292.33) .. (235,294) .. controls (236.67,295.67) and (238.33,295.67) .. (240,294) .. controls (241.67,292.33) and (243.33,292.33) .. (245,294) .. controls (246.67,295.67) and (248.33,295.67) .. (250,294) .. controls (251.67,292.33) and (253.33,292.33) .. (255,294) .. controls (256.67,295.67) and (258.33,295.67) .. (260,294) .. controls (261.67,292.33) and (263.33,292.33) .. (265,294) .. controls (266.67,295.67) and (268.33,295.67) .. (270,294) .. controls (271.67,292.33) and (273.33,292.33) .. (275,294) .. controls (276.67,295.67) and (278.33,295.67) .. (280,294) .. controls (281.67,292.33) and (283.33,292.33) .. (285,294) .. controls (286.67,295.67) and (288.33,295.67) .. (290,294) .. controls (291.67,292.33) and (293.33,292.33) .. (295,294) .. controls (296.67,295.67) and (298.33,295.67) .. (300,294) .. controls (301.67,292.33) and (303.33,292.33) .. (305,294) .. controls (306.67,295.67) and (308.33,295.67) .. (310,294) .. controls (311.67,292.33) and (313.33,292.33) .. (315,294) .. controls (316.67,295.67) and (318.33,295.67) .. (320,294) -- (324,294) -- (324,294) ;


%Straight Lines [id:da6824682583486346] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,204) .. controls (51.67,202.33) and (53.33,202.33) .. (55,204) .. controls (56.67,205.67) and (58.33,205.67) .. (60,204) .. controls (61.67,202.33) and (63.33,202.33) .. (65,204) .. controls (66.67,205.67) and (68.33,205.67) .. (70,204) .. controls (71.67,202.33) and (73.33,202.33) .. (75,204) .. controls (76.67,205.67) and (78.33,205.67) .. (80,204) .. controls (81.67,202.33) and (83.33,202.33) .. (85,204) .. controls (86.67,205.67) and (88.33,205.67) .. (90,204) .. controls (91.67,202.33) and (93.33,202.33) .. (95,204) .. controls (96.67,205.67) and (98.33,205.67) .. (100,204) .. controls (101.67,202.33) and (103.33,202.33) .. (105,204) .. controls (106.67,205.67) and (108.33,205.67) .. (110,204) .. controls (111.67,202.33) and (113.33,202.33) .. (115,204) .. controls (116.67,205.67) and (118.33,205.67) .. (120,204) .. controls (121.67,202.33) and (123.33,202.33) .. (125,204) .. controls (126.67,205.67) and (128.33,205.67) .. (130,204) .. controls (131.67,202.33) and (133.33,202.33) .. (135,204) .. controls (136.67,205.67) and (138.33,205.67) .. (140,204) .. controls (141.67,202.33) and (143.33,202.33) .. (145,204) .. controls (146.67,205.67) and (148.33,205.67) .. (150,204) .. controls (151.67,202.33) and (153.33,202.33) .. (155,204) .. controls (156.67,205.67) and (158.33,205.67) .. (160,204) .. controls (161.67,202.33) and (163.33,202.33) .. (165,204) .. controls (166.67,205.67) and (168.33,205.67) .. (170,204) .. controls (171.67,202.33) and (173.33,202.33) .. (175,204) .. controls (176.67,205.67) and (178.33,205.67) .. (180,204) .. controls (181.67,202.33) and (183.33,202.33) .. (185,204) .. controls (186.67,205.67) and (188.33,205.67) .. (190,204) .. controls (191.67,202.33) and (193.33,202.33) .. (195,204) .. controls (196.67,205.67) and (198.33,205.67) .. (200,204) .. controls (201.67,202.33) and (203.33,202.33) .. (205,204) .. controls (206.67,205.67) and (208.33,205.67) .. (210,204) .. controls (211.67,202.33) and (213.33,202.33) .. (215,204) .. controls (216.67,205.67) and (218.33,205.67) .. (220,204) .. controls (221.67,202.33) and (223.33,202.33) .. (225,204) .. controls (226.67,205.67) and (228.33,205.67) .. (230,204) .. controls (231.67,202.33) and (233.33,202.33) .. (235,204) .. controls (236.67,205.67) and (238.33,205.67) .. (240,204) .. controls (241.67,202.33) and (243.33,202.33) .. (245,204) .. controls (246.67,205.67) and (248.33,205.67) .. (250,204) .. controls (251.67,202.33) and (253.33,202.33) .. (255,204) .. controls (256.67,205.67) and (258.33,205.67) .. (260,204) .. controls (261.67,202.33) and (263.33,202.33) .. (265,204) .. controls (266.67,205.67) and (268.33,205.67) .. (270,204) .. controls (271.67,202.33) and (273.33,202.33) .. (275,204) .. controls (276.67,205.67) and (278.33,205.67) .. (280,204) .. controls (281.67,202.33) and (283.33,202.33) .. (285,204) .. controls (286.67,205.67) and (288.33,205.67) .. (290,204) .. controls (291.67,202.33) and (293.33,202.33) .. (295,204) .. controls (296.67,205.67) and (298.33,205.67) .. (300,204) .. controls (301.67,202.33) and (303.33,202.33) .. (305,204) .. controls (306.67,205.67) and (308.33,205.67) .. (310,204) .. controls (311.67,202.33) and (313.33,202.33) .. (315,204) .. controls (316.67,205.67) and (318.33,205.67) .. (320,204) -- (324,204) -- (324,204) ;


%Straight Lines [id:da49444882890787367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,113) .. controls (51.67,111.33) and (53.33,111.33) .. (55,113) .. controls (56.67,114.67) and (58.33,114.67) .. (60,113) .. controls (61.67,111.33) and (63.33,111.33) .. (65,113) .. controls (66.67,114.67) and (68.33,114.67) .. (70,113) .. controls (71.67,111.33) and (73.33,111.33) .. (75,113) .. controls (76.67,114.67) and (78.33,114.67) .. (80,113) .. controls (81.67,111.33) and (83.33,111.33) .. (85,113) .. controls (86.67,114.67) and (88.33,114.67) .. (90,113) .. controls (91.67,111.33) and (93.33,111.33) .. (95,113) .. controls (96.67,114.67) and (98.33,114.67) .. (100,113) .. controls (101.67,111.33) and (103.33,111.33) .. (105,113) .. controls (106.67,114.67) and (108.33,114.67) .. (110,113) .. controls (111.67,111.33) and (113.33,111.33) .. (115,113) .. controls (116.67,114.67) and (118.33,114.67) .. (120,113) .. controls (121.67,111.33) and (123.33,111.33) .. (125,113) .. controls (126.67,114.67) and (128.33,114.67) .. (130,113) .. controls (131.67,111.33) and (133.33,111.33) .. (135,113) .. controls (136.67,114.67) and (138.33,114.67) .. (140,113) .. controls (141.67,111.33) and (143.33,111.33) .. (145,113) .. controls (146.67,114.67) and (148.33,114.67) .. (150,113) .. controls (151.67,111.33) and (153.33,111.33) .. (155,113) .. controls (156.67,114.67) and (158.33,114.67) .. (160,113) .. controls (161.67,111.33) and (163.33,111.33) .. (165,113) .. controls (166.67,114.67) and (168.33,114.67) .. (170,113) .. controls (171.67,111.33) and (173.33,111.33) .. (175,113) .. controls (176.67,114.67) and (178.33,114.67) .. (180,113) .. controls (181.67,111.33) and (183.33,111.33) .. (185,113) .. controls (186.67,114.67) and (188.33,114.67) .. (190,113) .. controls (191.67,111.33) and (193.33,111.33) .. (195,113) .. controls (196.67,114.67) and (198.33,114.67) .. (200,113) .. controls (201.67,111.33) and (203.33,111.33) .. (205,113) .. controls (206.67,114.67) and (208.33,114.67) .. (210,113) .. controls (211.67,111.33) and (213.33,111.33) .. (215,113) .. controls (216.67,114.67) and (218.33,114.67) .. (220,113) .. controls (221.67,111.33) and (223.33,111.33) .. (225,113) .. controls (226.67,114.67) and (228.33,114.67) .. (230,113) .. controls (231.67,111.33) and (233.33,111.33) .. (235,113) .. controls (236.67,114.67) and (238.33,114.67) .. (240,113) .. controls (241.67,111.33) and (243.33,111.33) .. (245,113) .. controls (246.67,114.67) and (248.33,114.67) .. (250,113) .. controls (251.67,111.33) and (253.33,111.33) .. (255,113) .. controls (256.67,114.67) and (258.33,114.67) .. (260,113) .. controls (261.67,111.33) and (263.33,111.33) .. (265,113) .. controls (266.67,114.67) and (268.33,114.67) .. (270,113) .. controls (271.67,111.33) and (273.33,111.33) .. (275,113) .. controls (276.67,114.67) and (278.33,114.67) .. (280,113) .. controls (281.67,111.33) and (283.33,111.33) .. (285,113) .. controls (286.67,114.67) and (288.33,114.67) .. (290,113) .. controls (291.67,111.33) and (293.33,111.33) .. (295,113) .. controls (296.67,114.67) and (298.33,114.67) .. (300,113) .. controls (301.67,111.33) and (303.33,111.33) .. (305,113) .. controls (306.67,114.67) and (308.33,114.67) .. (310,113) .. controls (311.67,111.33) and (313.33,111.33) .. (315,113) .. controls (316.67,114.67) and (318.33,114.67) .. (320,113) -- (322,113) -- (322,113) ;


%Straight Lines [id:da3061229728563475] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,23) .. controls (51.67,21.33) and (53.33,21.33) .. (55,23) .. controls (56.67,24.67) and (58.33,24.67) .. (60,23) .. controls (61.67,21.33) and (63.33,21.33) .. (65,23) .. controls (66.67,24.67) and (68.33,24.67) .. (70,23) .. controls (71.67,21.33) and (73.33,21.33) .. (75,23) .. controls (76.67,24.67) and (78.33,24.67) .. (80,23) .. controls (81.67,21.33) and (83.33,21.33) .. (85,23) .. controls (86.67,24.67) and (88.33,24.67) .. (90,23) .. controls (91.67,21.33) and (93.33,21.33) .. (95,23) .. controls (96.67,24.67) and (98.33,24.67) .. (100,23) .. controls (101.67,21.33) and (103.33,21.33) .. (105,23) .. controls (106.67,24.67) and (108.33,24.67) .. (110,23) .. controls (111.67,21.33) and (113.33,21.33) .. (115,23) .. controls (116.67,24.67) and (118.33,24.67) .. (120,23) .. controls (121.67,21.33) and (123.33,21.33) .. (125,23) .. controls (126.67,24.67) and (128.33,24.67) .. (130,23) .. controls (131.67,21.33) and (133.33,21.33) .. (135,23) .. controls (136.67,24.67) and (138.33,24.67) .. (140,23) .. controls (141.67,21.33) and (143.33,21.33) .. (145,23) .. controls (146.67,24.67) and (148.33,24.67) .. (150,23) .. controls (151.67,21.33) and (153.33,21.33) .. (155,23) .. controls (156.67,24.67) and (158.33,24.67) .. (160,23) .. controls (161.67,21.33) and (163.33,21.33) .. (165,23) .. controls (166.67,24.67) and (168.33,24.67) .. (170,23) .. controls (171.67,21.33) and (173.33,21.33) .. (175,23) .. controls (176.67,24.67) and (178.33,24.67) .. (180,23) .. controls (181.67,21.33) and (183.33,21.33) .. (185,23) .. controls (186.67,24.67) and (188.33,24.67) .. (190,23) .. controls (191.67,21.33) and (193.33,21.33) .. (195,23) .. controls (196.67,24.67) and (198.33,24.67) .. (200,23) .. controls (201.67,21.33) and (203.33,21.33) .. (205,23) .. controls (206.67,24.67) and (208.33,24.67) .. (210,23) .. controls (211.67,21.33) and (213.33,21.33) .. (215,23) .. controls (216.67,24.67) and (218.33,24.67) .. (220,23) .. controls (221.67,21.33) and (223.33,21.33) .. (225,23) .. controls (226.67,24.67) and (228.33,24.67) .. (230,23) .. controls (231.67,21.33) and (233.33,21.33) .. (235,23) .. controls (236.67,24.67) and (238.33,24.67) .. (240,23) .. controls (241.67,21.33) and (243.33,21.33) .. (245,23) .. controls (246.67,24.67) and (248.33,24.67) .. (250,23) .. controls (251.67,21.33) and (253.33,21.33) .. (255,23) .. controls (256.67,24.67) and (258.33,24.67) .. (260,23) .. controls (261.67,21.33) and (263.33,21.33) .. (265,23) .. controls (266.67,24.67) and (268.33,24.67) .. (270,23) .. controls (271.67,21.33) and (273.33,21.33) .. (275,23) .. controls (276.67,24.67) and (278.33,24.67) .. (280,23) .. controls (281.67,21.33) and (283.33,21.33) .. (285,23) .. controls (286.67,24.67) and (288.33,24.67) .. (290,23) .. controls (291.67,21.33) and (293.33,21.33) .. (295,23) .. controls (296.67,24.67) and (298.33,24.67) .. (300,23) .. controls (301.67,21.33) and (303.33,21.33) .. (305,23) .. controls (306.67,24.67) and (308.33,24.67) .. (310,23) .. controls (311.67,21.33) and (313.33,21.33) .. (315,23) .. controls (316.67,24.67) and (318.33,24.67) .. (320,23) -- (324,23) -- (324,23) ;


%Straight Lines [id:da8061233752307577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,294) .. controls (48.33,292.33) and (48.33,290.67) .. (50,289) .. controls (51.67,287.33) and (51.67,285.67) .. (50,284) .. controls (48.33,282.33) and (48.33,280.67) .. (50,279) .. controls (51.67,277.33) and (51.67,275.67) .. (50,274) .. controls (48.33,272.33) and (48.33,270.67) .. (50,269) .. controls (51.67,267.33) and (51.67,265.67) .. (50,264) .. controls (48.33,262.33) and (48.33,260.67) .. (50,259) .. controls (51.67,257.33) and (51.67,255.67) .. (50,254) .. controls (48.33,252.33) and (48.33,250.67) .. (50,249) .. controls (51.67,247.33) and (51.67,245.67) .. (50,244) .. controls (48.33,242.33) and (48.33,240.67) .. (50,239) .. controls (51.67,237.33) and (51.67,235.67) .. (50,234) .. controls (48.33,232.33) and (48.33,230.67) .. (50,229) .. controls (51.67,227.33) and (51.67,225.67) .. (50,224) .. controls (48.33,222.33) and (48.33,220.67) .. (50,219) .. controls (51.67,217.33) and (51.67,215.67) .. (50,214) .. controls (48.33,212.33) and (48.33,210.67) .. (50,209) .. controls (51.67,207.33) and (51.67,205.67) .. (50,204) .. controls (48.33,202.33) and (48.33,200.67) .. (50,199) .. controls (51.67,197.33) and (51.67,195.67) .. (50,194) .. controls (48.33,192.33) and (48.33,190.67) .. (50,189) .. controls (51.67,187.33) and (51.67,185.67) .. (50,184) .. controls (48.33,182.33) and (48.33,180.67) .. (50,179) .. controls (51.67,177.33) and (51.67,175.67) .. (50,174) .. controls (48.33,172.33) and (48.33,170.67) .. (50,169) .. controls (51.67,167.33) and (51.67,165.67) .. (50,164) .. controls (48.33,162.33) and (48.33,160.67) .. (50,159) .. controls (51.67,157.33) and (51.67,155.67) .. (50,154) .. controls (48.33,152.33) and (48.33,150.67) .. (50,149) .. controls (51.67,147.33) and (51.67,145.67) .. (50,144) .. controls (48.33,142.33) and (48.33,140.67) .. (50,139) .. controls (51.67,137.33) and (51.67,135.67) .. (50,134) .. controls (48.33,132.33) and (48.33,130.67) .. (50,129) .. controls (51.67,127.33) and (51.67,125.67) .. (50,124) .. controls (48.33,122.33) and (48.33,120.67) .. (50,119) .. controls (51.67,117.33) and (51.67,115.67) .. (50,114) .. controls (48.33,112.33) and (48.33,110.67) .. (50,109) .. controls (51.67,107.33) and (51.67,105.67) .. (50,104) .. controls (48.33,102.33) and (48.33,100.67) .. (50,99) .. controls (51.67,97.33) and (51.67,95.67) .. (50,94) .. controls (48.33,92.33) and (48.33,90.67) .. (50,89) .. controls (51.67,87.33) and (51.67,85.67) .. (50,84) .. controls (48.33,82.33) and (48.33,80.67) .. (50,79) .. controls (51.67,77.33) and (51.67,75.67) .. (50,74) .. controls (48.33,72.33) and (48.33,70.67) .. (50,69) .. controls (51.67,67.33) and (51.67,65.67) .. (50,64) .. controls (48.33,62.33) and (48.33,60.67) .. (50,59) .. controls (51.67,57.33) and (51.67,55.67) .. (50,54) .. controls (48.33,52.33) and (48.33,50.67) .. (50,49) .. controls (51.67,47.33) and (51.67,45.67) .. (50,44) .. controls (48.33,42.33) and (48.33,40.67) .. (50,39) .. controls (51.67,37.33) and (51.67,35.67) .. (50,34) .. controls (48.33,32.33) and (48.33,30.67) .. (50,29) .. controls (51.67,27.33) and (51.67,25.67) .. (50,24) -- (50,23) -- (50,23) ;


%Straight Lines [id:da34824953654364244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142,294) .. controls (140.33,292.33) and (140.33,290.67) .. (142,289) .. controls (143.67,287.33) and (143.67,285.67) .. (142,284) .. controls (140.33,282.33) and (140.33,280.67) .. (142,279) .. controls (143.67,277.33) and (143.67,275.67) .. (142,274) .. controls (140.33,272.33) and (140.33,270.67) .. (142,269) .. controls (143.67,267.33) and (143.67,265.67) .. (142,264) .. controls (140.33,262.33) and (140.33,260.67) .. (142,259) .. controls (143.67,257.33) and (143.67,255.67) .. (142,254) .. controls (140.33,252.33) and (140.33,250.67) .. (142,249) .. controls (143.67,247.33) and (143.67,245.67) .. (142,244) .. controls (140.33,242.33) and (140.33,240.67) .. (142,239) .. controls (143.67,237.33) and (143.67,235.67) .. (142,234) .. controls (140.33,232.33) and (140.33,230.67) .. (142,229) .. controls (143.67,227.33) and (143.67,225.67) .. (142,224) .. controls (140.33,222.33) and (140.33,220.67) .. (142,219) .. controls (143.67,217.33) and (143.67,215.67) .. (142,214) .. controls (140.33,212.33) and (140.33,210.67) .. (142,209) .. controls (143.67,207.33) and (143.67,205.67) .. (142,204) .. controls (140.33,202.33) and (140.33,200.67) .. (142,199) .. controls (143.67,197.33) and (143.67,195.67) .. (142,194) .. controls (140.33,192.33) and (140.33,190.67) .. (142,189) .. controls (143.67,187.33) and (143.67,185.67) .. (142,184) .. controls (140.33,182.33) and (140.33,180.67) .. (142,179) .. controls (143.67,177.33) and (143.67,175.67) .. (142,174) .. controls (140.33,172.33) and (140.33,170.67) .. (142,169) .. controls (143.67,167.33) and (143.67,165.67) .. (142,164) .. controls (140.33,162.33) and (140.33,160.67) .. (142,159) .. controls (143.67,157.33) and (143.67,155.67) .. (142,154) .. controls (140.33,152.33) and (140.33,150.67) .. (142,149) .. controls (143.67,147.33) and (143.67,145.67) .. (142,144) .. controls (140.33,142.33) and (140.33,140.67) .. (142,139) .. controls (143.67,137.33) and (143.67,135.67) .. (142,134) .. controls (140.33,132.33) and (140.33,130.67) .. (142,129) .. controls (143.67,127.33) and (143.67,125.67) .. (142,124) .. controls (140.33,122.33) and (140.33,120.67) .. (142,119) .. controls (143.67,117.33) and (143.67,115.67) .. (142,114) .. controls (140.33,112.33) and (140.33,110.67) .. (142,109) .. controls (143.67,107.33) and (143.67,105.67) .. (142,104) .. controls (140.33,102.33) and (140.33,100.67) .. (142,99) .. controls (143.67,97.33) and (143.67,95.67) .. (142,94) .. controls (140.33,92.33) and (140.33,90.67) .. (142,89) .. controls (143.67,87.33) and (143.67,85.67) .. (142,84) .. controls (140.33,82.33) and (140.33,80.67) .. (142,79) .. controls (143.67,77.33) and (143.67,75.67) .. (142,74) .. controls (140.33,72.33) and (140.33,70.67) .. (142,69) .. controls (143.67,67.33) and (143.67,65.67) .. (142,64) .. controls (140.33,62.33) and (140.33,60.67) .. (142,59) .. controls (143.67,57.33) and (143.67,55.67) .. (142,54) .. controls (140.33,52.33) and (140.33,50.67) .. (142,49) .. controls (143.67,47.33) and (143.67,45.67) .. (142,44) .. controls (140.33,42.33) and (140.33,40.67) .. (142,39) .. controls (143.67,37.33) and (143.67,35.67) .. (142,34) .. controls (140.33,32.33) and (140.33,30.67) .. (142,29) .. controls (143.67,27.33) and (143.67,25.67) .. (142,24) -- (142,23) -- (142,23) ;


%Straight Lines [id:da3014696661078795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (232,294) .. controls (230.33,292.33) and (230.33,290.67) .. (232,289) .. controls (233.67,287.33) and (233.67,285.67) .. (232,284) .. controls (230.33,282.33) and (230.33,280.67) .. (232,279) .. controls (233.67,277.33) and (233.67,275.67) .. (232,274) .. controls (230.33,272.33) and (230.33,270.67) .. (232,269) .. controls (233.67,267.33) and (233.67,265.67) .. (232,264) .. controls (230.33,262.33) and (230.33,260.67) .. (232,259) .. controls (233.67,257.33) and (233.67,255.67) .. (232,254) .. controls (230.33,252.33) and (230.33,250.67) .. (232,249) .. controls (233.67,247.33) and (233.67,245.67) .. (232,244) .. controls (230.33,242.33) and (230.33,240.67) .. (232,239) .. controls (233.67,237.33) and (233.67,235.67) .. (232,234) .. controls (230.33,232.33) and (230.33,230.67) .. (232,229) .. controls (233.67,227.33) and (233.67,225.67) .. (232,224) .. controls (230.33,222.33) and (230.33,220.67) .. (232,219) .. controls (233.67,217.33) and (233.67,215.67) .. (232,214) .. controls (230.33,212.33) and (230.33,210.67) .. (232,209) .. controls (233.67,207.33) and (233.67,205.67) .. (232,204) .. controls (230.33,202.33) and (230.33,200.67) .. (232,199) .. controls (233.67,197.33) and (233.67,195.67) .. (232,194) .. controls (230.33,192.33) and (230.33,190.67) .. (232,189) .. controls (233.67,187.33) and (233.67,185.67) .. (232,184) .. controls (230.33,182.33) and (230.33,180.67) .. (232,179) .. controls (233.67,177.33) and (233.67,175.67) .. (232,174) .. controls (230.33,172.33) and (230.33,170.67) .. (232,169) .. controls (233.67,167.33) and (233.67,165.67) .. (232,164) .. controls (230.33,162.33) and (230.33,160.67) .. (232,159) .. controls (233.67,157.33) and (233.67,155.67) .. (232,154) .. controls (230.33,152.33) and (230.33,150.67) .. (232,149) .. controls (233.67,147.33) and (233.67,145.67) .. (232,144) .. controls (230.33,142.33) and (230.33,140.67) .. (232,139) .. controls (233.67,137.33) and (233.67,135.67) .. (232,134) .. controls (230.33,132.33) and (230.33,130.67) .. (232,129) .. controls (233.67,127.33) and (233.67,125.67) .. (232,124) .. controls (230.33,122.33) and (230.33,120.67) .. (232,119) .. controls (233.67,117.33) and (233.67,115.67) .. (232,114) .. controls (230.33,112.33) and (230.33,110.67) .. (232,109) .. controls (233.67,107.33) and (233.67,105.67) .. (232,104) .. controls (230.33,102.33) and (230.33,100.67) .. (232,99) .. controls (233.67,97.33) and (233.67,95.67) .. (232,94) .. controls (230.33,92.33) and (230.33,90.67) .. (232,89) .. controls (233.67,87.33) and (233.67,85.67) .. (232,84) .. controls (230.33,82.33) and (230.33,80.67) .. (232,79) .. controls (233.67,77.33) and (233.67,75.67) .. (232,74) .. controls (230.33,72.33) and (230.33,70.67) .. (232,69) .. controls (233.67,67.33) and (233.67,65.67) .. (232,64) .. controls (230.33,62.33) and (230.33,60.67) .. (232,59) .. controls (233.67,57.33) and (233.67,55.67) .. (232,54) .. controls (230.33,52.33) and (230.33,50.67) .. (232,49) .. controls (233.67,47.33) and (233.67,45.67) .. (232,44) .. controls (230.33,42.33) and (230.33,40.67) .. (232,39) .. controls (233.67,37.33) and (233.67,35.67) .. (232,34) .. controls (230.33,32.33) and (230.33,30.67) .. (232,29) .. controls (233.67,27.33) and (233.67,25.67) .. (232,24) -- (232,23) -- (232,23) ;


%Straight Lines [id:da2709095856728445] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (324,294) .. controls (322.33,292.33) and (322.33,290.67) .. (324,289) .. controls (325.67,287.33) and (325.67,285.67) .. (324,284) .. controls (322.33,282.33) and (322.33,280.67) .. (324,279) .. controls (325.67,277.33) and (325.67,275.67) .. (324,274) .. controls (322.33,272.33) and (322.33,270.67) .. (324,269) .. controls (325.67,267.33) and (325.67,265.67) .. (324,264) .. controls (322.33,262.33) and (322.33,260.67) .. (324,259) .. controls (325.67,257.33) and (325.67,255.67) .. (324,254) .. controls (322.33,252.33) and (322.33,250.67) .. (324,249) .. controls (325.67,247.33) and (325.67,245.67) .. (324,244) .. controls (322.33,242.33) and (322.33,240.67) .. (324,239) .. controls (325.67,237.33) and (325.67,235.67) .. (324,234) .. controls (322.33,232.33) and (322.33,230.67) .. (324,229) .. controls (325.67,227.33) and (325.67,225.67) .. (324,224) .. controls (322.33,222.33) and (322.33,220.67) .. (324,219) .. controls (325.67,217.33) and (325.67,215.67) .. (324,214) .. controls (322.33,212.33) and (322.33,210.67) .. (324,209) .. controls (325.67,207.33) and (325.67,205.67) .. (324,204) .. controls (322.33,202.33) and (322.33,200.67) .. (324,199) .. controls (325.67,197.33) and (325.67,195.67) .. (324,194) .. controls (322.33,192.33) and (322.33,190.67) .. (324,189) .. controls (325.67,187.33) and (325.67,185.67) .. (324,184) .. controls (322.33,182.33) and (322.33,180.67) .. (324,179) .. controls (325.67,177.33) and (325.67,175.67) .. (324,174) .. controls (322.33,172.33) and (322.33,170.67) .. (324,169) .. controls (325.67,167.33) and (325.67,165.67) .. (324,164) .. controls (322.33,162.33) and (322.33,160.67) .. (324,159) .. controls (325.67,157.33) and (325.67,155.67) .. (324,154) .. controls (322.33,152.33) and (322.33,150.67) .. (324,149) .. controls (325.67,147.33) and (325.67,145.67) .. (324,144) .. controls (322.33,142.33) and (322.33,140.67) .. (324,139) .. controls (325.67,137.33) and (325.67,135.67) .. (324,134) .. controls (322.33,132.33) and (322.33,130.67) .. (324,129) .. controls (325.67,127.33) and (325.67,125.67) .. (324,124) .. controls (322.33,122.33) and (322.33,120.67) .. (324,119) .. controls (325.67,117.33) and (325.67,115.67) .. (324,114) .. controls (322.33,112.33) and (322.33,110.67) .. (324,109) .. controls (325.67,107.33) and (325.67,105.67) .. (324,104) .. controls (322.33,102.33) and (322.33,100.67) .. (324,99) .. controls (325.67,97.33) and (325.67,95.67) .. (324,94) .. controls (322.33,92.33) and (322.33,90.67) .. (324,89) .. controls (325.67,87.33) and (325.67,85.67) .. (324,84) .. controls (322.33,82.33) and (322.33,80.67) .. (324,79) .. controls (325.67,77.33) and (325.67,75.67) .. (324,74) .. controls (322.33,72.33) and (322.33,70.67) .. (324,69) .. controls (325.67,67.33) and (325.67,65.67) .. (324,64) .. controls (322.33,62.33) and (322.33,60.67) .. (324,59) .. controls (325.67,57.33) and (325.67,55.67) .. (324,54) .. controls (322.33,52.33) and (322.33,50.67) .. (324,49) .. controls (325.67,47.33) and (325.67,45.67) .. (324,44) .. controls (322.33,42.33) and (322.33,40.67) .. (324,39) .. controls (325.67,37.33) and (325.67,35.67) .. (324,34) .. controls (322.33,32.33) and (322.33,30.67) .. (324,29) .. controls (325.67,27.33) and (325.67,25.67) .. (324,24) -- (324,23) -- (324,23) ;


%Straight Lines [id:da19809749478333516] 
\draw [line width=3]    (292,365) -- (405,365) ;
\draw [shift={(410,365)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (378,320) node   {$0$};
% Text Node
\draw (408,320) node   {$1$};
% Text Node
\draw (438,320) node   {$2$};
% Text Node
\draw (468,320) node   {$3$};
% Text Node
\draw (498,320) node   {$4$};
% Text Node
\draw (528,320) node   {$5$};
% Text Node
\draw (558,320) node   {$6$};
% Text Node
\draw (588,320) node   {$7$};
% Text Node
\draw (618,320) node   {$8$};
% Text Node
\draw (378,320) node   {$0$};
% Text Node
\draw (368,304) node   {$0$};
% Text Node
\draw (368,272) node   {$1$};
% Text Node
\draw (368,244) node   {$2$};
% Text Node
\draw (368,212) node   {$3$};
% Text Node
\draw (368,184) node   {$4$};
% Text Node
\draw (368,152) node   {$5$};
% Text Node
\draw (368,124) node   {$6$};
% Text Node
\draw (368,92) node   {$7$};
% Text Node
\draw (368,62) node   {$8$};
% Text Node
\draw (368,33) node   {$9$};
% Text Node
\draw (38,321) node   {$0$};
% Text Node
\draw (68,321) node   {$1$};
% Text Node
\draw (98,321) node   {$2$};
% Text Node
\draw (128,321) node   {$3$};
% Text Node
\draw (158,321) node   {$4$};
% Text Node
\draw (188,321) node   {$5$};
% Text Node
\draw (218,321) node   {$6$};
% Text Node
\draw (248,321) node   {$7$};
% Text Node
\draw (278,321) node   {$8$};
% Text Node
\draw (308,321) node   {$9$};
% Text Node
\draw (38,321) node   {$0$};
% Text Node
\draw (28,305) node   {$0$};
% Text Node
\draw (28,273) node   {$1$};
% Text Node
\draw (28,245) node   {$2$};
% Text Node
\draw (28,213) node   {$3$};
% Text Node
\draw (28,185) node   {$4$};
% Text Node
\draw (28,153) node   {$5$};
% Text Node
\draw (28,125) node   {$6$};
% Text Node
\draw (28,93) node   {$7$};
% Text Node
\draw (28,63) node   {$8$};
% Text Node
\draw (28,34) node   {$9$};
% Text Node
\draw (187,364) node   {$\langle 7,2,4\ |\ 1,9,6\ |\ 3,5,8\rangle$};
% Text Node
\draw (507,364) node   {$\langle 7,2,4\ |\ 1,6\ |\ 3,5,8\rangle$};


\end{tikzpicture}

\caption{An example for removing an element from the array.} \label{fig:array}
\end{figure}

==> figs/formula.tex <==
\begin{figure}[H]

\centering









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp18509490344373014] 
\draw   (241.5,15) -- (639.5,15) -- (639.5,411) -- (241.5,411) -- cycle ;
%Straight Lines [id:da874594259931107] 
\draw    (289.5,16) -- (289.5,412) ;
%Straight Lines [id:da3848753655333943] 
\draw    (339.5,16) -- (339.5,410) ;
%Straight Lines [id:da3968202885953711] 
\draw    (389.5,16) -- (389.5,410) ;
%Straight Lines [id:da11244131431480175] 
\draw    (439.5,16) -- (439.5,410) ;
%Straight Lines [id:da5489292097487688] 
\draw    (489.5,16) -- (489.5,412) ;
%Straight Lines [id:da49824284751039727] 
\draw    (539.5,16) -- (539.5,411) ;
%Straight Lines [id:da8799495782265121] 
\draw    (589.5,16) -- (589.5,411) ;
%Straight Lines [id:da9352031283224296] 
\draw    (639.5,66) -- (242.5,66) ;
%Straight Lines [id:da7619569064745835] 
\draw    (640.5,116) -- (242.5,116) ;
%Straight Lines [id:da39519289569155025] 
\draw    (640.5,166) -- (242.5,166) ;
%Straight Lines [id:da8487293121339048] 
\draw    (639.5,216) -- (242.5,216) ;
%Straight Lines [id:da7329510486742832] 
\draw    (638.5,266) -- (242.5,266) ;
%Straight Lines [id:da6304824070603428] 
\draw    (639.5,316) -- (242.5,316) ;
%Straight Lines [id:da6326070703642137] 
\draw    (639.5,364) -- (242.5,364) ;
%Shape: Rectangle [id:dp002940242298185902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (289.5,266) -- (339.5,266) -- (339.5,316) -- (289.5,316) -- cycle ;
%Shape: Rectangle [id:dp8140455941841] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (539.5,15) -- (589.5,15) -- (589.5,66) -- (539.5,66) -- cycle ;
%Shape: Rectangle [id:dp4095033426634058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.37 ] (495.5,20) -- (584.5,20) -- (584.5,59) -- (495.5,59) -- cycle ;
%Shape: Rectangle [id:dp027156393449383254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.37 ] (445.5,121) -- (535.5,121) -- (535.5,160) -- (445.5,160) -- cycle ;
%Shape: Rectangle [id:dp6115554292491383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.37 ] (495.5,57) -- (534.5,57) -- (534.5,123) -- (495.5,123) -- cycle ;
%Shape: Rectangle [id:dp7479116581362428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (389.5,166) -- (439.5,166) -- (439.5,216) -- (389.5,216) -- cycle ;
%Shape: Rectangle [id:dp5764151212898556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (300.5,171) -- (435.5,171) -- (435.5,308) -- (300.5,308) -- cycle ;
%Shape: Rectangle [id:dp37037473213123095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (295.5,20) -- (584.5,20) -- (584.5,316) -- (295.5,316) -- cycle ;
%Straight Lines [id:da30556927179360893] 
\draw    (100.5,151) -- (303.52,173.67) ;
\draw [shift={(306.5,174)}, rotate = 186.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20584042321902607] 
\draw    (36.5,125) -- (297.7,25.07) ;
\draw [shift={(300.5,24)}, rotate = 519.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (308,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c$};
% Text Node
\draw (556,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c'$};
% Text Node
\draw (406,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$c''$};
% Text Node
\draw (506,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S$};
% Text Node
\draw (16,126.4) node [anchor=north west][inner sep=0.75pt]    {$f( c') \ \geq \ f( c'') \ +\textsf{LIS}(S)$};


\end{tikzpicture}




\caption{The update process is explained in this figure} \label{fig:formula}
\end{figure}

==> figs/grid.tex <==
\begin{figure*}

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Straight Lines [id:da6633043819092925] 
\draw    (270,30) -- (270,152) ;


%Straight Lines [id:da6069877637104277] 
\draw    (300,31) -- (300,151) ;


%Straight Lines [id:da5789537013543653] 
\draw    (330,30) -- (330,152) ;


%Straight Lines [id:da6178882799434375] 
\draw    (360,30) -- (360,153) ;


%Straight Lines [id:da33725599772480996] 
\draw    (390,30) -- (390,151) ;


%Straight Lines [id:da736940795940934] 
\draw    (269,31) -- (392,31) ;


%Straight Lines [id:da9741470082112216] 
\draw    (269,61) -- (392,61) ;


%Straight Lines [id:da2779143347704205] 
\draw    (269,91) -- (392,91) ;


%Straight Lines [id:da3530720908879399] 
\draw    (269,121) -- (392,121) ;


%Straight Lines [id:da038384016048926606] 
\draw    (269,151) -- (392,151) ;


%Straight Lines [id:da5998474774869911] 
\draw    (45,31) -- (45,153) ;


%Straight Lines [id:da5597571026286936] 
\draw    (75,32) -- (75,152) ;


%Straight Lines [id:da16479280447754507] 
\draw    (105,31) -- (105,153) ;


%Straight Lines [id:da3085712099513582] 
\draw    (135,31) -- (135,154) ;


%Straight Lines [id:da12613347387221086] 
\draw    (165,31) -- (165,152) ;


%Straight Lines [id:da6266120443422065] 
\draw    (44,32) -- (167,32) ;


%Straight Lines [id:da5072506675360497] 
\draw    (44,62) -- (167,62) ;


%Straight Lines [id:da7640683512061104] 
\draw    (44,92) -- (167,92) ;


%Straight Lines [id:da5807436513303619] 
\draw    (44,122) -- (167,122) ;


%Straight Lines [id:da2277681145302426] 
\draw    (44,152) -- (167,152) ;


%Straight Lines [id:da8599665215928698] 
\draw    (491,28) -- (491,150) ;


%Straight Lines [id:da9296198582234105] 
\draw    (521,29) -- (521,149) ;


%Straight Lines [id:da5188209661505319] 
\draw    (551,28) -- (551,150) ;


%Straight Lines [id:da7563699076629549] 
\draw    (581,28) -- (581,151) ;


%Straight Lines [id:da7100636887892002] 
\draw    (611,28) -- (611,149) ;


%Straight Lines [id:da22647026815320848] 
\draw    (490,29) -- (613,29) ;


%Straight Lines [id:da7140685594390213] 
\draw    (490,59) -- (613,59) ;


%Straight Lines [id:da7042967357998233] 
\draw    (490,89) -- (613,89) ;


%Straight Lines [id:da8328482917067017] 
\draw    (490,119) -- (613,119) ;


%Straight Lines [id:da535803664626858] 
\draw    (490,149) -- (613,149) ;


%Straight Lines [id:da2001147987658074] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (58,50) -- (151,50) ;


%Straight Lines [id:da20733782106809806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (90,41) -- (90,115) ;


%Straight Lines [id:da3188339231354045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (90,78) -- (151,78) ;


%Straight Lines [id:da6087723399785627] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3.75]    (60,126) -- (60,149) ;


%Shape: Cross [id:dp18788217453772793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.54,127.53) -- (499.49,125.52) -- (505.58,131.45) -- (511.51,125.36) -- (513.51,127.31) -- (507.58,133.4) -- (513.67,139.33) -- (511.72,141.33) -- (505.63,135.41) -- (499.7,141.49) -- (497.7,139.54) -- (503.63,133.45) -- cycle ;
%Shape: Cross [id:dp5876950991142253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,127.53) -- (529.49,125.52) -- (535.58,131.45) -- (541.51,125.36) -- (543.51,127.31) -- (537.58,133.4) -- (543.67,139.33) -- (541.72,141.33) -- (535.63,135.41) -- (529.7,141.49) -- (527.7,139.54) -- (533.63,133.45) -- cycle ;
%Shape: Cross [id:dp6329349377511551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,97.53) -- (529.49,95.52) -- (535.58,101.45) -- (541.51,95.36) -- (543.51,97.31) -- (537.58,103.4) -- (543.67,109.33) -- (541.72,111.33) -- (535.63,105.41) -- (529.7,111.49) -- (527.7,109.54) -- (533.63,103.45) -- cycle ;
%Shape: Cross [id:dp5032748735899488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,67.53) -- (529.49,65.52) -- (535.58,71.45) -- (541.51,65.36) -- (543.51,67.31) -- (537.58,73.4) -- (543.67,79.33) -- (541.72,81.33) -- (535.63,75.41) -- (529.7,81.49) -- (527.7,79.54) -- (533.63,73.45) -- cycle ;
%Shape: Cross [id:dp4781774334975044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (557.54,67.53) -- (559.49,65.52) -- (565.58,71.45) -- (571.51,65.36) -- (573.51,67.31) -- (567.58,73.4) -- (573.67,79.33) -- (571.72,81.33) -- (565.63,75.41) -- (559.7,81.49) -- (557.7,79.54) -- (563.63,73.45) -- cycle ;
%Shape: Cross [id:dp6534331657458179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.54,67.53) -- (589.49,65.52) -- (595.58,71.45) -- (601.51,65.36) -- (603.51,67.31) -- (597.58,73.4) -- (603.67,79.33) -- (601.72,81.33) -- (595.63,75.41) -- (589.7,81.49) -- (587.7,79.54) -- (593.63,73.45) -- cycle ;
%Shape: Cross [id:dp5630155449984502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.54,37.53) -- (589.49,35.52) -- (595.58,41.45) -- (601.51,35.36) -- (603.51,37.31) -- (597.58,43.4) -- (603.67,49.33) -- (601.72,51.33) -- (595.63,45.41) -- (589.7,51.49) -- (587.7,49.54) -- (593.63,43.45) -- cycle ;

% Text Node
\draw (286,136) node   {$2$};
% Text Node
\draw (286,105) node   {$0$};
% Text Node
\draw (286,75) node   {$2$};
% Text Node
\draw (286,45) node   {$3$};
% Text Node
\draw (316,136) node   {$1$};
% Text Node
\draw (316,106) node   {$1$};
% Text Node
\draw (316,76) node   {$5$};
% Text Node
\draw (316,46) node   {$0$};
% Text Node
\draw (346,76) node   {$1$};
% Text Node
\draw (346,105) node   {$0$};
% Text Node
\draw (346,135) node   {$3$};
% Text Node
\draw (376,135) node   {$0$};
% Text Node
\draw (376,105) node   {$2$};
% Text Node
\draw (376,77) node   {$1$};
% Text Node
\draw (346,46) node   {$0$};
% Text Node
\draw (376,46) node   {$1$};


\end{tikzpicture}

\caption{After we introduce the segments (left figure), the adversary puts the numbers on the table (middle figure). In this case, the score of the table is equal to $12$ (via the path depicted on the right figure), and our score is equal to $9$ obtained from two non-conflicting segments green and blue.} \label{fig:crossing}
\end{figure*}

==> figs/lis-grid.tex <==
\begin{figure*}[ht]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da3191885316685632] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147,49) -- (147,320) ;


%Straight Lines [id:da7559101633943939] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177,49) -- (177,321) ;


%Straight Lines [id:da1291104188279324] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207,49) -- (207,319) ;


%Straight Lines [id:da6247914431079504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57,49) -- (57,320) ;


%Straight Lines [id:da2443453671621807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (87,49) -- (87,320) ;


%Straight Lines [id:da4676476525067903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (117,49) -- (117,320) ;


%Straight Lines [id:da42635072959794496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (237,49) -- (237,320) ;


%Straight Lines [id:da8277079805087988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267,49) -- (267,319) ;


%Straight Lines [id:da24985081014096644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,80) -- (296,80) ;


%Straight Lines [id:da6339328653912732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,110) -- (296,110) ;


%Straight Lines [id:da10731858330496191] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,140) -- (296,140) ;


%Straight Lines [id:da2712941152341055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,170) -- (296,170) ;


%Straight Lines [id:da7317347402429573] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,200) -- (296,200) ;


%Straight Lines [id:da8994404191047722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,230) -- (296,230) ;


%Straight Lines [id:da6044897770856661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,260) -- (296,260) ;


%Straight Lines [id:da7815256961262274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,290) -- (296,290) ;


%Straight Lines [id:da06443896163595575] 
\draw    (27,49) -- (27,320) ;


%Straight Lines [id:da8160886746264304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297,49) -- (297,319) ;


%Straight Lines [id:da5343639785815872] 
\draw    (28,320) -- (296,320) ;


%Straight Lines [id:da1659083679036335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,50) -- (296,50) ;


%Shape: Ellipse [id:dp9836802741092274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51,109.5) .. controls (51,106.46) and (53.46,104) .. (56.5,104) .. controls (59.54,104) and (62,106.46) .. (62,109.5) .. controls (62,112.54) and (59.54,115) .. (56.5,115) .. controls (53.46,115) and (51,112.54) .. (51,109.5) -- cycle ;
%Shape: Ellipse [id:dp8584062429307988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81,259.5) .. controls (81,256.46) and (83.46,254) .. (86.5,254) .. controls (89.54,254) and (92,256.46) .. (92,259.5) .. controls (92,262.54) and (89.54,265) .. (86.5,265) .. controls (83.46,265) and (81,262.54) .. (81,259.5) -- cycle ;
%Shape: Ellipse [id:dp23277672408707772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (111,199.5) .. controls (111,196.46) and (113.46,194) .. (116.5,194) .. controls (119.54,194) and (122,196.46) .. (122,199.5) .. controls (122,202.54) and (119.54,205) .. (116.5,205) .. controls (113.46,205) and (111,202.54) .. (111,199.5) -- cycle ;
%Shape: Ellipse [id:dp25469902245724896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (141,289.5) .. controls (141,286.46) and (143.46,284) .. (146.5,284) .. controls (149.54,284) and (152,286.46) .. (152,289.5) .. controls (152,292.54) and (149.54,295) .. (146.5,295) .. controls (143.46,295) and (141,292.54) .. (141,289.5) -- cycle ;
%Shape: Ellipse [id:dp8339059316567126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171,49.5) .. controls (171,46.46) and (173.46,44) .. (176.5,44) .. controls (179.54,44) and (182,46.46) .. (182,49.5) .. controls (182,52.54) and (179.54,55) .. (176.5,55) .. controls (173.46,55) and (171,52.54) .. (171,49.5) -- cycle ;
%Shape: Ellipse [id:dp8836850789925752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201,139.5) .. controls (201,136.46) and (203.46,134) .. (206.5,134) .. controls (209.54,134) and (212,136.46) .. (212,139.5) .. controls (212,142.54) and (209.54,145) .. (206.5,145) .. controls (203.46,145) and (201,142.54) .. (201,139.5) -- cycle ;
%Shape: Ellipse [id:dp25676474134901084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231,229.5) .. controls (231,226.46) and (233.46,224) .. (236.5,224) .. controls (239.54,224) and (242,226.46) .. (242,229.5) .. controls (242,232.54) and (239.54,235) .. (236.5,235) .. controls (233.46,235) and (231,232.54) .. (231,229.5) -- cycle ;
%Shape: Ellipse [id:dp7276624991606142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261,169.5) .. controls (261,166.46) and (263.46,164) .. (266.5,164) .. controls (269.54,164) and (272,166.46) .. (272,169.5) .. controls (272,172.54) and (269.54,175) .. (266.5,175) .. controls (263.46,175) and (261,172.54) .. (261,169.5) -- cycle ;
%Shape: Ellipse [id:dp012143613453408975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291,79.5) .. controls (291,76.46) and (293.46,74) .. (296.5,74) .. controls (299.54,74) and (302,76.46) .. (302,79.5) .. controls (302,82.54) and (299.54,85) .. (296.5,85) .. controls (293.46,85) and (291,82.54) .. (291,79.5) -- cycle ;
%Straight Lines [id:da5514943528211631] 
\draw [line width=3]    (417,180) -- (330,180) ;
\draw [shift={(325,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (-34,147) node   {$ \begin{array}{l}
	\end{array}$};
% Text Node
\draw (517,177) node   {$\langle 7,2,4,1,9,6,3,5,8\rangle$};
% Text Node
\draw (28,334) node   {$0$};
% Text Node
\draw (58,334) node   {$1$};
% Text Node
\draw (88,334) node   {$2$};
% Text Node
\draw (118,334) node   {$3$};
% Text Node
\draw (148,334) node   {$4$};
% Text Node
\draw (178,334) node   {$5$};
% Text Node
\draw (208,334) node   {$6$};
% Text Node
\draw (238,334) node   {$7$};
% Text Node
\draw (268,334) node   {$8$};
% Text Node
\draw (298,334) node   {$9$};
% Text Node
\draw (28,334) node   {$0$};
% Text Node
\draw (18,318) node   {$0$};
% Text Node
\draw (18,286) node   {$1$};
% Text Node
\draw (18,258) node   {$2$};
% Text Node
\draw (18,226) node   {$3$};
% Text Node
\draw (18,198) node   {$4$};
% Text Node
\draw (18,166) node   {$5$};
% Text Node
\draw (18,138) node   {$6$};
% Text Node
\draw (18,106) node   {$7$};
% Text Node
\draw (18,76) node   {$8$};
% Text Node
\draw (18,47) node   {$9$};


\end{tikzpicture}

\caption{An array $\langle 7, 2, 4, 1, 9, 6, 3, 5, 8\rangle$ is mapped to the 2D plane.} \label{fig:lis-grid}
\end{figure*}

==> figs/lis-grid2.tex <==
\begin{figure*}

\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353

%Straight Lines [id:da8557801298612318] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167,35) -- (167,306) ;


%Straight Lines [id:da8067681719533357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (197,35) -- (197,307) ;


%Straight Lines [id:da6010871587729985] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227,35) -- (227,305) ;


%Straight Lines [id:da9459750229793977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,35) -- (77,306) ;


%Straight Lines [id:da39723075110564965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107,35) -- (107,306) ;


%Straight Lines [id:da9496245852229939] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,35) -- (137,306) ;


%Straight Lines [id:da6872631578485466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,35) -- (257,306) ;


%Straight Lines [id:da9313723680182271] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,35) -- (287,305) ;


%Straight Lines [id:da2767696414454257] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,66) -- (316,66) ;


%Straight Lines [id:da052820997869179154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,96) -- (316,96) ;


%Straight Lines [id:da15593366916559281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,126) -- (316,126) ;


%Straight Lines [id:da676973405819564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,156) -- (316,156) ;


%Straight Lines [id:da8486251028268585] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,186) -- (316,186) ;


%Straight Lines [id:da413320555231661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,216) -- (316,216) ;


%Straight Lines [id:da7728928873185059] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,246) -- (316,246) ;


%Straight Lines [id:da8123287427729207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,276) -- (316,276) ;


%Straight Lines [id:da7340260379745331] 
\draw    (47,35) -- (47,306) ;


%Straight Lines [id:da034599958348447535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317,35) -- (317,305) ;


%Straight Lines [id:da7430033744449964] 
\draw    (48,306) -- (316,306) ;


%Straight Lines [id:da1040271201428109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,36) -- (316,36) ;


%Shape: Ellipse [id:dp4312639465260719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71,95.5) .. controls (71,92.46) and (73.46,90) .. (76.5,90) .. controls (79.54,90) and (82,92.46) .. (82,95.5) .. controls (82,98.54) and (79.54,101) .. (76.5,101) .. controls (73.46,101) and (71,98.54) .. (71,95.5) -- cycle ;
%Shape: Ellipse [id:dp21871820242635853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (101,245.5) .. controls (101,242.46) and (103.46,240) .. (106.5,240) .. controls (109.54,240) and (112,242.46) .. (112,245.5) .. controls (112,248.54) and (109.54,251) .. (106.5,251) .. controls (103.46,251) and (101,248.54) .. (101,245.5) -- cycle ;
%Shape: Ellipse [id:dp4216171738035843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (131,185.5) .. controls (131,182.46) and (133.46,180) .. (136.5,180) .. controls (139.54,180) and (142,182.46) .. (142,185.5) .. controls (142,188.54) and (139.54,191) .. (136.5,191) .. controls (133.46,191) and (131,188.54) .. (131,185.5) -- cycle ;
%Shape: Ellipse [id:dp46388294306932654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,275.5) .. controls (161,272.46) and (163.46,270) .. (166.5,270) .. controls (169.54,270) and (172,272.46) .. (172,275.5) .. controls (172,278.54) and (169.54,281) .. (166.5,281) .. controls (163.46,281) and (161,278.54) .. (161,275.5) -- cycle ;
%Shape: Ellipse [id:dp7879797018087307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191,35.5) .. controls (191,32.46) and (193.46,30) .. (196.5,30) .. controls (199.54,30) and (202,32.46) .. (202,35.5) .. controls (202,38.54) and (199.54,41) .. (196.5,41) .. controls (193.46,41) and (191,38.54) .. (191,35.5) -- cycle ;
%Shape: Ellipse [id:dp6197528996572017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221,125.5) .. controls (221,122.46) and (223.46,120) .. (226.5,120) .. controls (229.54,120) and (232,122.46) .. (232,125.5) .. controls (232,128.54) and (229.54,131) .. (226.5,131) .. controls (223.46,131) and (221,128.54) .. (221,125.5) -- cycle ;
%Shape: Ellipse [id:dp3305089490263402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251,215.5) .. controls (251,212.46) and (253.46,210) .. (256.5,210) .. controls (259.54,210) and (262,212.46) .. (262,215.5) .. controls (262,218.54) and (259.54,221) .. (256.5,221) .. controls (253.46,221) and (251,218.54) .. (251,215.5) -- cycle ;
%Shape: Ellipse [id:dp8842151353302732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281,155.5) .. controls (281,152.46) and (283.46,150) .. (286.5,150) .. controls (289.54,150) and (292,152.46) .. (292,155.5) .. controls (292,158.54) and (289.54,161) .. (286.5,161) .. controls (283.46,161) and (281,158.54) .. (281,155.5) -- cycle ;
%Shape: Ellipse [id:dp7954844820257416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (311,65.5) .. controls (311,62.46) and (313.46,60) .. (316.5,60) .. controls (319.54,60) and (322,62.46) .. (322,65.5) .. controls (322,68.54) and (319.54,71) .. (316.5,71) .. controls (313.46,71) and (311,68.54) .. (311,65.5) -- cycle ;
%Straight Lines [id:da4336760374613029] 
\draw [line width=3]    (437,106) -- (350,106) ;
\draw [shift={(345,106)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

%Straight Lines [id:da0043566870782036915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,293) .. controls (61.67,291.33) and (63.33,291.33) .. (65,293) .. controls (66.67,294.67) and (68.33,294.67) .. (70,293) .. controls (71.67,291.33) and (73.33,291.33) .. (75,293) .. controls (76.67,294.67) and (78.33,294.67) .. (80,293) .. controls (81.67,291.33) and (83.33,291.33) .. (85,293) .. controls (86.67,294.67) and (88.33,294.67) .. (90,293) .. controls (91.67,291.33) and (93.33,291.33) .. (95,293) .. controls (96.67,294.67) and (98.33,294.67) .. (100,293) .. controls (101.67,291.33) and (103.33,291.33) .. (105,293) .. controls (106.67,294.67) and (108.33,294.67) .. (110,293) .. controls (111.67,291.33) and (113.33,291.33) .. (115,293) .. controls (116.67,294.67) and (118.33,294.67) .. (120,293) .. controls (121.67,291.33) and (123.33,291.33) .. (125,293) .. controls (126.67,294.67) and (128.33,294.67) .. (130,293) .. controls (131.67,291.33) and (133.33,291.33) .. (135,293) .. controls (136.67,294.67) and (138.33,294.67) .. (140,293) .. controls (141.67,291.33) and (143.33,291.33) .. (145,293) .. controls (146.67,294.67) and (148.33,294.67) .. (150,293) .. controls (151.67,291.33) and (153.33,291.33) .. (155,293) .. controls (156.67,294.67) and (158.33,294.67) .. (160,293) .. controls (161.67,291.33) and (163.33,291.33) .. (165,293) .. controls (166.67,294.67) and (168.33,294.67) .. (170,293) .. controls (171.67,291.33) and (173.33,291.33) .. (175,293) .. controls (176.67,294.67) and (178.33,294.67) .. (180,293) .. controls (181.67,291.33) and (183.33,291.33) .. (185,293) .. controls (186.67,294.67) and (188.33,294.67) .. (190,293) .. controls (191.67,291.33) and (193.33,291.33) .. (195,293) .. controls (196.67,294.67) and (198.33,294.67) .. (200,293) .. controls (201.67,291.33) and (203.33,291.33) .. (205,293) .. controls (206.67,294.67) and (208.33,294.67) .. (210,293) .. controls (211.67,291.33) and (213.33,291.33) .. (215,293) .. controls (216.67,294.67) and (218.33,294.67) .. (220,293) .. controls (221.67,291.33) and (223.33,291.33) .. (225,293) .. controls (226.67,294.67) and (228.33,294.67) .. (230,293) .. controls (231.67,291.33) and (233.33,291.33) .. (235,293) .. controls (236.67,294.67) and (238.33,294.67) .. (240,293) .. controls (241.67,291.33) and (243.33,291.33) .. (245,293) .. controls (246.67,294.67) and (248.33,294.67) .. (250,293) .. controls (251.67,291.33) and (253.33,291.33) .. (255,293) .. controls (256.67,294.67) and (258.33,294.67) .. (260,293) .. controls (261.67,291.33) and (263.33,291.33) .. (265,293) .. controls (266.67,294.67) and (268.33,294.67) .. (270,293) .. controls (271.67,291.33) and (273.33,291.33) .. (275,293) .. controls (276.67,294.67) and (278.33,294.67) .. (280,293) .. controls (281.67,291.33) and (283.33,291.33) .. (285,293) .. controls (286.67,294.67) and (288.33,294.67) .. (290,293) .. controls (291.67,291.33) and (293.33,291.33) .. (295,293) .. controls (296.67,294.67) and (298.33,294.67) .. (300,293) .. controls (301.67,291.33) and (303.33,291.33) .. (305,293) .. controls (306.67,294.67) and (308.33,294.67) .. (310,293) .. controls (311.67,291.33) and (313.33,291.33) .. (315,293) .. controls (316.67,294.67) and (318.33,294.67) .. (320,293) .. controls (321.67,291.33) and (323.33,291.33) .. (325,293) .. controls (326.67,294.67) and (328.33,294.67) .. (330,293) -- (334,293) -- (334,293) ;


%Straight Lines [id:da19838245981073221] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,203) .. controls (61.67,201.33) and (63.33,201.33) .. (65,203) .. controls (66.67,204.67) and (68.33,204.67) .. (70,203) .. controls (71.67,201.33) and (73.33,201.33) .. (75,203) .. controls (76.67,204.67) and (78.33,204.67) .. (80,203) .. controls (81.67,201.33) and (83.33,201.33) .. (85,203) .. controls (86.67,204.67) and (88.33,204.67) .. (90,203) .. controls (91.67,201.33) and (93.33,201.33) .. (95,203) .. controls (96.67,204.67) and (98.33,204.67) .. (100,203) .. controls (101.67,201.33) and (103.33,201.33) .. (105,203) .. controls (106.67,204.67) and (108.33,204.67) .. (110,203) .. controls (111.67,201.33) and (113.33,201.33) .. (115,203) .. controls (116.67,204.67) and (118.33,204.67) .. (120,203) .. controls (121.67,201.33) and (123.33,201.33) .. (125,203) .. controls (126.67,204.67) and (128.33,204.67) .. (130,203) .. controls (131.67,201.33) and (133.33,201.33) .. (135,203) .. controls (136.67,204.67) and (138.33,204.67) .. (140,203) .. controls (141.67,201.33) and (143.33,201.33) .. (145,203) .. controls (146.67,204.67) and (148.33,204.67) .. (150,203) .. controls (151.67,201.33) and (153.33,201.33) .. (155,203) .. controls (156.67,204.67) and (158.33,204.67) .. (160,203) .. controls (161.67,201.33) and (163.33,201.33) .. (165,203) .. controls (166.67,204.67) and (168.33,204.67) .. (170,203) .. controls (171.67,201.33) and (173.33,201.33) .. (175,203) .. controls (176.67,204.67) and (178.33,204.67) .. (180,203) .. controls (181.67,201.33) and (183.33,201.33) .. (185,203) .. controls (186.67,204.67) and (188.33,204.67) .. (190,203) .. controls (191.67,201.33) and (193.33,201.33) .. (195,203) .. controls (196.67,204.67) and (198.33,204.67) .. (200,203) .. controls (201.67,201.33) and (203.33,201.33) .. (205,203) .. controls (206.67,204.67) and (208.33,204.67) .. (210,203) .. controls (211.67,201.33) and (213.33,201.33) .. (215,203) .. controls (216.67,204.67) and (218.33,204.67) .. (220,203) .. controls (221.67,201.33) and (223.33,201.33) .. (225,203) .. controls (226.67,204.67) and (228.33,204.67) .. (230,203) .. controls (231.67,201.33) and (233.33,201.33) .. (235,203) .. controls (236.67,204.67) and (238.33,204.67) .. (240,203) .. controls (241.67,201.33) and (243.33,201.33) .. (245,203) .. controls (246.67,204.67) and (248.33,204.67) .. (250,203) .. controls (251.67,201.33) and (253.33,201.33) .. (255,203) .. controls (256.67,204.67) and (258.33,204.67) .. (260,203) .. controls (261.67,201.33) and (263.33,201.33) .. (265,203) .. controls (266.67,204.67) and (268.33,204.67) .. (270,203) .. controls (271.67,201.33) and (273.33,201.33) .. (275,203) .. controls (276.67,204.67) and (278.33,204.67) .. (280,203) .. controls (281.67,201.33) and (283.33,201.33) .. (285,203) .. controls (286.67,204.67) and (288.33,204.67) .. (290,203) .. controls (291.67,201.33) and (293.33,201.33) .. (295,203) .. controls (296.67,204.67) and (298.33,204.67) .. (300,203) .. controls (301.67,201.33) and (303.33,201.33) .. (305,203) .. controls (306.67,204.67) and (308.33,204.67) .. (310,203) .. controls (311.67,201.33) and (313.33,201.33) .. (315,203) .. controls (316.67,204.67) and (318.33,204.67) .. (320,203) .. controls (321.67,201.33) and (323.33,201.33) .. (325,203) .. controls (326.67,204.67) and (328.33,204.67) .. (330,203) -- (334,203) -- (334,203) ;


%Straight Lines [id:da9390034698517418] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,112) .. controls (61.67,110.33) and (63.33,110.33) .. (65,112) .. controls (66.67,113.67) and (68.33,113.67) .. (70,112) .. controls (71.67,110.33) and (73.33,110.33) .. (75,112) .. controls (76.67,113.67) and (78.33,113.67) .. (80,112) .. controls (81.67,110.33) and (83.33,110.33) .. (85,112) .. controls (86.67,113.67) and (88.33,113.67) .. (90,112) .. controls (91.67,110.33) and (93.33,110.33) .. (95,112) .. controls (96.67,113.67) and (98.33,113.67) .. (100,112) .. controls (101.67,110.33) and (103.33,110.33) .. (105,112) .. controls (106.67,113.67) and (108.33,113.67) .. (110,112) .. controls (111.67,110.33) and (113.33,110.33) .. (115,112) .. controls (116.67,113.67) and (118.33,113.67) .. (120,112) .. controls (121.67,110.33) and (123.33,110.33) .. (125,112) .. controls (126.67,113.67) and (128.33,113.67) .. (130,112) .. controls (131.67,110.33) and (133.33,110.33) .. (135,112) .. controls (136.67,113.67) and (138.33,113.67) .. (140,112) .. controls (141.67,110.33) and (143.33,110.33) .. (145,112) .. controls (146.67,113.67) and (148.33,113.67) .. (150,112) .. controls (151.67,110.33) and (153.33,110.33) .. (155,112) .. controls (156.67,113.67) and (158.33,113.67) .. (160,112) .. controls (161.67,110.33) and (163.33,110.33) .. (165,112) .. controls (166.67,113.67) and (168.33,113.67) .. (170,112) .. controls (171.67,110.33) and (173.33,110.33) .. (175,112) .. controls (176.67,113.67) and (178.33,113.67) .. (180,112) .. controls (181.67,110.33) and (183.33,110.33) .. (185,112) .. controls (186.67,113.67) and (188.33,113.67) .. (190,112) .. controls (191.67,110.33) and (193.33,110.33) .. (195,112) .. controls (196.67,113.67) and (198.33,113.67) .. (200,112) .. controls (201.67,110.33) and (203.33,110.33) .. (205,112) .. controls (206.67,113.67) and (208.33,113.67) .. (210,112) .. controls (211.67,110.33) and (213.33,110.33) .. (215,112) .. controls (216.67,113.67) and (218.33,113.67) .. (220,112) .. controls (221.67,110.33) and (223.33,110.33) .. (225,112) .. controls (226.67,113.67) and (228.33,113.67) .. (230,112) .. controls (231.67,110.33) and (233.33,110.33) .. (235,112) .. controls (236.67,113.67) and (238.33,113.67) .. (240,112) .. controls (241.67,110.33) and (243.33,110.33) .. (245,112) .. controls (246.67,113.67) and (248.33,113.67) .. (250,112) .. controls (251.67,110.33) and (253.33,110.33) .. (255,112) .. controls (256.67,113.67) and (258.33,113.67) .. (260,112) .. controls (261.67,110.33) and (263.33,110.33) .. (265,112) .. controls (266.67,113.67) and (268.33,113.67) .. (270,112) .. controls (271.67,110.33) and (273.33,110.33) .. (275,112) .. controls (276.67,113.67) and (278.33,113.67) .. (280,112) .. controls (281.67,110.33) and (283.33,110.33) .. (285,112) .. controls (286.67,113.67) and (288.33,113.67) .. (290,112) .. controls (291.67,110.33) and (293.33,110.33) .. (295,112) .. controls (296.67,113.67) and (298.33,113.67) .. (300,112) .. controls (301.67,110.33) and (303.33,110.33) .. (305,112) .. controls (306.67,113.67) and (308.33,113.67) .. (310,112) .. controls (311.67,110.33) and (313.33,110.33) .. (315,112) .. controls (316.67,113.67) and (318.33,113.67) .. (320,112) .. controls (321.67,110.33) and (323.33,110.33) .. (325,112) .. controls (326.67,113.67) and (328.33,113.67) .. (330,112) -- (332,112) -- (332,112) ;


%Straight Lines [id:da776057826693265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,22) .. controls (61.67,20.33) and (63.33,20.33) .. (65,22) .. controls (66.67,23.67) and (68.33,23.67) .. (70,22) .. controls (71.67,20.33) and (73.33,20.33) .. (75,22) .. controls (76.67,23.67) and (78.33,23.67) .. (80,22) .. controls (81.67,20.33) and (83.33,20.33) .. (85,22) .. controls (86.67,23.67) and (88.33,23.67) .. (90,22) .. controls (91.67,20.33) and (93.33,20.33) .. (95,22) .. controls (96.67,23.67) and (98.33,23.67) .. (100,22) .. controls (101.67,20.33) and (103.33,20.33) .. (105,22) .. controls (106.67,23.67) and (108.33,23.67) .. (110,22) .. controls (111.67,20.33) and (113.33,20.33) .. (115,22) .. controls (116.67,23.67) and (118.33,23.67) .. (120,22) .. controls (121.67,20.33) and (123.33,20.33) .. (125,22) .. controls (126.67,23.67) and (128.33,23.67) .. (130,22) .. controls (131.67,20.33) and (133.33,20.33) .. (135,22) .. controls (136.67,23.67) and (138.33,23.67) .. (140,22) .. controls (141.67,20.33) and (143.33,20.33) .. (145,22) .. controls (146.67,23.67) and (148.33,23.67) .. (150,22) .. controls (151.67,20.33) and (153.33,20.33) .. (155,22) .. controls (156.67,23.67) and (158.33,23.67) .. (160,22) .. controls (161.67,20.33) and (163.33,20.33) .. (165,22) .. controls (166.67,23.67) and (168.33,23.67) .. (170,22) .. controls (171.67,20.33) and (173.33,20.33) .. (175,22) .. controls (176.67,23.67) and (178.33,23.67) .. (180,22) .. controls (181.67,20.33) and (183.33,20.33) .. (185,22) .. controls (186.67,23.67) and (188.33,23.67) .. (190,22) .. controls (191.67,20.33) and (193.33,20.33) .. (195,22) .. controls (196.67,23.67) and (198.33,23.67) .. (200,22) .. controls (201.67,20.33) and (203.33,20.33) .. (205,22) .. controls (206.67,23.67) and (208.33,23.67) .. (210,22) .. controls (211.67,20.33) and (213.33,20.33) .. (215,22) .. controls (216.67,23.67) and (218.33,23.67) .. (220,22) .. controls (221.67,20.33) and (223.33,20.33) .. (225,22) .. controls (226.67,23.67) and (228.33,23.67) .. (230,22) .. controls (231.67,20.33) and (233.33,20.33) .. (235,22) .. controls (236.67,23.67) and (238.33,23.67) .. (240,22) .. controls (241.67,20.33) and (243.33,20.33) .. (245,22) .. controls (246.67,23.67) and (248.33,23.67) .. (250,22) .. controls (251.67,20.33) and (253.33,20.33) .. (255,22) .. controls (256.67,23.67) and (258.33,23.67) .. (260,22) .. controls (261.67,20.33) and (263.33,20.33) .. (265,22) .. controls (266.67,23.67) and (268.33,23.67) .. (270,22) .. controls (271.67,20.33) and (273.33,20.33) .. (275,22) .. controls (276.67,23.67) and (278.33,23.67) .. (280,22) .. controls (281.67,20.33) and (283.33,20.33) .. (285,22) .. controls (286.67,23.67) and (288.33,23.67) .. (290,22) .. controls (291.67,20.33) and (293.33,20.33) .. (295,22) .. controls (296.67,23.67) and (298.33,23.67) .. (300,22) .. controls (301.67,20.33) and (303.33,20.33) .. (305,22) .. controls (306.67,23.67) and (308.33,23.67) .. (310,22) .. controls (311.67,20.33) and (313.33,20.33) .. (315,22) .. controls (316.67,23.67) and (318.33,23.67) .. (320,22) .. controls (321.67,20.33) and (323.33,20.33) .. (325,22) .. controls (326.67,23.67) and (328.33,23.67) .. (330,22) -- (334,22) -- (334,22) ;


%Straight Lines [id:da5054599020816195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,293) .. controls (58.33,291.33) and (58.33,289.67) .. (60,288) .. controls (61.67,286.33) and (61.67,284.67) .. (60,283) .. controls (58.33,281.33) and (58.33,279.67) .. (60,278) .. controls (61.67,276.33) and (61.67,274.67) .. (60,273) .. controls (58.33,271.33) and (58.33,269.67) .. (60,268) .. controls (61.67,266.33) and (61.67,264.67) .. (60,263) .. controls (58.33,261.33) and (58.33,259.67) .. (60,258) .. controls (61.67,256.33) and (61.67,254.67) .. (60,253) .. controls (58.33,251.33) and (58.33,249.67) .. (60,248) .. controls (61.67,246.33) and (61.67,244.67) .. (60,243) .. controls (58.33,241.33) and (58.33,239.67) .. (60,238) .. controls (61.67,236.33) and (61.67,234.67) .. (60,233) .. controls (58.33,231.33) and (58.33,229.67) .. (60,228) .. controls (61.67,226.33) and (61.67,224.67) .. (60,223) .. controls (58.33,221.33) and (58.33,219.67) .. (60,218) .. controls (61.67,216.33) and (61.67,214.67) .. (60,213) .. controls (58.33,211.33) and (58.33,209.67) .. (60,208) .. controls (61.67,206.33) and (61.67,204.67) .. (60,203) .. controls (58.33,201.33) and (58.33,199.67) .. (60,198) .. controls (61.67,196.33) and (61.67,194.67) .. (60,193) .. controls (58.33,191.33) and (58.33,189.67) .. (60,188) .. controls (61.67,186.33) and (61.67,184.67) .. (60,183) .. controls (58.33,181.33) and (58.33,179.67) .. (60,178) .. controls (61.67,176.33) and (61.67,174.67) .. (60,173) .. controls (58.33,171.33) and (58.33,169.67) .. (60,168) .. controls (61.67,166.33) and (61.67,164.67) .. (60,163) .. controls (58.33,161.33) and (58.33,159.67) .. (60,158) .. controls (61.67,156.33) and (61.67,154.67) .. (60,153) .. controls (58.33,151.33) and (58.33,149.67) .. (60,148) .. controls (61.67,146.33) and (61.67,144.67) .. (60,143) .. controls (58.33,141.33) and (58.33,139.67) .. (60,138) .. controls (61.67,136.33) and (61.67,134.67) .. (60,133) .. controls (58.33,131.33) and (58.33,129.67) .. (60,128) .. controls (61.67,126.33) and (61.67,124.67) .. (60,123) .. controls (58.33,121.33) and (58.33,119.67) .. (60,118) .. controls (61.67,116.33) and (61.67,114.67) .. (60,113) .. controls (58.33,111.33) and (58.33,109.67) .. (60,108) .. controls (61.67,106.33) and (61.67,104.67) .. (60,103) .. controls (58.33,101.33) and (58.33,99.67) .. (60,98) .. controls (61.67,96.33) and (61.67,94.67) .. (60,93) .. controls (58.33,91.33) and (58.33,89.67) .. (60,88) .. controls (61.67,86.33) and (61.67,84.67) .. (60,83) .. controls (58.33,81.33) and (58.33,79.67) .. (60,78) .. controls (61.67,76.33) and (61.67,74.67) .. (60,73) .. controls (58.33,71.33) and (58.33,69.67) .. (60,68) .. controls (61.67,66.33) and (61.67,64.67) .. (60,63) .. controls (58.33,61.33) and (58.33,59.67) .. (60,58) .. controls (61.67,56.33) and (61.67,54.67) .. (60,53) .. controls (58.33,51.33) and (58.33,49.67) .. (60,48) .. controls (61.67,46.33) and (61.67,44.67) .. (60,43) .. controls (58.33,41.33) and (58.33,39.67) .. (60,38) .. controls (61.67,36.33) and (61.67,34.67) .. (60,33) .. controls (58.33,31.33) and (58.33,29.67) .. (60,28) .. controls (61.67,26.33) and (61.67,24.67) .. (60,23) -- (60,22) -- (60,22) ;


%Straight Lines [id:da6070775423554995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152,293) .. controls (150.33,291.33) and (150.33,289.67) .. (152,288) .. controls (153.67,286.33) and (153.67,284.67) .. (152,283) .. controls (150.33,281.33) and (150.33,279.67) .. (152,278) .. controls (153.67,276.33) and (153.67,274.67) .. (152,273) .. controls (150.33,271.33) and (150.33,269.67) .. (152,268) .. controls (153.67,266.33) and (153.67,264.67) .. (152,263) .. controls (150.33,261.33) and (150.33,259.67) .. (152,258) .. controls (153.67,256.33) and (153.67,254.67) .. (152,253) .. controls (150.33,251.33) and (150.33,249.67) .. (152,248) .. controls (153.67,246.33) and (153.67,244.67) .. (152,243) .. controls (150.33,241.33) and (150.33,239.67) .. (152,238) .. controls (153.67,236.33) and (153.67,234.67) .. (152,233) .. controls (150.33,231.33) and (150.33,229.67) .. (152,228) .. controls (153.67,226.33) and (153.67,224.67) .. (152,223) .. controls (150.33,221.33) and (150.33,219.67) .. (152,218) .. controls (153.67,216.33) and (153.67,214.67) .. (152,213) .. controls (150.33,211.33) and (150.33,209.67) .. (152,208) .. controls (153.67,206.33) and (153.67,204.67) .. (152,203) .. controls (150.33,201.33) and (150.33,199.67) .. (152,198) .. controls (153.67,196.33) and (153.67,194.67) .. (152,193) .. controls (150.33,191.33) and (150.33,189.67) .. (152,188) .. controls (153.67,186.33) and (153.67,184.67) .. (152,183) .. controls (150.33,181.33) and (150.33,179.67) .. (152,178) .. controls (153.67,176.33) and (153.67,174.67) .. (152,173) .. controls (150.33,171.33) and (150.33,169.67) .. (152,168) .. controls (153.67,166.33) and (153.67,164.67) .. (152,163) .. controls (150.33,161.33) and (150.33,159.67) .. (152,158) .. controls (153.67,156.33) and (153.67,154.67) .. (152,153) .. controls (150.33,151.33) and (150.33,149.67) .. (152,148) .. controls (153.67,146.33) and (153.67,144.67) .. (152,143) .. controls (150.33,141.33) and (150.33,139.67) .. (152,138) .. controls (153.67,136.33) and (153.67,134.67) .. (152,133) .. controls (150.33,131.33) and (150.33,129.67) .. (152,128) .. controls (153.67,126.33) and (153.67,124.67) .. (152,123) .. controls (150.33,121.33) and (150.33,119.67) .. (152,118) .. controls (153.67,116.33) and (153.67,114.67) .. (152,113) .. controls (150.33,111.33) and (150.33,109.67) .. (152,108) .. controls (153.67,106.33) and (153.67,104.67) .. (152,103) .. controls (150.33,101.33) and (150.33,99.67) .. (152,98) .. controls (153.67,96.33) and (153.67,94.67) .. (152,93) .. controls (150.33,91.33) and (150.33,89.67) .. (152,88) .. controls (153.67,86.33) and (153.67,84.67) .. (152,83) .. controls (150.33,81.33) and (150.33,79.67) .. (152,78) .. controls (153.67,76.33) and (153.67,74.67) .. (152,73) .. controls (150.33,71.33) and (150.33,69.67) .. (152,68) .. controls (153.67,66.33) and (153.67,64.67) .. (152,63) .. controls (150.33,61.33) and (150.33,59.67) .. (152,58) .. controls (153.67,56.33) and (153.67,54.67) .. (152,53) .. controls (150.33,51.33) and (150.33,49.67) .. (152,48) .. controls (153.67,46.33) and (153.67,44.67) .. (152,43) .. controls (150.33,41.33) and (150.33,39.67) .. (152,38) .. controls (153.67,36.33) and (153.67,34.67) .. (152,33) .. controls (150.33,31.33) and (150.33,29.67) .. (152,28) .. controls (153.67,26.33) and (153.67,24.67) .. (152,23) -- (152,22) -- (152,22) ;


%Straight Lines [id:da3815754513530163] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (242,293) .. controls (240.33,291.33) and (240.33,289.67) .. (242,288) .. controls (243.67,286.33) and (243.67,284.67) .. (242,283) .. controls (240.33,281.33) and (240.33,279.67) .. (242,278) .. controls (243.67,276.33) and (243.67,274.67) .. (242,273) .. controls (240.33,271.33) and (240.33,269.67) .. (242,268) .. controls (243.67,266.33) and (243.67,264.67) .. (242,263) .. controls (240.33,261.33) and (240.33,259.67) .. (242,258) .. controls (243.67,256.33) and (243.67,254.67) .. (242,253) .. controls (240.33,251.33) and (240.33,249.67) .. (242,248) .. controls (243.67,246.33) and (243.67,244.67) .. (242,243) .. controls (240.33,241.33) and (240.33,239.67) .. (242,238) .. controls (243.67,236.33) and (243.67,234.67) .. (242,233) .. controls (240.33,231.33) and (240.33,229.67) .. (242,228) .. controls (243.67,226.33) and (243.67,224.67) .. (242,223) .. controls (240.33,221.33) and (240.33,219.67) .. (242,218) .. controls (243.67,216.33) and (243.67,214.67) .. (242,213) .. controls (240.33,211.33) and (240.33,209.67) .. (242,208) .. controls (243.67,206.33) and (243.67,204.67) .. (242,203) .. controls (240.33,201.33) and (240.33,199.67) .. (242,198) .. controls (243.67,196.33) and (243.67,194.67) .. (242,193) .. controls (240.33,191.33) and (240.33,189.67) .. (242,188) .. controls (243.67,186.33) and (243.67,184.67) .. (242,183) .. controls (240.33,181.33) and (240.33,179.67) .. (242,178) .. controls (243.67,176.33) and (243.67,174.67) .. (242,173) .. controls (240.33,171.33) and (240.33,169.67) .. (242,168) .. controls (243.67,166.33) and (243.67,164.67) .. (242,163) .. controls (240.33,161.33) and (240.33,159.67) .. (242,158) .. controls (243.67,156.33) and (243.67,154.67) .. (242,153) .. controls (240.33,151.33) and (240.33,149.67) .. (242,148) .. controls (243.67,146.33) and (243.67,144.67) .. (242,143) .. controls (240.33,141.33) and (240.33,139.67) .. (242,138) .. controls (243.67,136.33) and (243.67,134.67) .. (242,133) .. controls (240.33,131.33) and (240.33,129.67) .. (242,128) .. controls (243.67,126.33) and (243.67,124.67) .. (242,123) .. controls (240.33,121.33) and (240.33,119.67) .. (242,118) .. controls (243.67,116.33) and (243.67,114.67) .. (242,113) .. controls (240.33,111.33) and (240.33,109.67) .. (242,108) .. controls (243.67,106.33) and (243.67,104.67) .. (242,103) .. controls (240.33,101.33) and (240.33,99.67) .. (242,98) .. controls (243.67,96.33) and (243.67,94.67) .. (242,93) .. controls (240.33,91.33) and (240.33,89.67) .. (242,88) .. controls (243.67,86.33) and (243.67,84.67) .. (242,83) .. controls (240.33,81.33) and (240.33,79.67) .. (242,78) .. controls (243.67,76.33) and (243.67,74.67) .. (242,73) .. controls (240.33,71.33) and (240.33,69.67) .. (242,68) .. controls (243.67,66.33) and (243.67,64.67) .. (242,63) .. controls (240.33,61.33) and (240.33,59.67) .. (242,58) .. controls (243.67,56.33) and (243.67,54.67) .. (242,53) .. controls (240.33,51.33) and (240.33,49.67) .. (242,48) .. controls (243.67,46.33) and (243.67,44.67) .. (242,43) .. controls (240.33,41.33) and (240.33,39.67) .. (242,38) .. controls (243.67,36.33) and (243.67,34.67) .. (242,33) .. controls (240.33,31.33) and (240.33,29.67) .. (242,28) .. controls (243.67,26.33) and (243.67,24.67) .. (242,23) -- (242,22) -- (242,22) ;


%Straight Lines [id:da22288970820132348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (334,293) .. controls (332.33,291.33) and (332.33,289.67) .. (334,288) .. controls (335.67,286.33) and (335.67,284.67) .. (334,283) .. controls (332.33,281.33) and (332.33,279.67) .. (334,278) .. controls (335.67,276.33) and (335.67,274.67) .. (334,273) .. controls (332.33,271.33) and (332.33,269.67) .. (334,268) .. controls (335.67,266.33) and (335.67,264.67) .. (334,263) .. controls (332.33,261.33) and (332.33,259.67) .. (334,258) .. controls (335.67,256.33) and (335.67,254.67) .. (334,253) .. controls (332.33,251.33) and (332.33,249.67) .. (334,248) .. controls (335.67,246.33) and (335.67,244.67) .. (334,243) .. controls (332.33,241.33) and (332.33,239.67) .. (334,238) .. controls (335.67,236.33) and (335.67,234.67) .. (334,233) .. controls (332.33,231.33) and (332.33,229.67) .. (334,228) .. controls (335.67,226.33) and (335.67,224.67) .. (334,223) .. controls (332.33,221.33) and (332.33,219.67) .. (334,218) .. controls (335.67,216.33) and (335.67,214.67) .. (334,213) .. controls (332.33,211.33) and (332.33,209.67) .. (334,208) .. controls (335.67,206.33) and (335.67,204.67) .. (334,203) .. controls (332.33,201.33) and (332.33,199.67) .. (334,198) .. controls (335.67,196.33) and (335.67,194.67) .. (334,193) .. controls (332.33,191.33) and (332.33,189.67) .. (334,188) .. controls (335.67,186.33) and (335.67,184.67) .. (334,183) .. controls (332.33,181.33) and (332.33,179.67) .. (334,178) .. controls (335.67,176.33) and (335.67,174.67) .. (334,173) .. controls (332.33,171.33) and (332.33,169.67) .. (334,168) .. controls (335.67,166.33) and (335.67,164.67) .. (334,163) .. controls (332.33,161.33) and (332.33,159.67) .. (334,158) .. controls (335.67,156.33) and (335.67,154.67) .. (334,153) .. controls (332.33,151.33) and (332.33,149.67) .. (334,148) .. controls (335.67,146.33) and (335.67,144.67) .. (334,143) .. controls (332.33,141.33) and (332.33,139.67) .. (334,138) .. controls (335.67,136.33) and (335.67,134.67) .. (334,133) .. controls (332.33,131.33) and (332.33,129.67) .. (334,128) .. controls (335.67,126.33) and (335.67,124.67) .. (334,123) .. controls (332.33,121.33) and (332.33,119.67) .. (334,118) .. controls (335.67,116.33) and (335.67,114.67) .. (334,113) .. controls (332.33,111.33) and (332.33,109.67) .. (334,108) .. controls (335.67,106.33) and (335.67,104.67) .. (334,103) .. controls (332.33,101.33) and (332.33,99.67) .. (334,98) .. controls (335.67,96.33) and (335.67,94.67) .. (334,93) .. controls (332.33,91.33) and (332.33,89.67) .. (334,88) .. controls (335.67,86.33) and (335.67,84.67) .. (334,83) .. controls (332.33,81.33) and (332.33,79.67) .. (334,78) .. controls (335.67,76.33) and (335.67,74.67) .. (334,73) .. controls (332.33,71.33) and (332.33,69.67) .. (334,68) .. controls (335.67,66.33) and (335.67,64.67) .. (334,63) .. controls (332.33,61.33) and (332.33,59.67) .. (334,58) .. controls (335.67,56.33) and (335.67,54.67) .. (334,53) .. controls (332.33,51.33) and (332.33,49.67) .. (334,48) .. controls (335.67,46.33) and (335.67,44.67) .. (334,43) .. controls (332.33,41.33) and (332.33,39.67) .. (334,38) .. controls (335.67,36.33) and (335.67,34.67) .. (334,33) .. controls (332.33,31.33) and (332.33,29.67) .. (334,28) .. controls (335.67,26.33) and (335.67,24.67) .. (334,23) -- (334,22) -- (334,22) ;


%Straight Lines [id:da7606176214865035] 
\draw [line width=3]    (432,216) -- (345,216) ;

\draw [shift={(437,216)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da3018322912330984] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (478,170) -- (478,261) ;


%Straight Lines [id:da015607019863883131] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (508,171) -- (508,262) ;


%Straight Lines [id:da35809350995635225] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (538,170) -- (538,262) ;


%Straight Lines [id:da4663748961004479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568,170) -- (568,261) ;


%Straight Lines [id:da24669242453466422] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,171) -- (568,171) ;


%Straight Lines [id:da09726362129042587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,201) -- (569,201) ;


%Straight Lines [id:da5730679880179985] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,231) -- (568,231) ;


%Straight Lines [id:da49079358203415246] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,261) -- (568,261) ;


%Shape: Rectangle [id:dp1132546813178934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (478,231) -- (508,231) -- (508,261) -- (478,261) -- cycle ;
%Shape: Rectangle [id:dp09147105437310299] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (478,201) -- (508,201) -- (508,231) -- (478,231) -- cycle ;
%Shape: Rectangle [id:dp12135542008254308] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (508,201) -- (538,201) -- (538,231) -- (508,231) -- cycle ;
%Shape: Rectangle [id:dp8650727329196213] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (538,201) -- (568,201) -- (568,231) -- (538,231) -- cycle ;
%Shape: Rectangle [id:dp41225229921000994] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (538,171) -- (568,171) -- (568,201) -- (538,201) -- cycle ;

% Text Node
\draw (537,103) node   {$\langle 7,\color{rgb, 255:red, 126; green, 211; blue, 33 }2\color{black},\color{rgb, 255:red, 126; green, 211; blue, 33 }4\color{black},1,9,\color{rgb, 255:red, 126; green, 211; blue, 33 }6\color{black},3,5,\color{rgb, 255:red, 126; green, 211; blue, 33 }8\color{black}\rangle$};
% Text Node
\draw (48,320) node   {$0$};
% Text Node
\draw (78,320) node   {$1$};
% Text Node
\draw (108,320) node   {$2$};
% Text Node
\draw (138,320) node   {$3$};
% Text Node
\draw (168,320) node   {$4$};
% Text Node
\draw (198,320) node   {$5$};
% Text Node
\draw (228,320) node   {$6$};
% Text Node
\draw (258,320) node   {$7$};
% Text Node
\draw (288,320) node   {$8$};
% Text Node
\draw (318,320) node   {$9$};
% Text Node
\draw (48,320) node   {$0$};
% Text Node
\draw (38,304) node   {$0$};
% Text Node
\draw (38,272) node   {$1$};
% Text Node
\draw (38,244) node   {$2$};
% Text Node
\draw (38,212) node   {$3$};
% Text Node
\draw (38,184) node   {$4$};
% Text Node
\draw (38,152) node   {$5$};
% Text Node
\draw (38,124) node   {$6$};
% Text Node
\draw (38,92) node   {$7$};
% Text Node
\draw (38,62) node   {$8$};
% Text Node
\draw (38,33) node   {$9$};
% Text Node
\draw (495,244) node   {$1$};
% Text Node
\draw (525,244) node   {$0$};
% Text Node
\draw (555,244) node   {$0$};
% Text Node
\draw (555,214) node   {$0$};
% Text Node
\draw (524,185) node   {$0$};
% Text Node
\draw (494,185) node   {$0$};
% Text Node
\draw (495,214) node   {$1$};
% Text Node
\draw (525,214) node   {$1$};
% Text Node
\draw (552,185) node   {$1$};


\end{tikzpicture}

\caption{An array $\langle 7, 2, 4, 1, 9, 6, 3, 5, 8\rangle$ is mapped to the 2D plane. An \textsf{LIS} is shown by green points. The plane is divided into a $3 \times 3$ grid. The number on each cell is the equal to the contribution of that cell to the \textsf{LIS}. The score of the grid is equal to the \textsf{LIS} of the array. The score of the grid is made by the path colored in green.} \label{fig:lis-grid}
\end{figure*}

==> figs/multi.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=.5]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp5218383546613712] 
\draw   (141.5,15) -- (539.5,15) -- (539.5,411) -- (141.5,411) -- cycle ;
%Straight Lines [id:da9977620719855027] 
\draw    (189.5,16) -- (189.5,412) ;
%Straight Lines [id:da25194170815866945] 
\draw    (239.5,16) -- (239.5,410) ;
%Straight Lines [id:da4265942360053536] 
\draw    (289.5,16) -- (289.5,410) ;
%Straight Lines [id:da8554490766048595] 
\draw    (339.5,16) -- (339.5,410) ;
%Straight Lines [id:da6825056194558787] 
\draw    (389.5,16) -- (389.5,412) ;
%Straight Lines [id:da6845990247236271] 
\draw    (439.5,16) -- (439.5,411) ;
%Straight Lines [id:da898832663670242] 
\draw    (489.5,16) -- (489.5,411) ;
%Straight Lines [id:da26903256386959873] 
\draw    (539.5,66) -- (142.5,66) ;
%Straight Lines [id:da4125214570047162] 
\draw    (540.5,116) -- (142.5,116) ;
%Straight Lines [id:da8936893686415446] 
\draw    (540.5,166) -- (142.5,166) ;
%Straight Lines [id:da6507126296756862] 
\draw    (539.5,216) -- (142.5,216) ;
%Straight Lines [id:da4621181730481727] 
\draw    (538.5,266) -- (142.5,266) ;
%Straight Lines [id:da012064674779551199] 
\draw    (539.5,316) -- (142.5,316) ;
%Straight Lines [id:da5602120134026092] 
\draw    (539.5,364) -- (142.5,364) ;
%Shape: Rectangle [id:dp2018146414128139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (157.48,404.5) -- (157.52,334.5) -- (170.52,334.5) -- (170.48,404.5) -- cycle ;
%Shape: Rectangle [id:dp2640627571463332] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (157.54,334.81) -- (273.5,334) -- (273.57,344.69) -- (157.62,345.5) -- cycle ;
%Shape: Rectangle [id:dp5096440082073708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (260.48,343) -- (260.52,276.99) -- (273.5,277) -- (273.45,343.01) -- cycle ;
%Shape: Rectangle [id:dp7895001172441427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (360.48,303) -- (360.52,236.99) -- (373.5,237) -- (373.45,303.01) -- cycle ;
%Shape: Rectangle [id:dp07365968037657011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (371.51,236.94) -- (471.5,236) -- (471.61,248.04) -- (371.62,248.98) -- cycle ;
%Shape: Rectangle [id:dp4829019128440506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (459.48,236) -- (459.52,178.99) -- (471.5,179) -- (471.46,236.01) -- cycle ;
%Shape: Rectangle [id:dp03459282188599233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (469.51,178.94) -- (524.39,178.43) -- (524.5,190) -- (469.62,190.52) -- cycle ;
%Shape: Rectangle [id:dp07201021695691301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.31 ] (307.54,131.81) -- (423.5,131) -- (423.57,141.69) -- (307.62,142.5) -- cycle ;
%Shape: Rectangle [id:dp19943255463974352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.31 ] (413.42,43.77) -- (523.49,43) -- (523.57,54.23) -- (413.49,55) -- cycle ;
%Shape: Rectangle [id:dp27849056123925364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.31 ] (423.5,53) -- (423.51,133.04) -- (413.51,133.04) -- (413.49,53) -- cycle ;
%Shape: Rectangle [id:dp6351269848743306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (210.48,253) -- (210.52,186.99) -- (223.5,187) -- (223.45,253.01) -- cycle ;
%Shape: Rectangle [id:dp9585242132851928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (219.1,199.68) -- (161.66,200.43) -- (161.5,188) -- (218.93,187.25) -- cycle ;
%Shape: Rectangle [id:dp33547624401238885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (160.48,200) -- (160.52,133.99) -- (173.5,134) -- (173.45,200.01) -- cycle ;




\end{tikzpicture}

\caption{All polylines except for the green one are valid multisegments. Yellow and gray multisegments are non-conflicting, while the rest of the multisegment pairs are conflicting.} \label{fig:milti}
\end{figure}

==> figs/rectangles.tex <==
\begin{figure}

\centering




\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]

%Shape: Ellipse [id:dp6120819290155868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,291.5) .. controls (178,289.01) and (180.13,287) .. (182.75,287) .. controls (185.37,287) and (187.5,289.01) .. (187.5,291.5) .. controls (187.5,293.99) and (185.37,296) .. (182.75,296) .. controls (180.13,296) and (178,293.99) .. (178,291.5) -- cycle ;
%Shape: Ellipse [id:dp7164233860789195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,161.5) .. controls (228,159.01) and (230.13,157) .. (232.75,157) .. controls (235.37,157) and (237.5,159.01) .. (237.5,161.5) .. controls (237.5,163.99) and (235.37,166) .. (232.75,166) .. controls (230.13,166) and (228,163.99) .. (228,161.5) -- cycle ;
%Shape: Ellipse [id:dp22424733011706888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,241.5) .. controls (268,239.01) and (270.13,237) .. (272.75,237) .. controls (275.37,237) and (277.5,239.01) .. (277.5,241.5) .. controls (277.5,243.99) and (275.37,246) .. (272.75,246) .. controls (270.13,246) and (268,243.99) .. (268,241.5) -- cycle ;
%Shape: Ellipse [id:dp6464746707670725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,81.5) .. controls (318,79.01) and (320.13,77) .. (322.75,77) .. controls (325.37,77) and (327.5,79.01) .. (327.5,81.5) .. controls (327.5,83.99) and (325.37,86) .. (322.75,86) .. controls (320.13,86) and (318,83.99) .. (318,81.5) -- cycle ;
%Shape: Ellipse [id:dp06126552484778136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294,351.5) .. controls (294,349.01) and (296.13,347) .. (298.75,347) .. controls (301.37,347) and (303.5,349.01) .. (303.5,351.5) .. controls (303.5,353.99) and (301.37,356) .. (298.75,356) .. controls (296.13,356) and (294,353.99) .. (294,351.5) -- cycle ;
%Shape: Ellipse [id:dp4004512953108865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418,251.5) .. controls (418,249.01) and (420.13,247) .. (422.75,247) .. controls (425.37,247) and (427.5,249.01) .. (427.5,251.5) .. controls (427.5,253.99) and (425.37,256) .. (422.75,256) .. controls (420.13,256) and (418,253.99) .. (418,251.5) -- cycle ;
%Shape: Ellipse [id:dp653592008248743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,21.5) .. controls (148,19.01) and (150.13,17) .. (152.75,17) .. controls (155.37,17) and (157.5,19.01) .. (157.5,21.5) .. controls (157.5,23.99) and (155.37,26) .. (152.75,26) .. controls (150.13,26) and (148,23.99) .. (148,21.5) -- cycle ;
%Shape: Ellipse [id:dp6387752458470215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528,221.5) .. controls (528,219.01) and (530.13,217) .. (532.75,217) .. controls (535.37,217) and (537.5,219.01) .. (537.5,221.5) .. controls (537.5,223.99) and (535.37,226) .. (532.75,226) .. controls (530.13,226) and (528,223.99) .. (528,221.5) -- cycle ;
%Shape: Ellipse [id:dp14945533822136925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558,81.5) .. controls (558,79.01) and (560.13,77) .. (562.75,77) .. controls (565.37,77) and (567.5,79.01) .. (567.5,81.5) .. controls (567.5,83.99) and (565.37,86) .. (562.75,86) .. controls (560.13,86) and (558,83.99) .. (558,81.5) -- cycle ;
%Shape: Rectangle [id:dp06625057373049081] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.48 ][line width=2.25]  (125,216) -- (505.5,216) -- (505.5,310) -- (125,310) -- cycle ;
%Shape: Rectangle [id:dp7157889021194226] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.48 ][line width=2.25]  (95,36) -- (475.5,36) -- (475.5,363) -- (95,363) -- cycle ;
%Shape: Rectangle [id:dp06701276694469627] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.54 ][line width=2.25]  (77.5,5) -- (593.5,5) -- (593.5,383) -- (77.5,383) -- cycle ;




\end{tikzpicture}


\caption{The \textsf{LIS} of the points inside the red rectangle is equal to $2$. This value for the points inside the green rectangle is equal to $3$ and for the blue rectangle the \textsf{LIS} is equal to $4$.} \label{fig:rectangles}
\end{figure}

==> figs/reduction.tex <==
\begin{figure}[ht]




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Shape: Rectangle [id:dp9378736597768127] 
\draw   (39,29) -- (301.5,29) -- (301.5,52) -- (39,52) -- cycle ;
%Straight Lines [id:da7598911370300216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239,29) -- (239,79) ;
\draw [shift={(239,81)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp862665075058989] 
\draw   (239,88) -- (501.5,88) -- (501.5,111) -- (239,111) -- cycle ;
%Straight Lines [id:da5148161774301114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (439,32) -- (439,138) ;
\draw [shift={(439,140)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp6160675512833309] 
\draw   (436,143) -- (698.5,143) -- (698.5,166) -- (436,166) -- cycle ;
%Straight Lines [id:da7333810832609753] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (246,41) -- (296.5,41) ;
\draw [shift={(299.5,41)}, rotate = 180] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(243,41)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4359865948636126] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (446,100) -- (496.5,100) ;
\draw [shift={(499.5,100)}, rotate = 180] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(443,100)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da2682301879425284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.45,134.57) -- (272.5,100) ;
\draw [shift={(272.5,100)}, rotate = 347.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.5,135)}, rotate = 347.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9562644571915735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,135.12) -- (469.5,156) ;
\draw [shift={(469.5,156)}, rotate = 3.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.5,135)}, rotate = 3.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3838283745049702] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (20,124) -- (64.5,124) -- (64.5,147) -- (20,147) -- cycle ;
%Shape: Rectangle [id:dp19287683682351742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65,124) -- (109.5,124) -- (109.5,147) -- (65,147) -- cycle ;
%Straight Lines [id:da501853240981107] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (301.5,56) -- (301.5,116) ;


%Straight Lines [id:da35773891795656665] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (501.5,30) -- (501.5,167) ;


%Straight Lines [id:da890848584412387] 
\draw    (94.5,138) -- (94.5,167) ;
\draw [shift={(94.5,169)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4780426360771186] 
\draw    (42.5,113) -- (42.5,142) ;

\draw [shift={(42.5,111)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23,39) node   {$\mathcal{B}_{1}$};
% Text Node
\draw (41,66) node [scale=0.9]  {$a^{(1)}$};
% Text Node
\draw (223,98) node   {$\mathcal{B}_{2}$};
% Text Node
\draw (420,153) node   {$\mathcal{B}_{3}$};
% Text Node
\draw (556,153) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (67,96) node  [align=left] {preprocessing};
% Text Node
\draw (132,176) node  [align=left] {updating two operations in each step};
% Text Node
\draw (269,62) node [scale=0.7,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$g(n_1) /10$};
% Text Node
\draw (470,121) node [scale=0.7,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$g(n_2) /10$};
% Text Node
\draw (242,126) node [scale=0.9]  {$a^{(2)}$};
% Text Node
\draw (439,181) node [scale=0.9]  {$a^{(3)}$};
% Text Node
\draw (43,15) node [scale=0.7]  {$1$};
% Text Node
\draw (240,15) node [scale=0.7]  {$\frac{9g(n_1)}{10}$};
% Text Node
\draw (301,13) node [scale=0.7]  {$g(n_1)$};
% Text Node
\draw (512,15) node [scale=0.7]  {$\frac{9g(n_1)}{10} +g(n_2)$};
% Text Node
\draw (428,15) node [scale=0.7]  {$\frac{9( g(n_1) +g(n_2))}{10}$};


\end{tikzpicture}

\caption{The reduction is shown in this figure.} \label{fig:reduction}
\end{figure}

==> figs/stars.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428


%Shape: Rectangle [id:dp5314293834988071] 
\draw   (141.5,15) -- (539.5,15) -- (539.5,411) -- (141.5,411) -- cycle ;
%Straight Lines [id:da14390078792657413] 
\draw    (189.5,16) -- (189.5,412) ;
%Straight Lines [id:da6343326637263076] 
\draw    (239.5,16) -- (239.5,410) ;
%Straight Lines [id:da0018453033656198325] 
\draw    (289.5,16) -- (289.5,410) ;
%Straight Lines [id:da22543711758977136] 
\draw    (339.5,16) -- (339.5,410) ;
%Straight Lines [id:da2010686447464476] 
\draw    (389.5,16) -- (389.5,412) ;
%Straight Lines [id:da20484366954704702] 
\draw    (439.5,16) -- (439.5,411) ;
%Straight Lines [id:da5670188172402446] 
\draw    (489.5,16) -- (489.5,411) ;
%Straight Lines [id:da266639456667108] 
\draw    (539.5,66) -- (142.5,66) ;
%Straight Lines [id:da4089622189559008] 
\draw    (540.5,116) -- (142.5,116) ;
%Straight Lines [id:da42167988745657903] 
\draw    (540.5,166) -- (142.5,166) ;
%Straight Lines [id:da24862018083349957] 
\draw    (539.5,216) -- (142.5,216) ;
%Straight Lines [id:da2794183584946448] 
\draw    (538.5,266) -- (142.5,266) ;
%Straight Lines [id:da5026180709424726] 
\draw    (539.5,316) -- (142.5,316) ;
%Straight Lines [id:da4643535250576818] 
\draw    (539.5,364) -- (142.5,364) ;
%Shape: Rectangle [id:dp8542728356276552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (141.5,216) -- (189.5,216) -- (189.5,266) -- (141.5,266) -- cycle ;
%Shape: Rectangle [id:dp6255750392971215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (339.5,116) -- (389.5,116) -- (389.5,166) -- (339.5,166) -- cycle ;
%Shape: Rectangle [id:dp03559772316090748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (339.5,216) -- (389.5,216) -- (389.5,266) -- (339.5,266) -- cycle ;
%Shape: Rectangle [id:dp26218172053971234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (389.5,116) -- (439.5,116) -- (439.5,166) -- (389.5,166) -- cycle ;
%Shape: Rectangle [id:dp4078931263235761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (389.5,66) -- (439.5,66) -- (439.5,116) -- (389.5,116) -- cycle ;
%Shape: Rectangle [id:dp02174773566524779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (489.5,66) -- (539.5,66) -- (539.5,116) -- (489.5,116) -- cycle ;
%Shape: Rectangle [id:dp966626463754493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (141.5,364) -- (189.5,364) -- (189.5,411) -- (141.5,411) -- cycle ;
%Shape: Rectangle [id:dp5531771160203351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.22 ] (489.5,15) -- (539.5,15) -- (539.5,66) -- (489.5,66) -- cycle ;

% Text Node
\draw (155,380.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (306,231.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (355,231.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (354,181.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (403,131.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (456,80.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (506,79.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (506,29.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (355,130.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (402,80.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (156,230.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (207,230.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (256,230.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (156,280.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};
% Text Node
\draw (155,330.4) node [anchor=north west][inner sep=0.75pt]    {$\star $};


\end{tikzpicture}


\caption{An example of the optimal path is shown by starred cells. In this example, all the critical cells are colored in blue.} \label{fig:stars}
\end{figure}

==> figs/zeros.tex <==
\begin{figure}[ht]

\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp007928369153042514] 
\draw   (141.5,15) -- (539.5,15) -- (539.5,411) -- (141.5,411) -- cycle ;
%Straight Lines [id:da824081243602613] 
\draw    (189.5,16) -- (189.5,412) ;
%Straight Lines [id:da23163496504536885] 
\draw    (239.5,16) -- (239.5,410) ;
%Straight Lines [id:da7185945950026615] 
\draw    (289.5,16) -- (289.5,410) ;
%Straight Lines [id:da7347200143547601] 
\draw    (339.5,16) -- (339.5,410) ;
%Straight Lines [id:da7609144193847936] 
\draw    (389.5,16) -- (389.5,412) ;
%Straight Lines [id:da9265222046185893] 
\draw    (439.5,16) -- (439.5,411) ;
%Straight Lines [id:da5470348167903594] 
\draw    (489.5,16) -- (489.5,411) ;
%Straight Lines [id:da19713487486278303] 
\draw    (539.5,66) -- (142.5,66) ;
%Straight Lines [id:da43442664437195355] 
\draw    (540.5,116) -- (142.5,116) ;
%Straight Lines [id:da9157626289793233] 
\draw    (540.5,166) -- (142.5,166) ;
%Straight Lines [id:da8185567058777887] 
\draw    (539.5,216) -- (142.5,216) ;
%Straight Lines [id:da9105669050358189] 
\draw    (538.5,266) -- (142.5,266) ;
%Straight Lines [id:da08666577130794284] 
\draw    (539.5,316) -- (142.5,316) ;
%Straight Lines [id:da3742139583122721] 
\draw    (539.5,364) -- (142.5,364) ;
%Rounded Rect [id:dp2175481325124624] 
\draw  [fill={rgb, 255:red, 67; green, 245; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (149.57,377.3) .. controls (149.6,373.55) and (152.66,370.52) .. (156.41,370.54) -- (225.8,370.94) .. controls (229.56,370.97) and (232.59,374.03) .. (232.56,377.78) -- (232.45,398.18) .. controls (232.43,401.94) and (229.36,404.96) .. (225.61,404.94) -- (156.22,404.54) .. controls (152.46,404.52) and (149.44,401.46) .. (149.46,397.7) -- cycle ;
%Rounded Rect [id:dp7917462213819262] 
\draw  [fill={rgb, 255:red, 67; green, 245; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (299.57,230.32) .. controls (299.6,226.57) and (302.66,223.54) .. (306.41,223.56) -- (375.8,223.96) .. controls (379.56,223.98) and (382.59,227.04) .. (382.56,230.8) -- (382.45,251.2) .. controls (382.43,254.96) and (379.36,257.98) .. (375.61,257.96) -- (306.22,257.56) .. controls (302.46,257.54) and (299.44,254.48) .. (299.46,250.72) -- cycle ;
%Rounded Rect [id:dp6271003441049559] 
\draw  [fill={rgb, 255:red, 67; green, 245; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (449.57,78.32) .. controls (449.6,74.57) and (452.66,71.54) .. (456.41,71.56) -- (525.8,71.96) .. controls (529.56,71.98) and (532.59,75.04) .. (532.56,78.8) -- (532.45,99.2) .. controls (532.43,102.96) and (529.36,105.98) .. (525.61,105.96) -- (456.22,105.56) .. controls (452.46,105.54) and (449.44,102.48) .. (449.46,98.72) -- cycle ;
%Rounded Rect [id:dp9678842830597265] 
\draw  [fill={rgb, 255:red, 67; green, 245; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (425.39,124.31) .. controls (429.15,124.33) and (432.18,127.38) .. (432.16,131.14) -- (431.86,200.53) .. controls (431.84,204.29) and (428.79,207.32) .. (425.03,207.3) -- (404.63,207.21) .. controls (400.87,207.2) and (397.84,204.14) .. (397.86,200.38) -- (398.16,130.99) .. controls (398.18,127.24) and (401.24,124.21) .. (404.99,124.22) -- cycle ;
%Rounded Rect [id:dp5937157603835486] 
\draw  [fill={rgb, 255:red, 67; green, 245; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (275.39,274.31) .. controls (279.15,274.33) and (282.18,277.38) .. (282.16,281.14) -- (281.86,350.53) .. controls (281.84,354.29) and (278.79,357.32) .. (275.03,357.3) -- (254.63,357.21) .. controls (250.87,357.2) and (247.84,354.14) .. (247.86,350.38) -- (248.16,280.99) .. controls (248.18,277.24) and (251.24,274.21) .. (254.99,274.22) -- cycle ;
%Shape: Rectangle [id:dp27261413324801165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (189.5,316) -- (239.5,316) -- (239.5,364) -- (189.5,364) -- cycle ;
%Shape: Rectangle [id:dp5525104524999109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (289.5,266) -- (339.5,266) -- (339.5,316) -- (289.5,316) -- cycle ;
%Shape: Rectangle [id:dp14374208833084623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (339.5,166) -- (389.5,166) -- (389.5,216) -- (339.5,216) -- cycle ;
%Shape: Rectangle [id:dp7232973134469884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (439.5,116) -- (489.5,116) -- (489.5,166) -- (439.5,166) -- cycle ;
%Shape: Rectangle [id:dp644662265691524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ] (489.5,15) -- (539.5,15) -- (539.5,66) -- (489.5,66) -- cycle ;

% Text Node
\draw (160,380.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (209,381.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (209,331.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (259,331.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (259,281.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (309,281.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (309,231.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (359,231.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (359,181.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (409,181.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (409,131.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (459,130.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (459,80.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (509,79.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (509,29.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (259,381.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (309,382.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (359,381.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409,381.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,381.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,381.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (309,327.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (359,328.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409,327.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,327.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,327.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (359,280.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409,281.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,280.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,280.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409,234.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,235.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,234.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,180.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,181.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,131.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (209,130.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (259,130.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (309,130.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (359,130.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,80.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (209,81.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (259,80.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (309,80.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (359,80.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409,80.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (209,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (259,31.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (309,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (359,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (459,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,180.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (209,180.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (259,180.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (309,180.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,230.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (209,230.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (259,230.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,280.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (209,280.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,330.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,130.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (159,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};


\end{tikzpicture}

\caption{Only the cells of one path from the bottom-left to the top-right have value 1 and the value of the rest of the cells is 0. We can obtain a score of 10 by using the green segments but we miss 5 cells with value 1 (colored in orange). Also, other non-conflicting combinations of segments miss at least 5 cells with value 1.} \label{fig:zeros}
\end{figure}
